Structure-Preserving Discretization and Model Reduction for Energy-Based Models

We investigate discretization strategies for a recently introduced class of energy-based models. The model class encompasses classical port-Hamiltonian systems, generalized gradient flows, and certain systems with algebraic constraints. Our framework combines existing ideas from the literature and systematically addresses temporal discretization, spatial discretization, and model order reduction, ensuring that all resulting schemes are dissipation-preserving in the sense of a discrete dissipation inequality. For this, we use a Petrov--Galerkin ansatz together with appropriate projections. Numerical results for a nonlinear circuit model, the Cahn--Hilliard equation, and a doubly nonlinear parabolic equation illustrate the effectiveness of the approach.

==> figures/acdc_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342074in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.640067in}}%
\pgfpathlineto{\pgfqpoint{1.342074in}{3.640067in}}%
\pgfpathlineto{\pgfqpoint{1.342074in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510406in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510406in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916099in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916099in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321793in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321793in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271037in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342074in}{1.650223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622306in, y=1.550204in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342074in}{2.362402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622306in, y=2.262383in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342074in}{3.074581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720221in, y=2.974562in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566750in,y=2.304732in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorenergy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342074in}{0.969396in}}{\pgfqpoint{3.857926in}{2.670671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517434in}{2.057263in}}%
\pgfpathlineto{\pgfqpoint{1.524463in}{2.047584in}}%
\pgfpathlineto{\pgfqpoint{1.531491in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{2.030330in}}%
\pgfpathlineto{\pgfqpoint{1.545548in}{2.095847in}}%
\pgfpathlineto{\pgfqpoint{1.552577in}{2.063801in}}%
\pgfpathlineto{\pgfqpoint{1.559605in}{1.962636in}}%
\pgfpathlineto{\pgfqpoint{1.566634in}{2.020005in}}%
\pgfpathlineto{\pgfqpoint{1.573662in}{1.923137in}}%
\pgfpathlineto{\pgfqpoint{1.580691in}{1.940391in}}%
\pgfpathlineto{\pgfqpoint{1.587719in}{1.891784in}}%
\pgfpathlineto{\pgfqpoint{1.594747in}{1.973442in}}%
\pgfpathlineto{\pgfqpoint{1.601776in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{1.608804in}{1.966408in}}%
\pgfpathlineto{\pgfqpoint{1.615833in}{1.916409in}}%
\pgfpathlineto{\pgfqpoint{1.622861in}{1.935056in}}%
\pgfpathlineto{\pgfqpoint{1.629890in}{1.993988in}}%
\pgfpathlineto{\pgfqpoint{1.636918in}{1.838188in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.962636in}}%
\pgfpathlineto{\pgfqpoint{1.650975in}{1.940391in}}%
\pgfpathlineto{\pgfqpoint{1.658004in}{1.973442in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{1.672061in}{1.881459in}}%
\pgfpathlineto{\pgfqpoint{1.679089in}{1.881459in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{1.859215in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{1.918146in}}%
\pgfpathlineto{\pgfqpoint{1.700174in}{1.894164in}}%
\pgfpathlineto{\pgfqpoint{1.707203in}{1.875729in}}%
\pgfpathlineto{\pgfqpoint{1.714231in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{1.721260in}{1.932244in}}%
\pgfpathlineto{\pgfqpoint{1.728288in}{1.708749in}}%
\pgfpathlineto{\pgfqpoint{1.735317in}{1.822132in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{1.708749in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.623800in}}%
\pgfpathlineto{\pgfqpoint{1.763431in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{1.770459in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{1.777488in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{1.784516in}{1.779600in}}%
\pgfpathlineto{\pgfqpoint{1.798573in}{1.881459in}}%
\pgfpathlineto{\pgfqpoint{1.805601in}{1.853484in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{1.853484in}}%
\pgfpathlineto{\pgfqpoint{1.833715in}{1.874227in}}%
\pgfpathlineto{\pgfqpoint{1.833752in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{1.847735in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.888072in}}%
\pgfpathlineto{\pgfqpoint{1.854801in}{1.801845in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.880066in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.815943in}}%
\pgfpathlineto{\pgfqpoint{1.889943in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{1.896972in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.805618in}}%
\pgfpathlineto{\pgfqpoint{1.911028in}{1.830576in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{1.789279in}}%
\pgfpathlineto{\pgfqpoint{1.925085in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{1.932114in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{1.939142in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{1.946171in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{1.771454in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{1.967256in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{1.974285in}{1.655153in}}%
\pgfpathlineto{\pgfqpoint{1.981313in}{1.686505in}}%
\pgfpathlineto{\pgfqpoint{1.988342in}{1.655153in}}%
\pgfpathlineto{\pgfqpoint{1.995370in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{2.002399in}{1.752021in}}%
\pgfpathlineto{\pgfqpoint{2.009427in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{2.016456in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{2.023484in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{2.030512in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{2.037541in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.714939in}}%
\pgfpathlineto{\pgfqpoint{2.051598in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{2.058626in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{1.804692in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{1.655153in}}%
\pgfpathlineto{\pgfqpoint{2.079712in}{1.682085in}}%
\pgfpathlineto{\pgfqpoint{2.086740in}{1.789279in}}%
\pgfpathlineto{\pgfqpoint{2.093769in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{2.100797in}{1.702021in}}%
\pgfpathlineto{\pgfqpoint{2.107826in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.114854in}{1.714939in}}%
\pgfpathlineto{\pgfqpoint{2.121883in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.128911in}{1.735682in}}%
\pgfpathlineto{\pgfqpoint{2.135939in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{2.142968in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{2.149996in}{1.655153in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{2.164053in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{2.171082in}{1.714939in}}%
\pgfpathlineto{\pgfqpoint{2.178110in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{2.185139in}{1.711906in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{1.710344in}}%
\pgfpathlineto{\pgfqpoint{2.199196in}{1.755618in}}%
\pgfpathlineto{\pgfqpoint{2.206224in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{1.716411in}}%
\pgfpathlineto{\pgfqpoint{2.227310in}{1.667072in}}%
\pgfpathlineto{\pgfqpoint{2.234338in}{1.748248in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.248395in}{1.607745in}}%
\pgfpathlineto{\pgfqpoint{2.255423in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{2.262452in}{1.716411in}}%
\pgfpathlineto{\pgfqpoint{2.269480in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{2.276509in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{2.283537in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{2.290566in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{2.297594in}{1.653525in}}%
\pgfpathlineto{\pgfqpoint{2.304623in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{2.311651in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{2.318680in}{1.706294in}}%
\pgfpathlineto{\pgfqpoint{2.325708in}{1.694652in}}%
\pgfpathlineto{\pgfqpoint{2.332737in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{2.339765in}{1.655153in}}%
\pgfpathlineto{\pgfqpoint{2.346793in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.353822in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{1.628488in}}%
\pgfpathlineto{\pgfqpoint{2.367879in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{2.374907in}{1.664260in}}%
\pgfpathlineto{\pgfqpoint{2.381936in}{1.656747in}}%
\pgfpathlineto{\pgfqpoint{2.388964in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.395993in}{1.562592in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{2.410050in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{2.417078in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{2.424107in}{1.629617in}}%
\pgfpathlineto{\pgfqpoint{2.431135in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{2.445192in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{2.452221in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{2.466277in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{2.473306in}{1.472117in}}%
\pgfpathlineto{\pgfqpoint{2.480334in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{2.487363in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{2.494391in}{1.581430in}}%
\pgfpathlineto{\pgfqpoint{2.501420in}{1.609218in}}%
\pgfpathlineto{\pgfqpoint{2.508448in}{1.589367in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{2.522505in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{2.529534in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.536562in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{2.543591in}{1.616189in}}%
\pgfpathlineto{\pgfqpoint{2.550619in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{2.557648in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.564676in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{2.571704in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{2.578733in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.585761in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{2.592790in}{1.544668in}}%
\pgfpathlineto{\pgfqpoint{2.599818in}{1.567749in}}%
\pgfpathlineto{\pgfqpoint{2.606847in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.613875in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{2.627932in}{1.590305in}}%
\pgfpathlineto{\pgfqpoint{2.634961in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.641989in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{2.649018in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{2.656046in}{1.600746in}}%
\pgfpathlineto{\pgfqpoint{2.663075in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{2.670103in}{1.518986in}}%
\pgfpathlineto{\pgfqpoint{2.677131in}{1.558485in}}%
\pgfpathlineto{\pgfqpoint{2.684160in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{2.691188in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{2.698217in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{2.705245in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.712274in}{1.550338in}}%
\pgfpathlineto{\pgfqpoint{2.719302in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{2.733359in}{1.538549in}}%
\pgfpathlineto{\pgfqpoint{2.740388in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{2.747416in}{1.512895in}}%
\pgfpathlineto{\pgfqpoint{2.754445in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{2.761473in}{1.528871in}}%
\pgfpathlineto{\pgfqpoint{2.768502in}{1.478307in}}%
\pgfpathlineto{\pgfqpoint{2.775530in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{2.782558in}{1.528871in}}%
\pgfpathlineto{\pgfqpoint{2.789587in}{1.422701in}}%
\pgfpathlineto{\pgfqpoint{2.796615in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.803644in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{2.810672in}{1.503470in}}%
\pgfpathlineto{\pgfqpoint{2.817701in}{1.491071in}}%
\pgfpathlineto{\pgfqpoint{2.824729in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{2.831758in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{2.838786in}{1.195026in}}%
\pgfpathlineto{\pgfqpoint{2.845815in}{1.526781in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{2.859872in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{2.873929in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{2.880957in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{2.887986in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{2.895014in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{2.902042in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{2.909071in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{2.916099in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.923128in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.930156in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.937185in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{2.944213in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.951242in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{2.958270in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.965299in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.972327in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.972343in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{2.986364in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{2.986384in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.993413in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.000441in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.007469in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.014498in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.014514in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{3.028537in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{3.028555in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.035583in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.035603in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{3.049620in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{3.049640in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.056669in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.063697in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.070726in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.077754in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.084783in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.091811in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.098840in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.105868in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.112896in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.119925in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.126953in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.141010in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{3.155067in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{3.162096in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.169124in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{3.176153in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.183181in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.190210in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.197238in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.204267in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.211295in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.218324in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{3.225352in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.232380in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.239409in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.246437in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.253466in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{3.260494in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{3.267523in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{3.274551in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{3.281580in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{3.288608in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{3.295637in}{1.581430in}}%
\pgfpathlineto{\pgfqpoint{3.302665in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.309694in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{3.316722in}{1.589367in}}%
\pgfpathlineto{\pgfqpoint{3.323751in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{3.323774in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{3.337782in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{3.337807in}{1.596565in}}%
\pgfpathlineto{\pgfqpoint{3.344836in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{3.351864in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{3.358893in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{3.365921in}{1.565213in}}%
\pgfpathlineto{\pgfqpoint{3.372950in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{3.379978in}{1.546331in}}%
\pgfpathlineto{\pgfqpoint{3.387007in}{1.603935in}}%
\pgfpathlineto{\pgfqpoint{3.394035in}{1.472117in}}%
\pgfpathlineto{\pgfqpoint{3.401064in}{1.503470in}}%
\pgfpathlineto{\pgfqpoint{3.408092in}{1.595701in}}%
\pgfpathlineto{\pgfqpoint{3.415121in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{3.422149in}{1.535770in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{3.436206in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{3.443234in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{3.450263in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{3.457291in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{3.471348in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.478377in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{3.492434in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{3.499462in}{1.544668in}}%
\pgfpathlineto{\pgfqpoint{3.506491in}{1.549553in}}%
\pgfpathlineto{\pgfqpoint{3.513519in}{1.531903in}}%
\pgfpathlineto{\pgfqpoint{3.520548in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.598265in}}%
\pgfpathlineto{\pgfqpoint{3.534605in}{1.333572in}}%
\pgfpathlineto{\pgfqpoint{3.541633in}{1.666379in}}%
\pgfpathlineto{\pgfqpoint{3.548661in}{1.615519in}}%
\pgfpathlineto{\pgfqpoint{3.555690in}{1.602357in}}%
\pgfpathlineto{\pgfqpoint{3.562718in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.569747in}{1.576578in}}%
\pgfpathlineto{\pgfqpoint{3.576775in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{3.583804in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{3.590832in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{3.604889in}{1.645970in}}%
\pgfpathlineto{\pgfqpoint{3.611918in}{1.491071in}}%
\pgfpathlineto{\pgfqpoint{3.618946in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{3.625975in}{1.598684in}}%
\pgfpathlineto{\pgfqpoint{3.633003in}{1.592599in}}%
\pgfpathlineto{\pgfqpoint{3.640032in}{1.630453in}}%
\pgfpathlineto{\pgfqpoint{3.647060in}{1.633709in}}%
\pgfpathlineto{\pgfqpoint{3.654089in}{1.503470in}}%
\pgfpathlineto{\pgfqpoint{3.661117in}{1.621657in}}%
\pgfpathlineto{\pgfqpoint{3.668145in}{1.689532in}}%
\pgfpathlineto{\pgfqpoint{3.675174in}{1.345491in}}%
\pgfpathlineto{\pgfqpoint{3.682202in}{1.627343in}}%
\pgfpathlineto{\pgfqpoint{3.689231in}{1.586973in}}%
\pgfpathlineto{\pgfqpoint{3.696259in}{1.563256in}}%
\pgfpathlineto{\pgfqpoint{3.703288in}{1.689790in}}%
\pgfpathlineto{\pgfqpoint{3.710316in}{1.609582in}}%
\pgfpathlineto{\pgfqpoint{3.717345in}{1.597420in}}%
\pgfpathlineto{\pgfqpoint{3.724373in}{1.709501in}}%
\pgfpathlineto{\pgfqpoint{3.731402in}{1.466552in}}%
\pgfpathlineto{\pgfqpoint{3.738430in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{3.745459in}{1.642728in}}%
\pgfpathlineto{\pgfqpoint{3.752487in}{1.676026in}}%
\pgfpathlineto{\pgfqpoint{3.759516in}{1.644366in}}%
\pgfpathlineto{\pgfqpoint{3.766544in}{1.683633in}}%
\pgfpathlineto{\pgfqpoint{3.773572in}{1.739360in}}%
\pgfpathlineto{\pgfqpoint{3.780601in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{3.787629in}{1.664973in}}%
\pgfpathlineto{\pgfqpoint{3.794658in}{1.446954in}}%
\pgfpathlineto{\pgfqpoint{3.801686in}{1.414101in}}%
\pgfpathlineto{\pgfqpoint{3.808715in}{1.662357in}}%
\pgfpathlineto{\pgfqpoint{3.815743in}{1.662541in}}%
\pgfpathlineto{\pgfqpoint{3.822772in}{1.432260in}}%
\pgfpathlineto{\pgfqpoint{3.829800in}{1.637722in}}%
\pgfpathlineto{\pgfqpoint{3.836829in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.843857in}{1.686370in}}%
\pgfpathlineto{\pgfqpoint{3.850886in}{1.616852in}}%
\pgfpathlineto{\pgfqpoint{3.857914in}{1.595047in}}%
\pgfpathlineto{\pgfqpoint{3.864943in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{3.871971in}{1.752680in}}%
\pgfpathlineto{\pgfqpoint{3.878999in}{1.738764in}}%
\pgfpathlineto{\pgfqpoint{3.886028in}{1.663360in}}%
\pgfpathlineto{\pgfqpoint{3.893056in}{1.632706in}}%
\pgfpathlineto{\pgfqpoint{3.900085in}{1.735201in}}%
\pgfpathlineto{\pgfqpoint{3.907113in}{1.670159in}}%
\pgfpathlineto{\pgfqpoint{3.914142in}{1.598054in}}%
\pgfpathlineto{\pgfqpoint{3.921170in}{1.644018in}}%
\pgfpathlineto{\pgfqpoint{3.928199in}{1.750993in}}%
\pgfpathlineto{\pgfqpoint{3.935227in}{1.696531in}}%
\pgfpathlineto{\pgfqpoint{3.942256in}{1.715977in}}%
\pgfpathlineto{\pgfqpoint{3.949284in}{1.655654in}}%
\pgfpathlineto{\pgfqpoint{3.956313in}{1.743194in}}%
\pgfpathlineto{\pgfqpoint{3.963341in}{1.674708in}}%
\pgfpathlineto{\pgfqpoint{3.970370in}{1.665898in}}%
\pgfpathlineto{\pgfqpoint{3.977398in}{1.511294in}}%
\pgfpathlineto{\pgfqpoint{3.991455in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{3.998483in}{1.695223in}}%
\pgfpathlineto{\pgfqpoint{4.005512in}{1.693587in}}%
\pgfpathlineto{\pgfqpoint{4.012540in}{1.584878in}}%
\pgfpathlineto{\pgfqpoint{4.019569in}{1.597738in}}%
\pgfpathlineto{\pgfqpoint{4.026597in}{1.744884in}}%
\pgfpathlineto{\pgfqpoint{4.033626in}{1.670552in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{1.687538in}}%
\pgfpathlineto{\pgfqpoint{4.047683in}{1.746592in}}%
\pgfpathlineto{\pgfqpoint{4.054711in}{1.728666in}}%
\pgfpathlineto{\pgfqpoint{4.061740in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{4.068768in}{1.727143in}}%
\pgfpathlineto{\pgfqpoint{4.075797in}{1.789061in}}%
\pgfpathlineto{\pgfqpoint{4.082825in}{1.769287in}}%
\pgfpathlineto{\pgfqpoint{4.089854in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{4.096882in}{1.679483in}}%
\pgfpathlineto{\pgfqpoint{4.103910in}{1.714752in}}%
\pgfpathlineto{\pgfqpoint{4.110939in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{4.117967in}{1.701719in}}%
\pgfpathlineto{\pgfqpoint{4.124996in}{1.669660in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{1.751066in}}%
\pgfpathlineto{\pgfqpoint{4.139053in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{4.146081in}{1.661597in}}%
\pgfpathlineto{\pgfqpoint{4.153110in}{1.698869in}}%
\pgfpathlineto{\pgfqpoint{4.160138in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{4.167167in}{1.786387in}}%
\pgfpathlineto{\pgfqpoint{4.174195in}{1.673981in}}%
\pgfpathlineto{\pgfqpoint{4.181224in}{1.779230in}}%
\pgfpathlineto{\pgfqpoint{4.188252in}{1.754264in}}%
\pgfpathlineto{\pgfqpoint{4.195281in}{1.579076in}}%
\pgfpathlineto{\pgfqpoint{4.202309in}{1.666726in}}%
\pgfpathlineto{\pgfqpoint{4.209337in}{1.725918in}}%
\pgfpathlineto{\pgfqpoint{4.216366in}{1.602829in}}%
\pgfpathlineto{\pgfqpoint{4.223394in}{1.760859in}}%
\pgfpathlineto{\pgfqpoint{4.230423in}{1.542646in}}%
\pgfpathlineto{\pgfqpoint{4.237451in}{1.667599in}}%
\pgfpathlineto{\pgfqpoint{4.244480in}{1.725640in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{1.667459in}}%
\pgfpathlineto{\pgfqpoint{4.258537in}{1.713833in}}%
\pgfpathlineto{\pgfqpoint{4.265565in}{1.667898in}}%
\pgfpathlineto{\pgfqpoint{4.272594in}{1.515848in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.646196in}}%
\pgfpathlineto{\pgfqpoint{4.286651in}{1.741819in}}%
\pgfpathlineto{\pgfqpoint{4.293679in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{4.300708in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{4.307736in}{1.788338in}}%
\pgfpathlineto{\pgfqpoint{4.314764in}{1.448245in}}%
\pgfpathlineto{\pgfqpoint{4.321793in}{1.726275in}}%
\pgfpathlineto{\pgfqpoint{4.328821in}{1.718547in}}%
\pgfpathlineto{\pgfqpoint{4.335850in}{1.609354in}}%
\pgfpathlineto{\pgfqpoint{4.342878in}{1.792238in}}%
\pgfpathlineto{\pgfqpoint{4.349907in}{1.706677in}}%
\pgfpathlineto{\pgfqpoint{4.356935in}{1.551957in}}%
\pgfpathlineto{\pgfqpoint{4.363964in}{1.778408in}}%
\pgfpathlineto{\pgfqpoint{4.370992in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.635279in}}%
\pgfpathlineto{\pgfqpoint{4.385049in}{1.663343in}}%
\pgfpathlineto{\pgfqpoint{4.392078in}{1.729351in}}%
\pgfpathlineto{\pgfqpoint{4.399106in}{1.788383in}}%
\pgfpathlineto{\pgfqpoint{4.406135in}{1.536533in}}%
\pgfpathlineto{\pgfqpoint{4.413163in}{1.540541in}}%
\pgfpathlineto{\pgfqpoint{4.420191in}{1.802944in}}%
\pgfpathlineto{\pgfqpoint{4.427220in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{4.434248in}{1.473580in}}%
\pgfpathlineto{\pgfqpoint{4.441277in}{1.684335in}}%
\pgfpathlineto{\pgfqpoint{4.448305in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{4.455334in}{1.776004in}}%
\pgfpathlineto{\pgfqpoint{4.462362in}{1.714601in}}%
\pgfpathlineto{\pgfqpoint{4.469391in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{4.476419in}{1.719473in}}%
\pgfpathlineto{\pgfqpoint{4.483448in}{1.763045in}}%
\pgfpathlineto{\pgfqpoint{4.490476in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{4.497505in}{1.738338in}}%
\pgfpathlineto{\pgfqpoint{4.504533in}{1.604682in}}%
\pgfpathlineto{\pgfqpoint{4.511562in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{4.518590in}{1.815234in}}%
\pgfpathlineto{\pgfqpoint{4.525619in}{1.810982in}}%
\pgfpathlineto{\pgfqpoint{4.532647in}{1.733297in}}%
\pgfpathlineto{\pgfqpoint{4.539675in}{1.589881in}}%
\pgfpathlineto{\pgfqpoint{4.546704in}{1.785714in}}%
\pgfpathlineto{\pgfqpoint{4.553732in}{1.655263in}}%
\pgfpathlineto{\pgfqpoint{4.560761in}{1.673425in}}%
\pgfpathlineto{\pgfqpoint{4.567789in}{1.593965in}}%
\pgfpathlineto{\pgfqpoint{4.574818in}{1.768461in}}%
\pgfpathlineto{\pgfqpoint{4.581846in}{1.711363in}}%
\pgfpathlineto{\pgfqpoint{4.588875in}{1.783771in}}%
\pgfpathlineto{\pgfqpoint{4.595903in}{1.503581in}}%
\pgfpathlineto{\pgfqpoint{4.602932in}{1.764362in}}%
\pgfpathlineto{\pgfqpoint{4.609960in}{1.687478in}}%
\pgfpathlineto{\pgfqpoint{4.616989in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{4.624017in}{1.706278in}}%
\pgfpathlineto{\pgfqpoint{4.631046in}{1.800819in}}%
\pgfpathlineto{\pgfqpoint{4.638074in}{1.672986in}}%
\pgfpathlineto{\pgfqpoint{4.645102in}{1.778110in}}%
\pgfpathlineto{\pgfqpoint{4.652131in}{1.733187in}}%
\pgfpathlineto{\pgfqpoint{4.659159in}{1.693459in}}%
\pgfpathlineto{\pgfqpoint{4.666188in}{1.740877in}}%
\pgfpathlineto{\pgfqpoint{4.673216in}{1.803187in}}%
\pgfpathlineto{\pgfqpoint{4.680245in}{1.713031in}}%
\pgfpathlineto{\pgfqpoint{4.687273in}{1.665022in}}%
\pgfpathlineto{\pgfqpoint{4.694302in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{4.701330in}{1.653169in}}%
\pgfpathlineto{\pgfqpoint{4.708359in}{1.771600in}}%
\pgfpathlineto{\pgfqpoint{4.715387in}{1.701926in}}%
\pgfpathlineto{\pgfqpoint{4.722416in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{4.729444in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{4.736473in}{1.725108in}}%
\pgfpathlineto{\pgfqpoint{4.743501in}{1.739569in}}%
\pgfpathlineto{\pgfqpoint{4.750529in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{4.757558in}{1.774303in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{1.759185in}}%
\pgfpathlineto{\pgfqpoint{4.771615in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{1.806823in}}%
\pgfpathlineto{\pgfqpoint{4.785672in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{4.792700in}{1.775977in}}%
\pgfpathlineto{\pgfqpoint{4.799729in}{1.788477in}}%
\pgfpathlineto{\pgfqpoint{4.806757in}{1.744535in}}%
\pgfpathlineto{\pgfqpoint{4.813786in}{1.428252in}}%
\pgfpathlineto{\pgfqpoint{4.820814in}{1.809780in}}%
\pgfpathlineto{\pgfqpoint{4.827843in}{1.687497in}}%
\pgfpathlineto{\pgfqpoint{4.834871in}{1.754975in}}%
\pgfpathlineto{\pgfqpoint{4.841900in}{1.807567in}}%
\pgfpathlineto{\pgfqpoint{4.848928in}{1.669060in}}%
\pgfpathlineto{\pgfqpoint{4.855957in}{1.831708in}}%
\pgfpathlineto{\pgfqpoint{4.862985in}{1.771858in}}%
\pgfpathlineto{\pgfqpoint{4.870013in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{4.877042in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{4.884070in}{1.723597in}}%
\pgfpathlineto{\pgfqpoint{4.891099in}{1.631383in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{1.724952in}}%
\pgfpathlineto{\pgfqpoint{4.905156in}{1.763668in}}%
\pgfpathlineto{\pgfqpoint{4.912184in}{1.768001in}}%
\pgfpathlineto{\pgfqpoint{4.919213in}{1.690916in}}%
\pgfpathlineto{\pgfqpoint{4.926241in}{1.701245in}}%
\pgfpathlineto{\pgfqpoint{4.933270in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{4.940298in}{1.808875in}}%
\pgfpathlineto{\pgfqpoint{4.947327in}{1.826727in}}%
\pgfpathlineto{\pgfqpoint{4.961384in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{4.968412in}{1.825796in}}%
\pgfpathlineto{\pgfqpoint{4.975440in}{1.825674in}}%
\pgfpathlineto{\pgfqpoint{4.982469in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{4.989497in}{1.694774in}}%
\pgfpathlineto{\pgfqpoint{4.996526in}{1.751680in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.630669in}}%
\pgfpathlineto{\pgfqpoint{5.010583in}{1.686725in}}%
\pgfpathlineto{\pgfqpoint{5.017611in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{5.024640in}{1.766544in}}%
\pgfpathlineto{\pgfqpoint{5.024640in}{1.766544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342074in}{0.969396in}}{\pgfqpoint{3.857926in}{2.670671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517434in}{2.145186in}}%
\pgfpathlineto{\pgfqpoint{1.524463in}{2.121468in}}%
\pgfpathlineto{\pgfqpoint{1.531491in}{2.095847in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{2.042250in}}%
\pgfpathlineto{\pgfqpoint{1.545548in}{1.976733in}}%
\pgfpathlineto{\pgfqpoint{1.552577in}{1.976733in}}%
\pgfpathlineto{\pgfqpoint{1.559605in}{1.982923in}}%
\pgfpathlineto{\pgfqpoint{1.566634in}{2.039438in}}%
\pgfpathlineto{\pgfqpoint{1.573662in}{2.012266in}}%
\pgfpathlineto{\pgfqpoint{1.580691in}{2.071739in}}%
\pgfpathlineto{\pgfqpoint{1.587719in}{1.988653in}}%
\pgfpathlineto{\pgfqpoint{1.594747in}{1.929326in}}%
\pgfpathlineto{\pgfqpoint{1.601776in}{1.923137in}}%
\pgfpathlineto{\pgfqpoint{1.608804in}{2.033487in}}%
\pgfpathlineto{\pgfqpoint{1.615833in}{1.945381in}}%
\pgfpathlineto{\pgfqpoint{1.622861in}{1.973442in}}%
\pgfpathlineto{\pgfqpoint{1.629890in}{1.929326in}}%
\pgfpathlineto{\pgfqpoint{1.636918in}{2.010204in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{1.966408in}}%
\pgfpathlineto{\pgfqpoint{1.650975in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{1.658004in}{1.923137in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{2.000177in}}%
\pgfpathlineto{\pgfqpoint{1.672061in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{1.679089in}{1.940391in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{1.975924in}}%
\pgfpathlineto{\pgfqpoint{1.700174in}{1.878647in}}%
\pgfpathlineto{\pgfqpoint{1.707203in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{1.714231in}{1.921509in}}%
\pgfpathlineto{\pgfqpoint{1.721260in}{1.927824in}}%
\pgfpathlineto{\pgfqpoint{1.728288in}{1.822132in}}%
\pgfpathlineto{\pgfqpoint{1.735317in}{1.959680in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{1.905073in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{1.763431in}{1.859215in}}%
\pgfpathlineto{\pgfqpoint{1.770459in}{1.855442in}}%
\pgfpathlineto{\pgfqpoint{1.777488in}{1.708749in}}%
\pgfpathlineto{\pgfqpoint{1.784516in}{1.909999in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{1.938433in}}%
\pgfpathlineto{\pgfqpoint{1.798573in}{1.859215in}}%
\pgfpathlineto{\pgfqpoint{1.805601in}{1.864549in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.861034in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.789279in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{1.833715in}{1.855442in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{1.822132in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.815943in}}%
\pgfpathlineto{\pgfqpoint{1.854801in}{1.878647in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.864549in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{1.888072in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{1.708749in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.905073in}}%
\pgfpathlineto{\pgfqpoint{1.889943in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{1.896972in}{1.886794in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.830576in}}%
\pgfpathlineto{\pgfqpoint{1.911028in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{1.925085in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{1.932114in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{1.939142in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{1.946171in}{1.817537in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{1.855442in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.836970in}}%
\pgfpathlineto{\pgfqpoint{1.967256in}{1.667072in}}%
\pgfpathlineto{\pgfqpoint{1.974285in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{1.981313in}{1.809215in}}%
\pgfpathlineto{\pgfqpoint{1.988342in}{1.803754in}}%
\pgfpathlineto{\pgfqpoint{1.995370in}{1.768535in}}%
\pgfpathlineto{\pgfqpoint{2.002399in}{1.822132in}}%
\pgfpathlineto{\pgfqpoint{2.009427in}{1.830576in}}%
\pgfpathlineto{\pgfqpoint{2.016456in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{2.023484in}{1.846214in}}%
\pgfpathlineto{\pgfqpoint{2.030512in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{2.037541in}{1.840567in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.686505in}}%
\pgfpathlineto{\pgfqpoint{2.051598in}{1.767034in}}%
\pgfpathlineto{\pgfqpoint{2.058626in}{1.760718in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{2.079712in}{1.735682in}}%
\pgfpathlineto{\pgfqpoint{2.086740in}{1.694652in}}%
\pgfpathlineto{\pgfqpoint{2.093769in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{2.100797in}{1.655153in}}%
\pgfpathlineto{\pgfqpoint{2.107826in}{1.805618in}}%
\pgfpathlineto{\pgfqpoint{2.114854in}{1.733373in}}%
\pgfpathlineto{\pgfqpoint{2.121883in}{1.759055in}}%
\pgfpathlineto{\pgfqpoint{2.128911in}{1.778301in}}%
\pgfpathlineto{\pgfqpoint{2.135939in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{2.142968in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{2.149996in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{1.747276in}}%
\pgfpathlineto{\pgfqpoint{2.164053in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{2.171082in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{2.178110in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.185139in}{1.713437in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{2.206224in}{1.748248in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{1.711906in}}%
\pgfpathlineto{\pgfqpoint{2.227310in}{1.742220in}}%
\pgfpathlineto{\pgfqpoint{2.234338in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.655153in}}%
\pgfpathlineto{\pgfqpoint{2.248395in}{1.724046in}}%
\pgfpathlineto{\pgfqpoint{2.255423in}{1.635026in}}%
\pgfpathlineto{\pgfqpoint{2.255450in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{2.269458in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{2.269480in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.276509in}{1.727913in}}%
\pgfpathlineto{\pgfqpoint{2.283537in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{2.290566in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{2.297594in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{2.304623in}{1.688623in}}%
\pgfpathlineto{\pgfqpoint{2.311651in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{2.318680in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{2.325708in}{1.732193in}}%
\pgfpathlineto{\pgfqpoint{2.332737in}{1.648424in}}%
\pgfpathlineto{\pgfqpoint{2.339765in}{1.623800in}}%
\pgfpathlineto{\pgfqpoint{2.346793in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{2.353822in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{1.639097in}}%
\pgfpathlineto{\pgfqpoint{2.367879in}{1.623800in}}%
\pgfpathlineto{\pgfqpoint{2.374907in}{1.637089in}}%
\pgfpathlineto{\pgfqpoint{2.381936in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{2.388964in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{2.395993in}{1.642964in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{2.410050in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{2.417078in}{1.674942in}}%
\pgfpathlineto{\pgfqpoint{2.424107in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{2.431135in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{2.445192in}{1.574891in}}%
\pgfpathlineto{\pgfqpoint{2.452221in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{2.459249in}{1.614844in}}%
\pgfpathlineto{\pgfqpoint{2.466277in}{1.702459in}}%
\pgfpathlineto{\pgfqpoint{2.473306in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{2.480334in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.487363in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{2.494391in}{1.589367in}}%
\pgfpathlineto{\pgfqpoint{2.501420in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{2.508448in}{1.637089in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{1.581430in}}%
\pgfpathlineto{\pgfqpoint{2.522505in}{1.642015in}}%
\pgfpathlineto{\pgfqpoint{2.529534in}{1.673049in}}%
\pgfpathlineto{\pgfqpoint{2.536562in}{1.661342in}}%
\pgfpathlineto{\pgfqpoint{2.550619in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{2.557648in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{2.564676in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.571704in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{2.578733in}{1.571402in}}%
\pgfpathlineto{\pgfqpoint{2.585761in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{2.592790in}{1.333572in}}%
\pgfpathlineto{\pgfqpoint{2.599818in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{2.606847in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{2.613875in}{1.582468in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{2.627932in}{1.561247in}}%
\pgfpathlineto{\pgfqpoint{2.634961in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{2.641989in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{2.649018in}{1.620088in}}%
\pgfpathlineto{\pgfqpoint{2.656046in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{2.663075in}{1.446954in}}%
\pgfpathlineto{\pgfqpoint{2.670103in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{2.677131in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{2.684160in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{2.691188in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.698217in}{1.434037in}}%
\pgfpathlineto{\pgfqpoint{2.705245in}{1.546331in}}%
\pgfpathlineto{\pgfqpoint{2.712274in}{1.518986in}}%
\pgfpathlineto{\pgfqpoint{2.719302in}{1.558485in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{2.733359in}{1.542105in}}%
\pgfpathlineto{\pgfqpoint{2.740388in}{1.563914in}}%
\pgfpathlineto{\pgfqpoint{2.747416in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{2.754445in}{1.491071in}}%
\pgfpathlineto{\pgfqpoint{2.761473in}{1.512895in}}%
\pgfpathlineto{\pgfqpoint{2.768502in}{1.557779in}}%
\pgfpathlineto{\pgfqpoint{2.775530in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{2.782558in}{1.455398in}}%
\pgfpathlineto{\pgfqpoint{2.789587in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{2.796615in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.803644in}{1.446954in}}%
\pgfpathlineto{\pgfqpoint{2.810672in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{2.817701in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{2.824729in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{2.831758in}{1.549553in}}%
\pgfpathlineto{\pgfqpoint{2.838786in}{1.455398in}}%
\pgfpathlineto{\pgfqpoint{2.845815in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{2.859872in}{1.248623in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.873929in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{2.880957in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{2.887986in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{2.895014in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{2.902042in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{2.909071in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.916099in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{2.923128in}{1.472117in}}%
\pgfpathlineto{\pgfqpoint{2.930156in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.937185in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{2.944213in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{2.951242in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{2.958270in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.965299in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.972327in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{2.979356in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.986384in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.000441in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.007469in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.014498in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.021526in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.035583in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.042612in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.049640in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.056669in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.063697in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.070726in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.077754in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.084783in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.091811in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.098840in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.105868in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.112896in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.112917in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{3.126933in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{3.126953in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.141010in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.141026in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{3.155048in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{3.155067in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.162096in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.169124in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.176153in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.183181in}{1.559878in}}%
\pgfpathlineto{\pgfqpoint{3.190210in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.190230in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{3.204243in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{3.204267in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{3.211295in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.218324in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{3.225352in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.232380in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{3.239409in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{3.246437in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.253466in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.260494in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.267523in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.274551in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{3.281580in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{3.288608in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.295637in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{3.302665in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{3.309694in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{3.316722in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{3.323751in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{3.330779in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{3.337807in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{3.344836in}{1.567749in}}%
\pgfpathlineto{\pgfqpoint{3.351864in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{3.358893in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{3.365921in}{1.588418in}}%
\pgfpathlineto{\pgfqpoint{3.372950in}{1.643901in}}%
\pgfpathlineto{\pgfqpoint{3.379978in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{3.387007in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.394035in}{1.606243in}}%
\pgfpathlineto{\pgfqpoint{3.401064in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{3.408092in}{1.611376in}}%
\pgfpathlineto{\pgfqpoint{3.415121in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{3.422149in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{1.563914in}}%
\pgfpathlineto{\pgfqpoint{3.436206in}{1.446954in}}%
\pgfpathlineto{\pgfqpoint{3.443234in}{1.574891in}}%
\pgfpathlineto{\pgfqpoint{3.450263in}{1.567749in}}%
\pgfpathlineto{\pgfqpoint{3.457291in}{1.635026in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{1.627917in}}%
\pgfpathlineto{\pgfqpoint{3.471348in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{3.478377in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{3.492434in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{3.499462in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{3.506491in}{1.589367in}}%
\pgfpathlineto{\pgfqpoint{3.513519in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{3.520548in}{1.552647in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{3.534605in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{3.541633in}{1.581950in}}%
\pgfpathlineto{\pgfqpoint{3.548661in}{1.592599in}}%
\pgfpathlineto{\pgfqpoint{3.555690in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{3.562718in}{1.638350in}}%
\pgfpathlineto{\pgfqpoint{3.569747in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{3.576775in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{3.583804in}{1.684464in}}%
\pgfpathlineto{\pgfqpoint{3.590832in}{1.644134in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.709948in}}%
\pgfpathlineto{\pgfqpoint{3.604889in}{1.585994in}}%
\pgfpathlineto{\pgfqpoint{3.611918in}{1.593944in}}%
\pgfpathlineto{\pgfqpoint{3.618946in}{1.669952in}}%
\pgfpathlineto{\pgfqpoint{3.625975in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{3.640032in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{3.647060in}{1.692818in}}%
\pgfpathlineto{\pgfqpoint{3.654089in}{1.683911in}}%
\pgfpathlineto{\pgfqpoint{3.661117in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{3.668145in}{1.682227in}}%
\pgfpathlineto{\pgfqpoint{3.675174in}{1.716320in}}%
\pgfpathlineto{\pgfqpoint{3.682202in}{1.714004in}}%
\pgfpathlineto{\pgfqpoint{3.689231in}{1.707685in}}%
\pgfpathlineto{\pgfqpoint{3.696259in}{1.633576in}}%
\pgfpathlineto{\pgfqpoint{3.703288in}{1.576578in}}%
\pgfpathlineto{\pgfqpoint{3.710316in}{1.549947in}}%
\pgfpathlineto{\pgfqpoint{3.717345in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{3.724373in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{3.731402in}{1.642254in}}%
\pgfpathlineto{\pgfqpoint{3.738430in}{1.662449in}}%
\pgfpathlineto{\pgfqpoint{3.745459in}{1.729276in}}%
\pgfpathlineto{\pgfqpoint{3.752487in}{1.721825in}}%
\pgfpathlineto{\pgfqpoint{3.759516in}{1.721612in}}%
\pgfpathlineto{\pgfqpoint{3.766544in}{1.627917in}}%
\pgfpathlineto{\pgfqpoint{3.773572in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.780601in}{1.710344in}}%
\pgfpathlineto{\pgfqpoint{3.787629in}{1.565535in}}%
\pgfpathlineto{\pgfqpoint{3.794658in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{3.801686in}{1.702895in}}%
\pgfpathlineto{\pgfqpoint{3.808715in}{1.690558in}}%
\pgfpathlineto{\pgfqpoint{3.815743in}{1.719626in}}%
\pgfpathlineto{\pgfqpoint{3.822772in}{1.651440in}}%
\pgfpathlineto{\pgfqpoint{3.829800in}{1.604519in}}%
\pgfpathlineto{\pgfqpoint{3.836829in}{1.504182in}}%
\pgfpathlineto{\pgfqpoint{3.843857in}{1.599515in}}%
\pgfpathlineto{\pgfqpoint{3.850886in}{1.655754in}}%
\pgfpathlineto{\pgfqpoint{3.857914in}{1.708421in}}%
\pgfpathlineto{\pgfqpoint{3.864943in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{3.871971in}{1.719407in}}%
\pgfpathlineto{\pgfqpoint{3.878999in}{1.666856in}}%
\pgfpathlineto{\pgfqpoint{3.886028in}{1.627343in}}%
\pgfpathlineto{\pgfqpoint{3.893056in}{1.539901in}}%
\pgfpathlineto{\pgfqpoint{3.900085in}{1.761039in}}%
\pgfpathlineto{\pgfqpoint{3.907113in}{1.627559in}}%
\pgfpathlineto{\pgfqpoint{3.914142in}{1.759956in}}%
\pgfpathlineto{\pgfqpoint{3.921170in}{1.756397in}}%
\pgfpathlineto{\pgfqpoint{3.928199in}{1.660782in}}%
\pgfpathlineto{\pgfqpoint{3.935227in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{3.942256in}{1.694349in}}%
\pgfpathlineto{\pgfqpoint{3.949284in}{1.291894in}}%
\pgfpathlineto{\pgfqpoint{3.956313in}{1.773507in}}%
\pgfpathlineto{\pgfqpoint{3.963341in}{1.669284in}}%
\pgfpathlineto{\pgfqpoint{3.970370in}{1.648699in}}%
\pgfpathlineto{\pgfqpoint{3.977398in}{1.539228in}}%
\pgfpathlineto{\pgfqpoint{3.984426in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{3.991455in}{1.646422in}}%
\pgfpathlineto{\pgfqpoint{3.998483in}{1.626909in}}%
\pgfpathlineto{\pgfqpoint{4.005512in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.012540in}{1.661527in}}%
\pgfpathlineto{\pgfqpoint{4.019569in}{1.707263in}}%
\pgfpathlineto{\pgfqpoint{4.026597in}{1.526781in}}%
\pgfpathlineto{\pgfqpoint{4.033626in}{1.644655in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{1.747794in}}%
\pgfpathlineto{\pgfqpoint{4.047683in}{1.705050in}}%
\pgfpathlineto{\pgfqpoint{4.054711in}{1.669032in}}%
\pgfpathlineto{\pgfqpoint{4.061740in}{1.709936in}}%
\pgfpathlineto{\pgfqpoint{4.068768in}{1.689500in}}%
\pgfpathlineto{\pgfqpoint{4.075797in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{4.082825in}{1.590653in}}%
\pgfpathlineto{\pgfqpoint{4.089854in}{1.592881in}}%
\pgfpathlineto{\pgfqpoint{4.096882in}{1.779060in}}%
\pgfpathlineto{\pgfqpoint{4.103910in}{1.530022in}}%
\pgfpathlineto{\pgfqpoint{4.110939in}{1.803396in}}%
\pgfpathlineto{\pgfqpoint{4.117967in}{1.472385in}}%
\pgfpathlineto{\pgfqpoint{4.124996in}{1.565775in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{1.670717in}}%
\pgfpathlineto{\pgfqpoint{4.139053in}{1.472653in}}%
\pgfpathlineto{\pgfqpoint{4.146081in}{1.685830in}}%
\pgfpathlineto{\pgfqpoint{4.153110in}{1.666379in}}%
\pgfpathlineto{\pgfqpoint{4.160138in}{1.707275in}}%
\pgfpathlineto{\pgfqpoint{4.167167in}{1.737638in}}%
\pgfpathlineto{\pgfqpoint{4.174195in}{1.732184in}}%
\pgfpathlineto{\pgfqpoint{4.181224in}{1.689338in}}%
\pgfpathlineto{\pgfqpoint{4.188252in}{1.740210in}}%
\pgfpathlineto{\pgfqpoint{4.195281in}{1.670087in}}%
\pgfpathlineto{\pgfqpoint{4.202309in}{1.816345in}}%
\pgfpathlineto{\pgfqpoint{4.209337in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{4.216366in}{1.755694in}}%
\pgfpathlineto{\pgfqpoint{4.223394in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{4.230423in}{1.523121in}}%
\pgfpathlineto{\pgfqpoint{4.237451in}{1.703625in}}%
\pgfpathlineto{\pgfqpoint{4.244480in}{1.641296in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{1.685432in}}%
\pgfpathlineto{\pgfqpoint{4.258537in}{1.524292in}}%
\pgfpathlineto{\pgfqpoint{4.265565in}{1.817053in}}%
\pgfpathlineto{\pgfqpoint{4.272594in}{1.739347in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.778482in}}%
\pgfpathlineto{\pgfqpoint{4.286651in}{1.753114in}}%
\pgfpathlineto{\pgfqpoint{4.293679in}{1.659258in}}%
\pgfpathlineto{\pgfqpoint{4.300708in}{1.671526in}}%
\pgfpathlineto{\pgfqpoint{4.307736in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{4.314764in}{1.743411in}}%
\pgfpathlineto{\pgfqpoint{4.321793in}{1.573782in}}%
\pgfpathlineto{\pgfqpoint{4.328821in}{1.355210in}}%
\pgfpathlineto{\pgfqpoint{4.335850in}{1.651348in}}%
\pgfpathlineto{\pgfqpoint{4.342878in}{1.732341in}}%
\pgfpathlineto{\pgfqpoint{4.349907in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{4.356935in}{1.788896in}}%
\pgfpathlineto{\pgfqpoint{4.370992in}{1.632293in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.677736in}}%
\pgfpathlineto{\pgfqpoint{4.385049in}{1.729977in}}%
\pgfpathlineto{\pgfqpoint{4.392078in}{1.761598in}}%
\pgfpathlineto{\pgfqpoint{4.399106in}{1.636626in}}%
\pgfpathlineto{\pgfqpoint{4.406135in}{1.771719in}}%
\pgfpathlineto{\pgfqpoint{4.413163in}{1.650490in}}%
\pgfpathlineto{\pgfqpoint{4.420191in}{1.838390in}}%
\pgfpathlineto{\pgfqpoint{4.427220in}{1.610574in}}%
\pgfpathlineto{\pgfqpoint{4.434248in}{1.738969in}}%
\pgfpathlineto{\pgfqpoint{4.441277in}{1.754189in}}%
\pgfpathlineto{\pgfqpoint{4.448305in}{1.606763in}}%
\pgfpathlineto{\pgfqpoint{4.455334in}{1.770984in}}%
\pgfpathlineto{\pgfqpoint{4.462362in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{4.469391in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{4.476419in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{4.483448in}{1.698205in}}%
\pgfpathlineto{\pgfqpoint{4.490476in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{4.497505in}{1.472653in}}%
\pgfpathlineto{\pgfqpoint{4.504533in}{1.782091in}}%
\pgfpathlineto{\pgfqpoint{4.511562in}{1.694697in}}%
\pgfpathlineto{\pgfqpoint{4.518590in}{1.793268in}}%
\pgfpathlineto{\pgfqpoint{4.525619in}{1.715026in}}%
\pgfpathlineto{\pgfqpoint{4.532647in}{1.581176in}}%
\pgfpathlineto{\pgfqpoint{4.539675in}{1.673526in}}%
\pgfpathlineto{\pgfqpoint{4.546704in}{1.826753in}}%
\pgfpathlineto{\pgfqpoint{4.553732in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{4.560761in}{1.391381in}}%
\pgfpathlineto{\pgfqpoint{4.567789in}{1.750123in}}%
\pgfpathlineto{\pgfqpoint{4.574818in}{1.546472in}}%
\pgfpathlineto{\pgfqpoint{4.581846in}{1.635523in}}%
\pgfpathlineto{\pgfqpoint{4.588875in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{4.595903in}{1.625504in}}%
\pgfpathlineto{\pgfqpoint{4.602932in}{1.705580in}}%
\pgfpathlineto{\pgfqpoint{4.609960in}{1.683811in}}%
\pgfpathlineto{\pgfqpoint{4.616989in}{1.691741in}}%
\pgfpathlineto{\pgfqpoint{4.624017in}{1.724430in}}%
\pgfpathlineto{\pgfqpoint{4.631046in}{1.739346in}}%
\pgfpathlineto{\pgfqpoint{4.638074in}{1.651496in}}%
\pgfpathlineto{\pgfqpoint{4.645102in}{1.794100in}}%
\pgfpathlineto{\pgfqpoint{4.652131in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{4.659159in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{4.666188in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{4.673216in}{1.718309in}}%
\pgfpathlineto{\pgfqpoint{4.680245in}{1.800059in}}%
\pgfpathlineto{\pgfqpoint{4.687273in}{1.630147in}}%
\pgfpathlineto{\pgfqpoint{4.694302in}{1.819984in}}%
\pgfpathlineto{\pgfqpoint{4.701330in}{1.697211in}}%
\pgfpathlineto{\pgfqpoint{4.708359in}{1.707735in}}%
\pgfpathlineto{\pgfqpoint{4.715387in}{1.688383in}}%
\pgfpathlineto{\pgfqpoint{4.722416in}{1.671170in}}%
\pgfpathlineto{\pgfqpoint{4.729444in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{4.736473in}{1.687131in}}%
\pgfpathlineto{\pgfqpoint{4.743501in}{1.709973in}}%
\pgfpathlineto{\pgfqpoint{4.750529in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{4.757558in}{1.745704in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{1.786082in}}%
\pgfpathlineto{\pgfqpoint{4.771615in}{1.814991in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{1.649181in}}%
\pgfpathlineto{\pgfqpoint{4.785672in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{4.792700in}{1.807176in}}%
\pgfpathlineto{\pgfqpoint{4.799729in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.806757in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{4.813786in}{1.775010in}}%
\pgfpathlineto{\pgfqpoint{4.820814in}{1.610655in}}%
\pgfpathlineto{\pgfqpoint{4.827843in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{4.834871in}{1.580255in}}%
\pgfpathlineto{\pgfqpoint{4.841900in}{1.617276in}}%
\pgfpathlineto{\pgfqpoint{4.848928in}{1.636302in}}%
\pgfpathlineto{\pgfqpoint{4.855957in}{1.597706in}}%
\pgfpathlineto{\pgfqpoint{4.862985in}{1.779439in}}%
\pgfpathlineto{\pgfqpoint{4.870013in}{1.825414in}}%
\pgfpathlineto{\pgfqpoint{4.877042in}{1.695041in}}%
\pgfpathlineto{\pgfqpoint{4.884070in}{1.648061in}}%
\pgfpathlineto{\pgfqpoint{4.891099in}{1.775734in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{1.742981in}}%
\pgfpathlineto{\pgfqpoint{4.905156in}{1.673162in}}%
\pgfpathlineto{\pgfqpoint{4.912184in}{1.790256in}}%
\pgfpathlineto{\pgfqpoint{4.919213in}{1.789582in}}%
\pgfpathlineto{\pgfqpoint{4.926241in}{1.695983in}}%
\pgfpathlineto{\pgfqpoint{4.933270in}{1.612769in}}%
\pgfpathlineto{\pgfqpoint{4.940298in}{1.653891in}}%
\pgfpathlineto{\pgfqpoint{4.947327in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{4.954355in}{1.753395in}}%
\pgfpathlineto{\pgfqpoint{4.961384in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{4.968412in}{1.673241in}}%
\pgfpathlineto{\pgfqpoint{4.975440in}{1.824270in}}%
\pgfpathlineto{\pgfqpoint{4.982469in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{4.989497in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{4.996526in}{1.707456in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.730849in}}%
\pgfpathlineto{\pgfqpoint{5.010583in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{5.017611in}{1.709872in}}%
\pgfpathlineto{\pgfqpoint{5.024640in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{5.024640in}{1.821817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342074in}{0.969396in}}{\pgfqpoint{3.857926in}{2.670671in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517434in}{2.108551in}}%
\pgfpathlineto{\pgfqpoint{1.524463in}{2.008085in}}%
\pgfpathlineto{\pgfqpoint{1.531491in}{2.061682in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{1.976733in}}%
\pgfpathlineto{\pgfqpoint{1.545548in}{2.073602in}}%
\pgfpathlineto{\pgfqpoint{1.552577in}{2.125335in}}%
\pgfpathlineto{\pgfqpoint{1.559605in}{1.998978in}}%
\pgfpathlineto{\pgfqpoint{1.566634in}{1.945381in}}%
\pgfpathlineto{\pgfqpoint{1.573662in}{2.101181in}}%
\pgfpathlineto{\pgfqpoint{1.580691in}{1.950069in}}%
\pgfpathlineto{\pgfqpoint{1.587719in}{1.996523in}}%
\pgfpathlineto{\pgfqpoint{1.594747in}{1.962636in}}%
\pgfpathlineto{\pgfqpoint{1.601776in}{2.014275in}}%
\pgfpathlineto{\pgfqpoint{1.608804in}{1.962636in}}%
\pgfpathlineto{\pgfqpoint{1.615833in}{2.001357in}}%
\pgfpathlineto{\pgfqpoint{1.622861in}{1.900892in}}%
\pgfpathlineto{\pgfqpoint{1.629890in}{2.042250in}}%
\pgfpathlineto{\pgfqpoint{1.636918in}{2.031925in}}%
\pgfpathlineto{\pgfqpoint{1.643947in}{2.003666in}}%
\pgfpathlineto{\pgfqpoint{1.650975in}{1.979890in}}%
\pgfpathlineto{\pgfqpoint{1.658004in}{2.008085in}}%
\pgfpathlineto{\pgfqpoint{1.665032in}{1.940391in}}%
\pgfpathlineto{\pgfqpoint{1.672061in}{1.958669in}}%
\pgfpathlineto{\pgfqpoint{1.679089in}{1.900892in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{1.953407in}}%
\pgfpathlineto{\pgfqpoint{1.700174in}{1.948923in}}%
\pgfpathlineto{\pgfqpoint{1.707203in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{1.714231in}{1.939091in}}%
\pgfpathlineto{\pgfqpoint{1.721260in}{1.932244in}}%
\pgfpathlineto{\pgfqpoint{1.728288in}{1.801845in}}%
\pgfpathlineto{\pgfqpoint{1.735317in}{1.872696in}}%
\pgfpathlineto{\pgfqpoint{1.742345in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.910948in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.916409in}}%
\pgfpathlineto{\pgfqpoint{1.763431in}{1.774266in}}%
\pgfpathlineto{\pgfqpoint{1.770459in}{1.862812in}}%
\pgfpathlineto{\pgfqpoint{1.777488in}{1.859215in}}%
\pgfpathlineto{\pgfqpoint{1.784516in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{1.791545in}{1.874227in}}%
\pgfpathlineto{\pgfqpoint{1.798573in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{1.805601in}{1.884173in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.842875in}}%
\pgfpathlineto{\pgfqpoint{1.819658in}{1.897601in}}%
\pgfpathlineto{\pgfqpoint{1.826687in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{1.833715in}{1.859215in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{1.904048in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.884173in}}%
\pgfpathlineto{\pgfqpoint{1.854801in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{1.861829in}{1.748248in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{1.859215in}}%
\pgfpathlineto{\pgfqpoint{1.889943in}{1.809215in}}%
\pgfpathlineto{\pgfqpoint{1.889977in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{1.903965in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.849414in}}%
\pgfpathlineto{\pgfqpoint{1.911028in}{1.809215in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{1.862812in}}%
\pgfpathlineto{\pgfqpoint{1.925085in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{1.932114in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{1.939142in}{1.801845in}}%
\pgfpathlineto{\pgfqpoint{1.946171in}{1.848362in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{1.791520in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.623800in}}%
\pgfpathlineto{\pgfqpoint{1.967256in}{1.797879in}}%
\pgfpathlineto{\pgfqpoint{1.974285in}{1.771454in}}%
\pgfpathlineto{\pgfqpoint{1.981313in}{1.694652in}}%
\pgfpathlineto{\pgfqpoint{1.988342in}{1.744282in}}%
\pgfpathlineto{\pgfqpoint{1.995370in}{1.830576in}}%
\pgfpathlineto{\pgfqpoint{2.002399in}{1.797879in}}%
\pgfpathlineto{\pgfqpoint{2.009427in}{1.817537in}}%
\pgfpathlineto{\pgfqpoint{2.030512in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{2.037541in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{2.051598in}{1.698424in}}%
\pgfpathlineto{\pgfqpoint{2.058626in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{2.065655in}{1.757356in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{1.765503in}}%
\pgfpathlineto{\pgfqpoint{2.079712in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{2.086740in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.093769in}{1.763940in}}%
\pgfpathlineto{\pgfqpoint{2.100797in}{1.726004in}}%
\pgfpathlineto{\pgfqpoint{2.107826in}{1.735682in}}%
\pgfpathlineto{\pgfqpoint{2.114854in}{1.682085in}}%
\pgfpathlineto{\pgfqpoint{2.121883in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{2.128911in}{1.623800in}}%
\pgfpathlineto{\pgfqpoint{2.135939in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.142968in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.149996in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{1.579311in}}%
\pgfpathlineto{\pgfqpoint{2.164053in}{1.737923in}}%
\pgfpathlineto{\pgfqpoint{2.171082in}{1.686505in}}%
\pgfpathlineto{\pgfqpoint{2.178110in}{1.774953in}}%
\pgfpathlineto{\pgfqpoint{2.185139in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{2.192167in}{1.628488in}}%
\pgfpathlineto{\pgfqpoint{2.199196in}{1.742220in}}%
\pgfpathlineto{\pgfqpoint{2.206224in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{1.623800in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{1.658309in}}%
\pgfpathlineto{\pgfqpoint{2.227310in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{2.234338in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.248395in}{1.683214in}}%
\pgfpathlineto{\pgfqpoint{2.255423in}{1.616189in}}%
\pgfpathlineto{\pgfqpoint{2.262452in}{1.661342in}}%
\pgfpathlineto{\pgfqpoint{2.269480in}{1.665679in}}%
\pgfpathlineto{\pgfqpoint{2.276509in}{1.686505in}}%
\pgfpathlineto{\pgfqpoint{2.283537in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.290566in}{1.651862in}}%
\pgfpathlineto{\pgfqpoint{2.297594in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{2.304623in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{2.311651in}{1.696561in}}%
\pgfpathlineto{\pgfqpoint{2.318680in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{2.325708in}{1.601556in}}%
\pgfpathlineto{\pgfqpoint{2.332737in}{1.591231in}}%
\pgfpathlineto{\pgfqpoint{2.339765in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{2.346793in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.353822in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{2.360850in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{2.367879in}{1.661342in}}%
\pgfpathlineto{\pgfqpoint{2.374907in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{2.381936in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{2.388964in}{1.674942in}}%
\pgfpathlineto{\pgfqpoint{2.395993in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{2.403021in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{2.410050in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{2.417078in}{1.630730in}}%
\pgfpathlineto{\pgfqpoint{2.424107in}{1.676179in}}%
\pgfpathlineto{\pgfqpoint{2.431135in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{1.624999in}}%
\pgfpathlineto{\pgfqpoint{2.445192in}{1.599928in}}%
\pgfpathlineto{\pgfqpoint{2.452221in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{2.459249in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.466277in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{2.473306in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{2.480334in}{1.612082in}}%
\pgfpathlineto{\pgfqpoint{2.487363in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.494391in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.501420in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{2.508448in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{1.581430in}}%
\pgfpathlineto{\pgfqpoint{2.522505in}{1.648424in}}%
\pgfpathlineto{\pgfqpoint{2.529534in}{1.567749in}}%
\pgfpathlineto{\pgfqpoint{2.536562in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{2.543591in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{2.550619in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.557648in}{1.558485in}}%
\pgfpathlineto{\pgfqpoint{2.564676in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.571704in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{2.578733in}{1.636578in}}%
\pgfpathlineto{\pgfqpoint{2.585761in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.592790in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{2.599818in}{1.620719in}}%
\pgfpathlineto{\pgfqpoint{2.606847in}{1.434037in}}%
\pgfpathlineto{\pgfqpoint{2.613875in}{1.590305in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.566491in}}%
\pgfpathlineto{\pgfqpoint{2.627932in}{1.546331in}}%
\pgfpathlineto{\pgfqpoint{2.634961in}{1.446954in}}%
\pgfpathlineto{\pgfqpoint{2.641989in}{1.592146in}}%
\pgfpathlineto{\pgfqpoint{2.649018in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{2.656046in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{2.663075in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.670103in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{2.677131in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.684160in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.691188in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{2.698217in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{2.705245in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{2.712274in}{1.556347in}}%
\pgfpathlineto{\pgfqpoint{2.719302in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.545504in}}%
\pgfpathlineto{\pgfqpoint{2.733359in}{1.538549in}}%
\pgfpathlineto{\pgfqpoint{2.740388in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.747416in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{2.754445in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{2.761473in}{1.565855in}}%
\pgfpathlineto{\pgfqpoint{2.768502in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{2.775530in}{1.531903in}}%
\pgfpathlineto{\pgfqpoint{2.782558in}{1.538549in}}%
\pgfpathlineto{\pgfqpoint{2.789587in}{1.580378in}}%
\pgfpathlineto{\pgfqpoint{2.796615in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.803644in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{2.810672in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{2.817701in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{2.824729in}{1.552647in}}%
\pgfpathlineto{\pgfqpoint{2.831758in}{1.414101in}}%
\pgfpathlineto{\pgfqpoint{2.838786in}{1.520149in}}%
\pgfpathlineto{\pgfqpoint{2.845815in}{1.430440in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{2.859872in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{1.484037in}}%
\pgfpathlineto{\pgfqpoint{2.873929in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{2.880957in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{2.887986in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.895014in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{2.902042in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.909071in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{2.916099in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{2.923128in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{2.930156in}{1.452685in}}%
\pgfpathlineto{\pgfqpoint{2.937185in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{2.944213in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{2.951242in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{2.958270in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{2.965299in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.972327in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{2.979356in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{2.986384in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{2.993413in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.000441in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.007469in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.021526in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.028555in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.035583in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.042612in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{3.049640in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.056669in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.063697in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.070726in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{3.070748in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{3.084763in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{3.084783in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.091811in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{3.098840in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.105868in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.112896in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.119925in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.126953in}{1.559878in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.141010in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.155067in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.162096in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{3.169124in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.169142in}{0.967396in}}%
\pgfpathmoveto{\pgfqpoint{3.190190in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{3.190210in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.197238in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{3.204267in}{1.562592in}}%
\pgfpathlineto{\pgfqpoint{3.211295in}{1.472117in}}%
\pgfpathlineto{\pgfqpoint{3.218324in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.225352in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{3.232380in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{3.239409in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{3.246437in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.253466in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{3.260494in}{1.565213in}}%
\pgfpathlineto{\pgfqpoint{3.267523in}{1.581430in}}%
\pgfpathlineto{\pgfqpoint{3.274551in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{3.281580in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{3.288608in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{3.295637in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{3.302665in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{3.309694in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{3.316722in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.323751in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{3.330779in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{3.337807in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{3.344836in}{1.574891in}}%
\pgfpathlineto{\pgfqpoint{3.351864in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{3.358893in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{3.365921in}{1.625592in}}%
\pgfpathlineto{\pgfqpoint{3.372950in}{1.559878in}}%
\pgfpathlineto{\pgfqpoint{3.379978in}{1.582468in}}%
\pgfpathlineto{\pgfqpoint{3.387007in}{1.635547in}}%
\pgfpathlineto{\pgfqpoint{3.394035in}{1.616189in}}%
\pgfpathlineto{\pgfqpoint{3.401064in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{3.408092in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{3.415121in}{1.541231in}}%
\pgfpathlineto{\pgfqpoint{3.422149in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{1.552647in}}%
\pgfpathlineto{\pgfqpoint{3.436206in}{1.409413in}}%
\pgfpathlineto{\pgfqpoint{3.443234in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{3.450263in}{1.626763in}}%
\pgfpathlineto{\pgfqpoint{3.457291in}{1.666726in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{3.471348in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{3.478377in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{3.485405in}{1.446954in}}%
\pgfpathlineto{\pgfqpoint{3.492434in}{1.619452in}}%
\pgfpathlineto{\pgfqpoint{3.499462in}{1.491071in}}%
\pgfpathlineto{\pgfqpoint{3.506491in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{3.513519in}{1.618163in}}%
\pgfpathlineto{\pgfqpoint{3.520548in}{1.598265in}}%
\pgfpathlineto{\pgfqpoint{3.527576in}{1.414101in}}%
\pgfpathlineto{\pgfqpoint{3.534605in}{1.393358in}}%
\pgfpathlineto{\pgfqpoint{3.541633in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{3.548661in}{1.626180in}}%
\pgfpathlineto{\pgfqpoint{3.555690in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{3.562718in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{3.569747in}{1.528871in}}%
\pgfpathlineto{\pgfqpoint{3.576775in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{3.583804in}{1.542105in}}%
\pgfpathlineto{\pgfqpoint{3.590832in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{1.719626in}}%
\pgfpathlineto{\pgfqpoint{3.604889in}{1.673367in}}%
\pgfpathlineto{\pgfqpoint{3.611918in}{1.714004in}}%
\pgfpathlineto{\pgfqpoint{3.618946in}{1.647318in}}%
\pgfpathlineto{\pgfqpoint{3.625975in}{1.625592in}}%
\pgfpathlineto{\pgfqpoint{3.633003in}{1.635547in}}%
\pgfpathlineto{\pgfqpoint{3.640032in}{1.655554in}}%
\pgfpathlineto{\pgfqpoint{3.647060in}{1.704826in}}%
\pgfpathlineto{\pgfqpoint{3.654089in}{1.696796in}}%
\pgfpathlineto{\pgfqpoint{3.661117in}{1.650162in}}%
\pgfpathlineto{\pgfqpoint{3.668145in}{1.518986in}}%
\pgfpathlineto{\pgfqpoint{3.675174in}{1.535770in}}%
\pgfpathlineto{\pgfqpoint{3.682202in}{1.657921in}}%
\pgfpathlineto{\pgfqpoint{3.689231in}{1.643785in}}%
\pgfpathlineto{\pgfqpoint{3.696259in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{3.703288in}{1.506282in}}%
\pgfpathlineto{\pgfqpoint{3.710316in}{1.596565in}}%
\pgfpathlineto{\pgfqpoint{3.717345in}{1.443922in}}%
\pgfpathlineto{\pgfqpoint{3.724373in}{1.610124in}}%
\pgfpathlineto{\pgfqpoint{3.731402in}{1.756573in}}%
\pgfpathlineto{\pgfqpoint{3.738430in}{1.674080in}}%
\pgfpathlineto{\pgfqpoint{3.745459in}{1.787934in}}%
\pgfpathlineto{\pgfqpoint{3.752487in}{1.716000in}}%
\pgfpathlineto{\pgfqpoint{3.759516in}{1.701138in}}%
\pgfpathlineto{\pgfqpoint{3.766544in}{1.606433in}}%
\pgfpathlineto{\pgfqpoint{3.773572in}{1.763048in}}%
\pgfpathlineto{\pgfqpoint{3.780601in}{1.596350in}}%
\pgfpathlineto{\pgfqpoint{3.787629in}{1.743290in}}%
\pgfpathlineto{\pgfqpoint{3.794658in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{3.801686in}{1.754790in}}%
\pgfpathlineto{\pgfqpoint{3.808715in}{1.734102in}}%
\pgfpathlineto{\pgfqpoint{3.815743in}{1.766678in}}%
\pgfpathlineto{\pgfqpoint{3.822772in}{1.751733in}}%
\pgfpathlineto{\pgfqpoint{3.829800in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.836829in}{1.722965in}}%
\pgfpathlineto{\pgfqpoint{3.843857in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{3.850886in}{1.781490in}}%
\pgfpathlineto{\pgfqpoint{3.857914in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{3.864943in}{1.753035in}}%
\pgfpathlineto{\pgfqpoint{3.871971in}{1.777353in}}%
\pgfpathlineto{\pgfqpoint{3.878999in}{1.446207in}}%
\pgfpathlineto{\pgfqpoint{3.886028in}{1.749788in}}%
\pgfpathlineto{\pgfqpoint{3.893056in}{1.495956in}}%
\pgfpathlineto{\pgfqpoint{3.900085in}{1.667545in}}%
\pgfpathlineto{\pgfqpoint{3.907113in}{1.751037in}}%
\pgfpathlineto{\pgfqpoint{3.914142in}{1.679410in}}%
\pgfpathlineto{\pgfqpoint{3.921170in}{1.754554in}}%
\pgfpathlineto{\pgfqpoint{3.928199in}{1.687140in}}%
\pgfpathlineto{\pgfqpoint{3.935227in}{1.688949in}}%
\pgfpathlineto{\pgfqpoint{3.942256in}{1.661435in}}%
\pgfpathlineto{\pgfqpoint{3.949284in}{1.729005in}}%
\pgfpathlineto{\pgfqpoint{3.956313in}{1.636450in}}%
\pgfpathlineto{\pgfqpoint{3.963341in}{1.680795in}}%
\pgfpathlineto{\pgfqpoint{3.970370in}{1.642372in}}%
\pgfpathlineto{\pgfqpoint{3.977398in}{1.511938in}}%
\pgfpathlineto{\pgfqpoint{3.984426in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{3.991455in}{1.769321in}}%
\pgfpathlineto{\pgfqpoint{3.998483in}{1.705195in}}%
\pgfpathlineto{\pgfqpoint{4.005512in}{1.701387in}}%
\pgfpathlineto{\pgfqpoint{4.012540in}{1.804012in}}%
\pgfpathlineto{\pgfqpoint{4.019569in}{1.621540in}}%
\pgfpathlineto{\pgfqpoint{4.026597in}{1.546741in}}%
\pgfpathlineto{\pgfqpoint{4.033626in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{1.627234in}}%
\pgfpathlineto{\pgfqpoint{4.047683in}{1.628630in}}%
\pgfpathlineto{\pgfqpoint{4.054711in}{1.687422in}}%
\pgfpathlineto{\pgfqpoint{4.061740in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{4.068768in}{1.691743in}}%
\pgfpathlineto{\pgfqpoint{4.075797in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{4.082825in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{4.089854in}{1.585871in}}%
\pgfpathlineto{\pgfqpoint{4.096882in}{1.720863in}}%
\pgfpathlineto{\pgfqpoint{4.103910in}{1.726245in}}%
\pgfpathlineto{\pgfqpoint{4.110939in}{1.682986in}}%
\pgfpathlineto{\pgfqpoint{4.117967in}{1.732610in}}%
\pgfpathlineto{\pgfqpoint{4.124996in}{1.574034in}}%
\pgfpathlineto{\pgfqpoint{4.132024in}{1.685372in}}%
\pgfpathlineto{\pgfqpoint{4.139053in}{1.734581in}}%
\pgfpathlineto{\pgfqpoint{4.146081in}{1.846090in}}%
\pgfpathlineto{\pgfqpoint{4.153110in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{4.160138in}{1.706086in}}%
\pgfpathlineto{\pgfqpoint{4.167167in}{1.724673in}}%
\pgfpathlineto{\pgfqpoint{4.174195in}{1.732997in}}%
\pgfpathlineto{\pgfqpoint{4.181224in}{1.665183in}}%
\pgfpathlineto{\pgfqpoint{4.188252in}{1.739503in}}%
\pgfpathlineto{\pgfqpoint{4.195281in}{1.682660in}}%
\pgfpathlineto{\pgfqpoint{4.202309in}{1.784810in}}%
\pgfpathlineto{\pgfqpoint{4.209337in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{4.216366in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{4.223394in}{1.693049in}}%
\pgfpathlineto{\pgfqpoint{4.230423in}{1.726245in}}%
\pgfpathlineto{\pgfqpoint{4.237451in}{1.639622in}}%
\pgfpathlineto{\pgfqpoint{4.244480in}{1.639314in}}%
\pgfpathlineto{\pgfqpoint{4.251508in}{1.803289in}}%
\pgfpathlineto{\pgfqpoint{4.258537in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{4.265565in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{4.272594in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{4.279622in}{1.835335in}}%
\pgfpathlineto{\pgfqpoint{4.286651in}{1.831363in}}%
\pgfpathlineto{\pgfqpoint{4.293679in}{1.691240in}}%
\pgfpathlineto{\pgfqpoint{4.300708in}{1.764530in}}%
\pgfpathlineto{\pgfqpoint{4.307736in}{1.789697in}}%
\pgfpathlineto{\pgfqpoint{4.314764in}{1.790842in}}%
\pgfpathlineto{\pgfqpoint{4.321793in}{1.740122in}}%
\pgfpathlineto{\pgfqpoint{4.328821in}{1.731164in}}%
\pgfpathlineto{\pgfqpoint{4.335850in}{1.754282in}}%
\pgfpathlineto{\pgfqpoint{4.342878in}{1.815353in}}%
\pgfpathlineto{\pgfqpoint{4.349907in}{1.815842in}}%
\pgfpathlineto{\pgfqpoint{4.356935in}{1.788713in}}%
\pgfpathlineto{\pgfqpoint{4.363964in}{1.747421in}}%
\pgfpathlineto{\pgfqpoint{4.370992in}{1.630962in}}%
\pgfpathlineto{\pgfqpoint{4.378021in}{1.678424in}}%
\pgfpathlineto{\pgfqpoint{4.385049in}{1.729630in}}%
\pgfpathlineto{\pgfqpoint{4.392078in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{4.399106in}{1.637690in}}%
\pgfpathlineto{\pgfqpoint{4.406135in}{1.771532in}}%
\pgfpathlineto{\pgfqpoint{4.413163in}{1.769390in}}%
\pgfpathlineto{\pgfqpoint{4.420191in}{1.785135in}}%
\pgfpathlineto{\pgfqpoint{4.427220in}{1.776143in}}%
\pgfpathlineto{\pgfqpoint{4.434248in}{1.738715in}}%
\pgfpathlineto{\pgfqpoint{4.441277in}{1.753995in}}%
\pgfpathlineto{\pgfqpoint{4.448305in}{1.791868in}}%
\pgfpathlineto{\pgfqpoint{4.455334in}{1.796050in}}%
\pgfpathlineto{\pgfqpoint{4.462362in}{1.677449in}}%
\pgfpathlineto{\pgfqpoint{4.469391in}{1.610293in}}%
\pgfpathlineto{\pgfqpoint{4.476419in}{1.789943in}}%
\pgfpathlineto{\pgfqpoint{4.483448in}{1.697854in}}%
\pgfpathlineto{\pgfqpoint{4.490476in}{1.786238in}}%
\pgfpathlineto{\pgfqpoint{4.497505in}{1.785840in}}%
\pgfpathlineto{\pgfqpoint{4.504533in}{1.836999in}}%
\pgfpathlineto{\pgfqpoint{4.511562in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{4.518590in}{1.793354in}}%
\pgfpathlineto{\pgfqpoint{4.525619in}{1.714800in}}%
\pgfpathlineto{\pgfqpoint{4.532647in}{1.579921in}}%
\pgfpathlineto{\pgfqpoint{4.539675in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{4.546704in}{1.862076in}}%
\pgfpathlineto{\pgfqpoint{4.553732in}{1.788996in}}%
\pgfpathlineto{\pgfqpoint{4.560761in}{1.837989in}}%
\pgfpathlineto{\pgfqpoint{4.567789in}{1.705301in}}%
\pgfpathlineto{\pgfqpoint{4.574818in}{1.870740in}}%
\pgfpathlineto{\pgfqpoint{4.581846in}{1.772352in}}%
\pgfpathlineto{\pgfqpoint{4.588875in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{4.595903in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{4.602932in}{1.808313in}}%
\pgfpathlineto{\pgfqpoint{4.609960in}{1.684052in}}%
\pgfpathlineto{\pgfqpoint{4.616989in}{1.691527in}}%
\pgfpathlineto{\pgfqpoint{4.624017in}{1.737156in}}%
\pgfpathlineto{\pgfqpoint{4.631046in}{1.812904in}}%
\pgfpathlineto{\pgfqpoint{4.638074in}{1.830913in}}%
\pgfpathlineto{\pgfqpoint{4.645102in}{1.794148in}}%
\pgfpathlineto{\pgfqpoint{4.652131in}{1.768968in}}%
\pgfpathlineto{\pgfqpoint{4.659159in}{1.546780in}}%
\pgfpathlineto{\pgfqpoint{4.666188in}{1.723241in}}%
\pgfpathlineto{\pgfqpoint{4.673216in}{1.718425in}}%
\pgfpathlineto{\pgfqpoint{4.680245in}{1.800020in}}%
\pgfpathlineto{\pgfqpoint{4.687273in}{1.629798in}}%
\pgfpathlineto{\pgfqpoint{4.694302in}{1.717319in}}%
\pgfpathlineto{\pgfqpoint{4.701330in}{1.754488in}}%
\pgfpathlineto{\pgfqpoint{4.708359in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{4.715387in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{4.722416in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{4.729444in}{1.856342in}}%
\pgfpathlineto{\pgfqpoint{4.736473in}{1.686999in}}%
\pgfpathlineto{\pgfqpoint{4.743501in}{1.710074in}}%
\pgfpathlineto{\pgfqpoint{4.750529in}{1.750154in}}%
\pgfpathlineto{\pgfqpoint{4.757558in}{1.810318in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{1.786049in}}%
\pgfpathlineto{\pgfqpoint{4.778643in}{1.844636in}}%
\pgfpathlineto{\pgfqpoint{4.785672in}{1.790748in}}%
\pgfpathlineto{\pgfqpoint{4.792700in}{1.752509in}}%
\pgfpathlineto{\pgfqpoint{4.799729in}{1.693356in}}%
\pgfpathlineto{\pgfqpoint{4.806757in}{1.817151in}}%
\pgfpathlineto{\pgfqpoint{4.813786in}{1.775040in}}%
\pgfpathlineto{\pgfqpoint{4.820814in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{4.827843in}{1.644033in}}%
\pgfpathlineto{\pgfqpoint{4.834871in}{1.580599in}}%
\pgfpathlineto{\pgfqpoint{4.841900in}{1.833626in}}%
\pgfpathlineto{\pgfqpoint{4.848928in}{1.772330in}}%
\pgfpathlineto{\pgfqpoint{4.855957in}{1.791219in}}%
\pgfpathlineto{\pgfqpoint{4.862985in}{1.789401in}}%
\pgfpathlineto{\pgfqpoint{4.870013in}{1.692726in}}%
\pgfpathlineto{\pgfqpoint{4.877042in}{1.755471in}}%
\pgfpathlineto{\pgfqpoint{4.884070in}{1.770108in}}%
\pgfpathlineto{\pgfqpoint{4.891099in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{4.898127in}{1.716758in}}%
\pgfpathlineto{\pgfqpoint{4.905156in}{1.763733in}}%
\pgfpathlineto{\pgfqpoint{4.912184in}{1.778458in}}%
\pgfpathlineto{\pgfqpoint{4.919213in}{1.779237in}}%
\pgfpathlineto{\pgfqpoint{4.926241in}{1.696036in}}%
\pgfpathlineto{\pgfqpoint{4.933270in}{1.792562in}}%
\pgfpathlineto{\pgfqpoint{4.940298in}{1.864638in}}%
\pgfpathlineto{\pgfqpoint{4.947327in}{1.579027in}}%
\pgfpathlineto{\pgfqpoint{4.954355in}{1.824161in}}%
\pgfpathlineto{\pgfqpoint{4.961384in}{1.827750in}}%
\pgfpathlineto{\pgfqpoint{4.968412in}{1.801020in}}%
\pgfpathlineto{\pgfqpoint{4.975440in}{1.806600in}}%
\pgfpathlineto{\pgfqpoint{4.982469in}{1.785072in}}%
\pgfpathlineto{\pgfqpoint{4.989497in}{1.792711in}}%
\pgfpathlineto{\pgfqpoint{4.996526in}{1.707489in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.731114in}}%
\pgfpathlineto{\pgfqpoint{5.010583in}{1.796034in}}%
\pgfpathlineto{\pgfqpoint{5.017611in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{5.024640in}{1.821824in}}%
\pgfpathlineto{\pgfqpoint{5.024640in}{1.821824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342074in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.342074in}{3.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342074in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342074in}{3.640067in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254064in}{2.659513in}}%
\pgfpathlineto{\pgfqpoint{5.063889in}{2.659513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{2.659513in}}{\pgfqpoint{5.102778in}{2.698402in}}%
\pgfpathlineto{\pgfqpoint{5.102778in}{3.503956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{3.542845in}}{\pgfqpoint{5.063889in}{3.542845in}}%
\pgfpathlineto{\pgfqpoint{3.254064in}{3.542845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.215175in}{3.542845in}}{\pgfqpoint{3.215175in}{3.503956in}}%
\pgfpathlineto{\pgfqpoint{3.215175in}{2.698402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.215175in}{2.659513in}}{\pgfqpoint{3.254064in}{2.659513in}}%
\pgfpathlineto{\pgfqpoint{3.254064in}{2.659513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292953in}{3.394234in}}%
\pgfpathlineto{\pgfqpoint{3.487397in}{3.394234in}}%
\pgfpathlineto{\pgfqpoint{3.681842in}{3.394234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837397in,y=3.326179in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2,~ \projnodes = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292953in}{3.119235in}}%
\pgfpathlineto{\pgfqpoint{3.487397in}{3.119235in}}%
\pgfpathlineto{\pgfqpoint{3.681842in}{3.119235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837397in,y=3.051179in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3,~ \projnodes = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292953in}{2.844235in}}%
\pgfpathlineto{\pgfqpoint{3.487397in}{2.844235in}}%
\pgfpathlineto{\pgfqpoint{3.681842in}{2.844235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837397in,y=2.776179in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4,~ \projnodes = 8$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/acdc_hamiltonian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179411in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.179411in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.179411in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362165in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362165in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824197in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824197in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286230in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286230in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189706in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179411in}{1.093514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739627in, y=0.993495in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179411in}{2.334698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739627in, y=2.234679in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179411in}{3.575882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739627in, y=3.475862in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684071in,y=2.334698in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hamiltonian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179411in}{0.969396in}}{\pgfqpoint{4.020589in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362165in}{3.575882in}}%
\pgfpathlineto{\pgfqpoint{1.369475in}{3.272863in}}%
\pgfpathlineto{\pgfqpoint{1.376786in}{3.023609in}}%
\pgfpathlineto{\pgfqpoint{1.384096in}{2.815863in}}%
\pgfpathlineto{\pgfqpoint{1.391406in}{2.640702in}}%
\pgfpathlineto{\pgfqpoint{1.398716in}{2.491502in}}%
\pgfpathlineto{\pgfqpoint{1.406026in}{2.363259in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{2.252132in}}%
\pgfpathlineto{\pgfqpoint{1.420646in}{2.155130in}}%
\pgfpathlineto{\pgfqpoint{1.427957in}{2.069900in}}%
\pgfpathlineto{\pgfqpoint{1.435267in}{1.994561in}}%
\pgfpathlineto{\pgfqpoint{1.442577in}{1.927602in}}%
\pgfpathlineto{\pgfqpoint{1.449887in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{1.457197in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{1.765762in}}%
\pgfpathlineto{\pgfqpoint{1.471818in}{1.722010in}}%
\pgfpathlineto{\pgfqpoint{1.479128in}{1.682288in}}%
\pgfpathlineto{\pgfqpoint{1.486438in}{1.646101in}}%
\pgfpathlineto{\pgfqpoint{1.493748in}{1.613034in}}%
\pgfpathlineto{\pgfqpoint{1.501058in}{1.582728in}}%
\pgfpathlineto{\pgfqpoint{1.508368in}{1.554877in}}%
\pgfpathlineto{\pgfqpoint{1.515679in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{1.522989in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{1.530299in}{1.483590in}}%
\pgfpathlineto{\pgfqpoint{1.537609in}{1.463247in}}%
\pgfpathlineto{\pgfqpoint{1.544919in}{1.444341in}}%
\pgfpathlineto{\pgfqpoint{1.552229in}{1.426738in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.410318in}}%
\pgfpathlineto{\pgfqpoint{1.566850in}{1.394978in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{1.380623in}}%
\pgfpathlineto{\pgfqpoint{1.581470in}{1.367169in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{1.354543in}}%
\pgfpathlineto{\pgfqpoint{1.596090in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{1.603401in}{1.331514in}}%
\pgfpathlineto{\pgfqpoint{1.610711in}{1.320995in}}%
\pgfpathlineto{\pgfqpoint{1.618021in}{1.311075in}}%
\pgfpathlineto{\pgfqpoint{1.625331in}{1.301708in}}%
\pgfpathlineto{\pgfqpoint{1.632641in}{1.292854in}}%
\pgfpathlineto{\pgfqpoint{1.639951in}{1.284476in}}%
\pgfpathlineto{\pgfqpoint{1.647261in}{1.276543in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{1.661882in}{1.261887in}}%
\pgfpathlineto{\pgfqpoint{1.669192in}{1.255112in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.248674in}}%
\pgfpathlineto{\pgfqpoint{1.683812in}{1.242551in}}%
\pgfpathlineto{\pgfqpoint{1.698433in}{1.231175in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.211437in}}%
\pgfpathlineto{\pgfqpoint{1.742294in}{1.202852in}}%
\pgfpathlineto{\pgfqpoint{1.756914in}{1.195002in}}%
\pgfpathlineto{\pgfqpoint{1.771534in}{1.187808in}}%
\pgfpathlineto{\pgfqpoint{1.786155in}{1.181205in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.175132in}}%
\pgfpathlineto{\pgfqpoint{1.815395in}{1.169539in}}%
\pgfpathlineto{\pgfqpoint{1.830016in}{1.164381in}}%
\pgfpathlineto{\pgfqpoint{1.844636in}{1.159617in}}%
\pgfpathlineto{\pgfqpoint{1.859256in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{1.881187in}{1.149208in}}%
\pgfpathlineto{\pgfqpoint{1.903117in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{1.925048in}{1.139050in}}%
\pgfpathlineto{\pgfqpoint{1.946978in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{1.990839in}{1.127410in}}%
\pgfpathlineto{\pgfqpoint{2.020080in}{1.123306in}}%
\pgfpathlineto{\pgfqpoint{2.049320in}{1.119727in}}%
\pgfpathlineto{\pgfqpoint{2.078561in}{1.116599in}}%
\pgfpathlineto{\pgfqpoint{2.107802in}{1.113862in}}%
\pgfpathlineto{\pgfqpoint{2.144352in}{1.110910in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{1.108400in}}%
\pgfpathlineto{\pgfqpoint{2.224764in}{1.105875in}}%
\pgfpathlineto{\pgfqpoint{2.268625in}{1.103789in}}%
\pgfpathlineto{\pgfqpoint{2.319796in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{2.378278in}{1.100007in}}%
\pgfpathlineto{\pgfqpoint{2.444069in}{1.098453in}}%
\pgfpathlineto{\pgfqpoint{2.517171in}{1.097161in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{1.096052in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{1.095129in}}%
\pgfpathlineto{\pgfqpoint{2.853438in}{1.094426in}}%
\pgfpathlineto{\pgfqpoint{3.043502in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{3.350529in}{1.093633in}}%
\pgfpathlineto{\pgfqpoint{4.044994in}{1.093521in}}%
\pgfpathlineto{\pgfqpoint{5.017246in}{1.093514in}}%
\pgfpathlineto{\pgfqpoint{5.017246in}{1.093514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179411in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.179411in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179411in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179411in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270833in}{3.269445in}}%
\pgfpathlineto{\pgfqpoint{5.063889in}{3.269445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{3.269445in}}{\pgfqpoint{5.102778in}{3.308334in}}%
\pgfpathlineto{\pgfqpoint{5.102778in}{3.563889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{3.602778in}}{\pgfqpoint{5.063889in}{3.602778in}}%
\pgfpathlineto{\pgfqpoint{4.270833in}{3.602778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.231944in}{3.602778in}}{\pgfqpoint{4.231944in}{3.563889in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{3.308334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.231944in}{3.269445in}}{\pgfqpoint{4.270833in}{3.269445in}}%
\pgfpathlineto{\pgfqpoint{4.270833in}{3.269445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309722in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.504166in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.698610in}{3.454167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854166in,y=3.386111in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{H}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/acdc_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317572in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.317572in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.317572in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.317572in}{0.969396in}}{\pgfqpoint{3.882428in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.494046in}{2.586081in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{2.682758in}}%
\pgfpathlineto{\pgfqpoint{2.384225in}{2.779406in}}%
\pgfpathlineto{\pgfqpoint{2.828985in}{2.875996in}}%
\pgfpathlineto{\pgfqpoint{3.273218in}{2.972472in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{3.068721in}}%
\pgfpathlineto{\pgfqpoint{4.157505in}{3.164517in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{3.259422in}}%
\pgfpathlineto{\pgfqpoint{5.023526in}{3.352595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.317572in}{0.969396in}}{\pgfqpoint{3.882428in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.494046in}{1.951146in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{2.096161in}}%
\pgfpathlineto{\pgfqpoint{2.384225in}{2.241132in}}%
\pgfpathlineto{\pgfqpoint{2.828985in}{2.386018in}}%
\pgfpathlineto{\pgfqpoint{3.273218in}{2.530733in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{2.675105in}}%
\pgfpathlineto{\pgfqpoint{4.157505in}{2.818800in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{2.961157in}}%
\pgfpathlineto{\pgfqpoint{5.023526in}{3.100916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.317572in}{0.969396in}}{\pgfqpoint{3.882428in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.494046in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{1.541104in}}%
\pgfpathlineto{\pgfqpoint{2.384225in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{2.828985in}{1.927581in}}%
\pgfpathlineto{\pgfqpoint{3.273218in}{2.120534in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{2.313031in}}%
\pgfpathlineto{\pgfqpoint{4.157505in}{2.504623in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{2.694433in}}%
\pgfpathlineto{\pgfqpoint{5.023526in}{2.880779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476462in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476462in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955675in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955675in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434888in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434888in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333112in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408777in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921750in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182226in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367037in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510388in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627514in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726542in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812325in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887990in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400963in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661439in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846250in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989601in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106726in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205755in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291537in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367203in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880175in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140652in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258786in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317572in}{1.744230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597804in, y=1.644211in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317572in}{2.547349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695719in, y=2.447330in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317572in}{3.350468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695719in, y=3.250449in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542248in,y=2.334698in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.317572in}{0.969396in}}{\pgfqpoint{3.882428in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494046in}{2.586338in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{2.682948in}}%
\pgfpathlineto{\pgfqpoint{2.384225in}{2.779465in}}%
\pgfpathlineto{\pgfqpoint{2.828985in}{2.875789in}}%
\pgfpathlineto{\pgfqpoint{3.273218in}{2.972472in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{3.073310in}}%
\pgfpathlineto{\pgfqpoint{4.157505in}{3.175561in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{3.281173in}}%
\pgfpathlineto{\pgfqpoint{5.023526in}{3.391894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.317572in}{0.969396in}}{\pgfqpoint{3.882428in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494046in}{2.586338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939201in}{2.682948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384225in}{2.779465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828985in}{2.875789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273218in}{2.972472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716403in}{3.073310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157505in}{3.175561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594503in}{3.281173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023526in}{3.391894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.317572in}{0.969396in}}{\pgfqpoint{3.882428in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494046in}{2.006576in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{2.151711in}}%
\pgfpathlineto{\pgfqpoint{2.384225in}{2.297323in}}%
\pgfpathlineto{\pgfqpoint{2.828985in}{2.443498in}}%
\pgfpathlineto{\pgfqpoint{3.273218in}{2.530733in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{2.680173in}}%
\pgfpathlineto{\pgfqpoint{4.157505in}{2.833276in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{2.991958in}}%
\pgfpathlineto{\pgfqpoint{5.023526in}{3.157280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.317572in}{0.969396in}}{\pgfqpoint{3.882428in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494046in}{2.006576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939201in}{2.151711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384225in}{2.297323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828985in}{2.443498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273218in}{2.530733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716403in}{2.680173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157505in}{2.833276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594503in}{2.991958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023526in}{3.157280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.317572in}{0.969396in}}{\pgfqpoint{3.882428in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494046in}{1.643028in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.384225in}{1.729606in}}%
\pgfpathlineto{\pgfqpoint{2.828985in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{3.273218in}{2.120534in}}%
\pgfpathlineto{\pgfqpoint{3.716403in}{2.322815in}}%
\pgfpathlineto{\pgfqpoint{4.157505in}{2.534700in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{2.693121in}}%
\pgfpathlineto{\pgfqpoint{5.023526in}{2.917211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.317572in}{0.969396in}}{\pgfqpoint{3.882428in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494046in}{1.643028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939201in}{1.621340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384225in}{1.729606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828985in}{1.923399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273218in}{2.120534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716403in}{2.322815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157505in}{2.534700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594503in}{2.693121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023526in}{2.917211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317572in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.317572in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317572in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317572in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971765in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{5.063889in}{1.066618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{1.066618in}}{\pgfqpoint{5.102778in}{1.105507in}}%
\pgfpathlineto{\pgfqpoint{5.102778in}{2.736060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{2.774949in}}{\pgfqpoint{5.063889in}{2.774949in}}%
\pgfpathlineto{\pgfqpoint{3.971765in}{2.774949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932876in}{2.774949in}}{\pgfqpoint{3.932876in}{2.736060in}}%
\pgfpathlineto{\pgfqpoint{3.932876in}{1.105507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932876in}{1.066618in}}{\pgfqpoint{3.971765in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{3.971765in}{1.066618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.626338in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.626338in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.626338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{2.626338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.558283in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.351339in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.351339in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.351339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.283283in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.076339in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.076339in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.076339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{2.076339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.008283in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{1.801339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=1.733284in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{1.526340in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{1.526340in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{1.526340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{1.526340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=1.458284in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{1.251340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=1.183285in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/acdc_varying_degree_nonalg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416146in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.416146in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.416146in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{2.056563in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{2.201577in}}%
\pgfpathlineto{\pgfqpoint{2.455717in}{2.346549in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{2.491435in}}%
\pgfpathlineto{\pgfqpoint{3.322139in}{2.636149in}}%
\pgfpathlineto{\pgfqpoint{3.754071in}{2.780522in}}%
\pgfpathlineto{\pgfqpoint{4.183974in}{2.924216in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{3.066574in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{3.206333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{1.579362in}}%
\pgfpathlineto{\pgfqpoint{2.455717in}{1.772658in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{1.965839in}}%
\pgfpathlineto{\pgfqpoint{3.322139in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{3.754071in}{2.351288in}}%
\pgfpathlineto{\pgfqpoint{4.183974in}{2.542881in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{2.732691in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{2.919036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.078934in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{2.455717in}{1.177294in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{1.418771in}}%
\pgfpathlineto{\pgfqpoint{3.322139in}{1.659961in}}%
\pgfpathlineto{\pgfqpoint{3.754071in}{1.900583in}}%
\pgfpathlineto{\pgfqpoint{4.183974in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{2.377335in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{2.610268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571002in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571002in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012658in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012658in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454314in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454314in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431291in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505036in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004984in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258847in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438966in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578676in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692829in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789343in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872947in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946692in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446640in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700503in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880621in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020332in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134484in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230999in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314603in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388347in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888296in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142159in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308073in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416146in}{1.744230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696378in, y=1.644211in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416146in}{2.547349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794293in, y=2.447330in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416146in}{3.350468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794293in, y=3.250449in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640822in,y=2.334698in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate^{\text{non-alg}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{2.054037in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{2.200175in}}%
\pgfpathlineto{\pgfqpoint{2.455717in}{2.345913in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{2.490991in}}%
\pgfpathlineto{\pgfqpoint{3.322139in}{2.636149in}}%
\pgfpathlineto{\pgfqpoint{3.754071in}{2.781278in}}%
\pgfpathlineto{\pgfqpoint{4.183974in}{2.926477in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{3.071799in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{3.217403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588139in}{2.054037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021992in}{2.200175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455717in}{2.345913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889184in}{2.490991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322139in}{2.636149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754071in}{2.781278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183974in}{2.926477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609877in}{3.071799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028007in}{3.217403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{1.494195in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{1.581186in}}%
\pgfpathlineto{\pgfqpoint{2.455717in}{1.772096in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{1.965399in}}%
\pgfpathlineto{\pgfqpoint{3.322139in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{3.754071in}{2.352171in}}%
\pgfpathlineto{\pgfqpoint{4.183974in}{2.545407in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{2.738060in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{2.931382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588139in}{1.494195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021992in}{1.581186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455717in}{1.772096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889184in}{1.965399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322139in}{2.158791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754071in}{2.352171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183974in}{2.545407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609877in}{2.738060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028007in}{2.931382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{1.496931in}}%
\pgfpathlineto{\pgfqpoint{2.455717in}{1.448579in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{1.475051in}}%
\pgfpathlineto{\pgfqpoint{3.322139in}{1.659961in}}%
\pgfpathlineto{\pgfqpoint{3.754071in}{1.900922in}}%
\pgfpathlineto{\pgfqpoint{4.183974in}{2.142798in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{2.384727in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{2.626749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588139in}{1.488379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021992in}{1.496931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455717in}{1.448579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889184in}{1.475051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322139in}{1.659961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754071in}{1.900922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183974in}{2.142798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609877in}{2.384727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028007in}{2.626749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416146in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.416146in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416146in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416146in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971765in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{5.063889in}{1.066618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{1.066618in}}{\pgfqpoint{5.102778in}{1.105507in}}%
\pgfpathlineto{\pgfqpoint{5.102778in}{2.736060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{2.774949in}}{\pgfqpoint{5.063889in}{2.774949in}}%
\pgfpathlineto{\pgfqpoint{3.971765in}{2.774949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932876in}{2.774949in}}{\pgfqpoint{3.932876in}{2.736060in}}%
\pgfpathlineto{\pgfqpoint{3.932876in}{1.105507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932876in}{1.066618in}}{\pgfqpoint{3.971765in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{3.971765in}{1.066618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.626338in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.626338in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.626338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{2.626338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.558283in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.351339in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.351339in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.351339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.283283in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.076339in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.076339in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.076339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{2.076339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.008283in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{1.801339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=1.733284in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{1.526340in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{1.526340in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{1.526340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{1.526340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=1.458284in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{1.251340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=1.183285in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{5}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/algebraic_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096664in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.096664in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.096664in}{0.993997in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173416in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173416in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774819in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774819in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376222in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376222in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100140in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655486in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937479in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137557in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292749in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419550in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526759in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619627in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701543in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256889in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538883in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738960in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894152in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020953in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128162in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221030in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302946in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858293in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140286in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148332in,y=0.585152in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{1.116997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630367in, y=1.016978in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{3.577000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630367in, y=3.476981in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{1.004434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{1.857532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{2.290717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{2.598066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{2.836465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{3.031251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{3.195941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{3.338601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096664in}{3.464436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574812in,y=2.346999in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}global error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.096664in}{0.993997in}}{\pgfqpoint{4.103336in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096664in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{1.096664in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096664in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096664in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971765in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{5.063889in}{1.894447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{1.894447in}}{\pgfqpoint{5.102778in}{1.933336in}}%
\pgfpathlineto{\pgfqpoint{5.102778in}{3.563889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.102778in}{3.602778in}}{\pgfqpoint{5.063889in}{3.602778in}}%
\pgfpathlineto{\pgfqpoint{3.971765in}{3.602778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932876in}{3.602778in}}{\pgfqpoint{3.932876in}{3.563889in}}%
\pgfpathlineto{\pgfqpoint{3.932876in}{1.933336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932876in}{1.894447in}}{\pgfqpoint{3.971765in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{3.971765in}{1.894447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{3.454167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{3.454167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=3.386111in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{3.179167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{3.179167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=3.111112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.904168in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.904168in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.904168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{2.904168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.836112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.629168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{2.629168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.561113in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.354169in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.354169in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.354169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{2.354169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.286113in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.010654in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{4.205098in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{4.399543in}{2.079169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205098in}{2.079169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555098in,y=2.011113in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{5}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668748in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.692874in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668748in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986005in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303262in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303262in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179844in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{1.408482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=1.308462in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{3.164824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=3.064805in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668748in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.692874in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668748in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986005in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303262in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303262in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179844in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{1.408482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=1.308462in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{3.164824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=3.064805in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668748in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.692874in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668748in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986005in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303262in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303262in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179844in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{1.408482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=1.308462in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{3.164824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=3.064805in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668748in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.692874in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668748in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986005in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303262in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303262in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179844in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{1.408482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=1.308462in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{3.164824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=3.064805in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543791in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.543791in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.567917in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543791in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543791in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861048in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861048in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178305in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178305in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861048in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543791in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110443in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543791in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110443in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543791in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110443in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054888in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543791in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178305in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543791in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543791in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394680in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.526405in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.526405in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.394680in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.394680in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_4-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526405in}{1.089147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623628in, y=0.989127in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526405in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623628in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526405in}{3.484159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623628in, y=3.384140in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394680in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.460543in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.526405in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.526405in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.460543in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.394680in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.394680in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095929in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{3.241667in}}%
\pgfpathlineto{\pgfqpoint{1.095929in}{3.241667in}}%
\pgfpathlineto{\pgfqpoint{1.095929in}{0.714913in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258421in}{0.714913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258421in,y=0.617691in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518052in}{0.714913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518052in,y=0.617691in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777684in}{0.714913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777684in,y=0.617691in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037315in}{0.714913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037315in,y=0.617691in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160464in,y=0.306068in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095929in}{1.359052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376160in, y=1.259032in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095929in}{2.032853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376160in, y=1.932834in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095929in}{2.706654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474076in, y=2.606635in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320605in,y=1.978290in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorenergy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.095929in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283614in}{1.312841in}}%
\pgfpathlineto{\pgfqpoint{1.308806in}{1.269654in}}%
\pgfpathlineto{\pgfqpoint{1.333999in}{1.335909in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{1.357783in}}%
\pgfpathlineto{\pgfqpoint{1.384384in}{1.278215in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{1.401722in}}%
\pgfpathlineto{\pgfqpoint{1.434769in}{1.339102in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{1.362541in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.372507in}}%
\pgfpathlineto{\pgfqpoint{1.510347in}{1.344797in}}%
\pgfpathlineto{\pgfqpoint{1.535540in}{1.395926in}}%
\pgfpathlineto{\pgfqpoint{1.560733in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{1.585925in}{1.256417in}}%
\pgfpathlineto{\pgfqpoint{1.611118in}{1.342922in}}%
\pgfpathlineto{\pgfqpoint{1.636310in}{1.114612in}}%
\pgfpathlineto{\pgfqpoint{1.661503in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{1.686696in}{1.251251in}}%
\pgfpathlineto{\pgfqpoint{1.711888in}{1.354878in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{1.383979in}}%
\pgfpathlineto{\pgfqpoint{1.762274in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{1.787466in}{1.313560in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.339540in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.236966in}}%
\pgfpathlineto{\pgfqpoint{1.863044in}{1.142980in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{1.938622in}{1.412693in}}%
\pgfpathlineto{\pgfqpoint{1.963815in}{1.200596in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.378974in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.148469in}}%
\pgfpathlineto{\pgfqpoint{2.039392in}{1.434019in}}%
\pgfpathlineto{\pgfqpoint{2.064585in}{1.367837in}}%
\pgfpathlineto{\pgfqpoint{2.089778in}{1.410180in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{2.140163in}{1.351221in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{1.433613in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.414104in}}%
\pgfpathlineto{\pgfqpoint{2.215741in}{1.205405in}}%
\pgfpathlineto{\pgfqpoint{2.240933in}{1.301498in}}%
\pgfpathlineto{\pgfqpoint{2.266126in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{2.291319in}{1.225342in}}%
\pgfpathlineto{\pgfqpoint{2.316511in}{1.291171in}}%
\pgfpathlineto{\pgfqpoint{2.341704in}{1.156693in}}%
\pgfpathlineto{\pgfqpoint{2.366897in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{1.360584in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{2.442474in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.467667in}{1.362316in}}%
\pgfpathlineto{\pgfqpoint{2.492860in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.518052in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{2.543245in}{1.344586in}}%
\pgfpathlineto{\pgfqpoint{2.568438in}{1.253093in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{1.389104in}}%
\pgfpathlineto{\pgfqpoint{2.618823in}{1.354483in}}%
\pgfpathlineto{\pgfqpoint{2.644015in}{1.143335in}}%
\pgfpathlineto{\pgfqpoint{2.669208in}{1.377862in}}%
\pgfpathlineto{\pgfqpoint{2.694401in}{1.322639in}}%
\pgfpathlineto{\pgfqpoint{2.719593in}{1.368814in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{2.769979in}{1.317007in}}%
\pgfpathlineto{\pgfqpoint{2.795171in}{1.418248in}}%
\pgfpathlineto{\pgfqpoint{2.820364in}{1.124577in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{2.870749in}{1.427354in}}%
\pgfpathlineto{\pgfqpoint{2.895942in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{2.921134in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{2.946327in}{1.356486in}}%
\pgfpathlineto{\pgfqpoint{2.971520in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{2.996712in}{1.331667in}}%
\pgfpathlineto{\pgfqpoint{3.021905in}{1.344375in}}%
\pgfpathlineto{\pgfqpoint{3.047097in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{3.072290in}{1.149127in}}%
\pgfpathlineto{\pgfqpoint{3.097483in}{1.278158in}}%
\pgfpathlineto{\pgfqpoint{3.122675in}{1.047052in}}%
\pgfpathlineto{\pgfqpoint{3.147868in}{1.226109in}}%
\pgfpathlineto{\pgfqpoint{3.173061in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{3.198253in}{1.359274in}}%
\pgfpathlineto{\pgfqpoint{3.223446in}{1.388881in}}%
\pgfpathlineto{\pgfqpoint{3.248638in}{1.354239in}}%
\pgfpathlineto{\pgfqpoint{3.273831in}{1.257044in}}%
\pgfpathlineto{\pgfqpoint{3.299024in}{1.340000in}}%
\pgfpathlineto{\pgfqpoint{3.324216in}{1.263128in}}%
\pgfpathlineto{\pgfqpoint{3.349409in}{1.262179in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{1.171766in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{1.322914in}}%
\pgfpathlineto{\pgfqpoint{3.424987in}{1.437265in}}%
\pgfpathlineto{\pgfqpoint{3.450180in}{1.327868in}}%
\pgfpathlineto{\pgfqpoint{3.475372in}{1.362168in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{3.525757in}{1.234254in}}%
\pgfpathlineto{\pgfqpoint{3.550950in}{1.366543in}}%
\pgfpathlineto{\pgfqpoint{3.576143in}{1.239103in}}%
\pgfpathlineto{\pgfqpoint{3.601335in}{1.401237in}}%
\pgfpathlineto{\pgfqpoint{3.626528in}{1.214882in}}%
\pgfpathlineto{\pgfqpoint{3.651721in}{0.723782in}}%
\pgfpathlineto{\pgfqpoint{3.676913in}{1.312678in}}%
\pgfpathlineto{\pgfqpoint{3.702106in}{1.315315in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{1.289580in}}%
\pgfpathlineto{\pgfqpoint{3.752491in}{1.197167in}}%
\pgfpathlineto{\pgfqpoint{3.777684in}{1.368881in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{1.321592in}}%
\pgfpathlineto{\pgfqpoint{3.828069in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{1.381883in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{3.903647in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{3.928839in}{1.418113in}}%
\pgfpathlineto{\pgfqpoint{3.954032in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{1.348159in}}%
\pgfpathlineto{\pgfqpoint{4.004417in}{1.441234in}}%
\pgfpathlineto{\pgfqpoint{4.029610in}{1.159114in}}%
\pgfpathlineto{\pgfqpoint{4.054803in}{1.382869in}}%
\pgfpathlineto{\pgfqpoint{4.079995in}{1.415597in}}%
\pgfpathlineto{\pgfqpoint{4.105188in}{1.212166in}}%
\pgfpathlineto{\pgfqpoint{4.130380in}{1.261195in}}%
\pgfpathlineto{\pgfqpoint{4.155573in}{1.114612in}}%
\pgfpathlineto{\pgfqpoint{4.180766in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{4.205958in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{4.231151in}{1.377507in}}%
\pgfpathlineto{\pgfqpoint{4.256344in}{1.174209in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{4.306729in}{1.315675in}}%
\pgfpathlineto{\pgfqpoint{4.331921in}{1.221100in}}%
\pgfpathlineto{\pgfqpoint{4.357114in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{4.382307in}{1.209822in}}%
\pgfpathlineto{\pgfqpoint{4.407499in}{1.327564in}}%
\pgfpathlineto{\pgfqpoint{4.432692in}{1.345814in}}%
\pgfpathlineto{\pgfqpoint{4.457885in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{4.483077in}{1.349519in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{1.364935in}}%
\pgfpathlineto{\pgfqpoint{4.533462in}{1.343950in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{1.271152in}}%
\pgfpathlineto{\pgfqpoint{4.583848in}{1.226830in}}%
\pgfpathlineto{\pgfqpoint{4.609040in}{1.258282in}}%
\pgfpathlineto{\pgfqpoint{4.634233in}{0.983881in}}%
\pgfpathlineto{\pgfqpoint{4.659426in}{1.327797in}}%
\pgfpathlineto{\pgfqpoint{4.684618in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{4.709811in}{1.290003in}}%
\pgfpathlineto{\pgfqpoint{4.735003in}{1.205203in}}%
\pgfpathlineto{\pgfqpoint{4.760196in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.305553in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{1.336645in}}%
\pgfpathlineto{\pgfqpoint{4.835774in}{1.321063in}}%
\pgfpathlineto{\pgfqpoint{4.860967in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{4.886159in}{1.280949in}}%
\pgfpathlineto{\pgfqpoint{4.911352in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{4.936544in}{1.278931in}}%
\pgfpathlineto{\pgfqpoint{4.961737in}{1.075530in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{1.207549in}}%
\pgfpathlineto{\pgfqpoint{5.012122in}{1.275684in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{1.365277in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{1.365277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.095929in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.283614in}{2.851581in}}%
\pgfpathlineto{\pgfqpoint{1.308806in}{2.804087in}}%
\pgfpathlineto{\pgfqpoint{1.333999in}{2.775068in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{2.753820in}}%
\pgfpathlineto{\pgfqpoint{1.384384in}{2.736860in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{2.722610in}}%
\pgfpathlineto{\pgfqpoint{1.434769in}{2.710225in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{2.699198in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{2.689202in}}%
\pgfpathlineto{\pgfqpoint{1.510347in}{2.680016in}}%
\pgfpathlineto{\pgfqpoint{1.535540in}{2.671488in}}%
\pgfpathlineto{\pgfqpoint{1.560733in}{2.663511in}}%
\pgfpathlineto{\pgfqpoint{1.585925in}{2.656006in}}%
\pgfpathlineto{\pgfqpoint{1.611118in}{2.648916in}}%
\pgfpathlineto{\pgfqpoint{1.636310in}{2.642198in}}%
\pgfpathlineto{\pgfqpoint{1.661503in}{2.635816in}}%
\pgfpathlineto{\pgfqpoint{1.686696in}{2.629742in}}%
\pgfpathlineto{\pgfqpoint{1.711888in}{2.623951in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{2.618423in}}%
\pgfpathlineto{\pgfqpoint{1.787466in}{2.608078in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{2.598571in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{2.589782in}}%
\pgfpathlineto{\pgfqpoint{1.938622in}{2.581602in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{2.573939in}}%
\pgfpathlineto{\pgfqpoint{2.039392in}{2.566711in}}%
\pgfpathlineto{\pgfqpoint{2.089778in}{2.559848in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{2.550108in}}%
\pgfpathlineto{\pgfqpoint{2.240933in}{2.540893in}}%
\pgfpathlineto{\pgfqpoint{2.316511in}{2.532078in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{2.520783in}}%
\pgfpathlineto{\pgfqpoint{2.543245in}{2.507161in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{2.485913in}}%
\pgfpathlineto{\pgfqpoint{2.921134in}{2.467230in}}%
\pgfpathlineto{\pgfqpoint{3.021905in}{2.456214in}}%
\pgfpathlineto{\pgfqpoint{3.097483in}{2.447640in}}%
\pgfpathlineto{\pgfqpoint{3.173061in}{2.438664in}}%
\pgfpathlineto{\pgfqpoint{3.223446in}{2.432372in}}%
\pgfpathlineto{\pgfqpoint{3.273831in}{2.425754in}}%
\pgfpathlineto{\pgfqpoint{3.324216in}{2.418715in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{2.411121in}}%
\pgfpathlineto{\pgfqpoint{3.424987in}{2.402787in}}%
\pgfpathlineto{\pgfqpoint{3.450180in}{2.398259in}}%
\pgfpathlineto{\pgfqpoint{3.475372in}{2.393430in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{2.388240in}}%
\pgfpathlineto{\pgfqpoint{3.525757in}{2.382612in}}%
\pgfpathlineto{\pgfqpoint{3.550950in}{2.376441in}}%
\pgfpathlineto{\pgfqpoint{3.576143in}{2.369590in}}%
\pgfpathlineto{\pgfqpoint{3.601335in}{2.361863in}}%
\pgfpathlineto{\pgfqpoint{3.626528in}{2.352982in}}%
\pgfpathlineto{\pgfqpoint{3.651721in}{2.342519in}}%
\pgfpathlineto{\pgfqpoint{3.676913in}{2.329785in}}%
\pgfpathlineto{\pgfqpoint{3.702106in}{2.313556in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{2.291338in}}%
\pgfpathlineto{\pgfqpoint{3.752491in}{2.256679in}}%
\pgfpathlineto{\pgfqpoint{3.777684in}{2.179802in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{2.180957in}}%
\pgfpathlineto{\pgfqpoint{3.828069in}{2.265447in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{2.306763in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{2.335652in}}%
\pgfpathlineto{\pgfqpoint{3.903647in}{2.358742in}}%
\pgfpathlineto{\pgfqpoint{3.928839in}{2.378634in}}%
\pgfpathlineto{\pgfqpoint{3.954032in}{2.396653in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{2.413601in}}%
\pgfpathlineto{\pgfqpoint{4.054803in}{2.463040in}}%
\pgfpathlineto{\pgfqpoint{4.079995in}{2.480385in}}%
\pgfpathlineto{\pgfqpoint{4.105188in}{2.498837in}}%
\pgfpathlineto{\pgfqpoint{4.130380in}{2.518889in}}%
\pgfpathlineto{\pgfqpoint{4.155573in}{2.541157in}}%
\pgfpathlineto{\pgfqpoint{4.180766in}{2.566417in}}%
\pgfpathlineto{\pgfqpoint{4.205958in}{2.595643in}}%
\pgfpathlineto{\pgfqpoint{4.231151in}{2.629924in}}%
\pgfpathlineto{\pgfqpoint{4.256344in}{2.670042in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{2.714969in}}%
\pgfpathlineto{\pgfqpoint{4.306729in}{2.757586in}}%
\pgfpathlineto{\pgfqpoint{4.331921in}{2.777259in}}%
\pgfpathlineto{\pgfqpoint{4.357114in}{2.744008in}}%
\pgfpathlineto{\pgfqpoint{4.382307in}{2.580111in}}%
\pgfpathlineto{\pgfqpoint{4.407499in}{2.689578in}}%
\pgfpathlineto{\pgfqpoint{4.432692in}{2.723534in}}%
\pgfpathlineto{\pgfqpoint{4.457885in}{2.717700in}}%
\pgfpathlineto{\pgfqpoint{4.483077in}{2.686259in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{2.636869in}}%
\pgfpathlineto{\pgfqpoint{4.533462in}{2.575690in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{2.508494in}}%
\pgfpathlineto{\pgfqpoint{4.583848in}{2.443508in}}%
\pgfpathlineto{\pgfqpoint{4.609040in}{2.394133in}}%
\pgfpathlineto{\pgfqpoint{4.634233in}{2.369796in}}%
\pgfpathlineto{\pgfqpoint{4.659426in}{2.363354in}}%
\pgfpathlineto{\pgfqpoint{4.684618in}{2.363405in}}%
\pgfpathlineto{\pgfqpoint{4.709811in}{2.364544in}}%
\pgfpathlineto{\pgfqpoint{4.735003in}{2.365282in}}%
\pgfpathlineto{\pgfqpoint{4.760196in}{2.365432in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{2.365117in}}%
\pgfpathlineto{\pgfqpoint{4.835774in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{4.911352in}{2.360560in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{2.354896in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{2.354896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.095929in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283614in}{1.315279in}}%
\pgfpathlineto{\pgfqpoint{1.308806in}{1.330268in}}%
\pgfpathlineto{\pgfqpoint{1.333999in}{1.400480in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{1.405012in}}%
\pgfpathlineto{\pgfqpoint{1.384384in}{1.367037in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{1.399310in}}%
\pgfpathlineto{\pgfqpoint{1.434769in}{1.394647in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{1.358213in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.411778in}}%
\pgfpathlineto{\pgfqpoint{1.510347in}{1.388444in}}%
\pgfpathlineto{\pgfqpoint{1.535540in}{1.416200in}}%
\pgfpathlineto{\pgfqpoint{1.560733in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{1.585925in}{1.366331in}}%
\pgfpathlineto{\pgfqpoint{1.611118in}{1.416811in}}%
\pgfpathlineto{\pgfqpoint{1.636310in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{1.661503in}{1.425973in}}%
\pgfpathlineto{\pgfqpoint{1.686696in}{1.324424in}}%
\pgfpathlineto{\pgfqpoint{1.711888in}{1.349340in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{1.762274in}{1.356703in}}%
\pgfpathlineto{\pgfqpoint{1.787466in}{1.396131in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{1.863044in}{1.253903in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{1.402934in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.374838in}}%
\pgfpathlineto{\pgfqpoint{1.938622in}{1.417182in}}%
\pgfpathlineto{\pgfqpoint{1.963815in}{1.335137in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.379377in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.365445in}}%
\pgfpathlineto{\pgfqpoint{2.039392in}{1.412396in}}%
\pgfpathlineto{\pgfqpoint{2.064585in}{1.400838in}}%
\pgfpathlineto{\pgfqpoint{2.089778in}{1.406440in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{1.389966in}}%
\pgfpathlineto{\pgfqpoint{2.140163in}{1.407156in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.215741in}{1.419877in}}%
\pgfpathlineto{\pgfqpoint{2.240933in}{1.161667in}}%
\pgfpathlineto{\pgfqpoint{2.266126in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{2.291319in}{1.321445in}}%
\pgfpathlineto{\pgfqpoint{2.316511in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{2.341704in}{1.427103in}}%
\pgfpathlineto{\pgfqpoint{2.366897in}{1.347803in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{1.381832in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{1.405936in}}%
\pgfpathlineto{\pgfqpoint{2.442474in}{1.379996in}}%
\pgfpathlineto{\pgfqpoint{2.467667in}{1.372132in}}%
\pgfpathlineto{\pgfqpoint{2.492860in}{1.328054in}}%
\pgfpathlineto{\pgfqpoint{2.518052in}{1.345703in}}%
\pgfpathlineto{\pgfqpoint{2.543245in}{1.395581in}}%
\pgfpathlineto{\pgfqpoint{2.568438in}{1.401119in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{1.423435in}}%
\pgfpathlineto{\pgfqpoint{2.618823in}{1.398090in}}%
\pgfpathlineto{\pgfqpoint{2.644015in}{1.381966in}}%
\pgfpathlineto{\pgfqpoint{2.669208in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{2.694401in}{1.248897in}}%
\pgfpathlineto{\pgfqpoint{2.719593in}{1.316192in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{1.389008in}}%
\pgfpathlineto{\pgfqpoint{2.769979in}{1.358893in}}%
\pgfpathlineto{\pgfqpoint{2.795171in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{2.820364in}{1.374996in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{1.381317in}}%
\pgfpathlineto{\pgfqpoint{2.870749in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{2.895942in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{2.921134in}{1.401030in}}%
\pgfpathlineto{\pgfqpoint{2.946327in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{2.971520in}{1.387088in}}%
\pgfpathlineto{\pgfqpoint{2.996712in}{1.395127in}}%
\pgfpathlineto{\pgfqpoint{3.021905in}{1.368093in}}%
\pgfpathlineto{\pgfqpoint{3.047097in}{1.416951in}}%
\pgfpathlineto{\pgfqpoint{3.072290in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{3.097483in}{1.293818in}}%
\pgfpathlineto{\pgfqpoint{3.122675in}{1.388979in}}%
\pgfpathlineto{\pgfqpoint{3.147868in}{1.310594in}}%
\pgfpathlineto{\pgfqpoint{3.173061in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{3.198253in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{3.223446in}{1.380228in}}%
\pgfpathlineto{\pgfqpoint{3.248638in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{3.273831in}{1.401608in}}%
\pgfpathlineto{\pgfqpoint{3.299024in}{1.412182in}}%
\pgfpathlineto{\pgfqpoint{3.324216in}{1.381825in}}%
\pgfpathlineto{\pgfqpoint{3.349409in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{1.408698in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{1.372275in}}%
\pgfpathlineto{\pgfqpoint{3.424987in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{3.450180in}{1.373014in}}%
\pgfpathlineto{\pgfqpoint{3.475372in}{1.382449in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{1.360573in}}%
\pgfpathlineto{\pgfqpoint{3.525757in}{1.213654in}}%
\pgfpathlineto{\pgfqpoint{3.550950in}{1.347289in}}%
\pgfpathlineto{\pgfqpoint{3.576143in}{1.332239in}}%
\pgfpathlineto{\pgfqpoint{3.601335in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{3.626528in}{1.385706in}}%
\pgfpathlineto{\pgfqpoint{3.651721in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{3.676913in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{3.702106in}{1.330497in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{1.101990in}}%
\pgfpathlineto{\pgfqpoint{3.752491in}{1.353643in}}%
\pgfpathlineto{\pgfqpoint{3.777684in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{1.325691in}}%
\pgfpathlineto{\pgfqpoint{3.828069in}{1.208993in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{1.365399in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{1.288566in}}%
\pgfpathlineto{\pgfqpoint{3.903647in}{1.261616in}}%
\pgfpathlineto{\pgfqpoint{3.928839in}{1.260580in}}%
\pgfpathlineto{\pgfqpoint{3.954032in}{1.328419in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{1.282260in}}%
\pgfpathlineto{\pgfqpoint{4.004417in}{1.240968in}}%
\pgfpathlineto{\pgfqpoint{4.029610in}{1.274160in}}%
\pgfpathlineto{\pgfqpoint{4.054803in}{1.321782in}}%
\pgfpathlineto{\pgfqpoint{4.079995in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{4.105188in}{1.272571in}}%
\pgfpathlineto{\pgfqpoint{4.130380in}{1.320766in}}%
\pgfpathlineto{\pgfqpoint{4.155573in}{1.232857in}}%
\pgfpathlineto{\pgfqpoint{4.180766in}{1.312659in}}%
\pgfpathlineto{\pgfqpoint{4.205958in}{1.359855in}}%
\pgfpathlineto{\pgfqpoint{4.231151in}{1.289028in}}%
\pgfpathlineto{\pgfqpoint{4.256344in}{1.326503in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{1.306293in}}%
\pgfpathlineto{\pgfqpoint{4.306729in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{4.331921in}{1.302890in}}%
\pgfpathlineto{\pgfqpoint{4.357114in}{1.348177in}}%
\pgfpathlineto{\pgfqpoint{4.382307in}{1.301127in}}%
\pgfpathlineto{\pgfqpoint{4.407499in}{1.352281in}}%
\pgfpathlineto{\pgfqpoint{4.432692in}{1.261184in}}%
\pgfpathlineto{\pgfqpoint{4.457885in}{1.235365in}}%
\pgfpathlineto{\pgfqpoint{4.483077in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{4.533462in}{1.389251in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{1.289805in}}%
\pgfpathlineto{\pgfqpoint{4.583848in}{1.232715in}}%
\pgfpathlineto{\pgfqpoint{4.609040in}{1.365980in}}%
\pgfpathlineto{\pgfqpoint{4.634233in}{1.335537in}}%
\pgfpathlineto{\pgfqpoint{4.659426in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{4.684618in}{1.237008in}}%
\pgfpathlineto{\pgfqpoint{4.709811in}{1.304893in}}%
\pgfpathlineto{\pgfqpoint{4.735003in}{1.353740in}}%
\pgfpathlineto{\pgfqpoint{4.760196in}{1.304897in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.265211in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{1.280313in}}%
\pgfpathlineto{\pgfqpoint{4.835774in}{1.315648in}}%
\pgfpathlineto{\pgfqpoint{4.860967in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{4.886159in}{1.332716in}}%
\pgfpathlineto{\pgfqpoint{4.911352in}{1.256302in}}%
\pgfpathlineto{\pgfqpoint{4.936544in}{1.285087in}}%
\pgfpathlineto{\pgfqpoint{4.961737in}{1.289052in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{1.269742in}}%
\pgfpathlineto{\pgfqpoint{5.012122in}{1.327887in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{1.247757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.095929in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.283614in}{2.837248in}}%
\pgfpathlineto{\pgfqpoint{1.308806in}{2.775903in}}%
\pgfpathlineto{\pgfqpoint{1.333999in}{2.742450in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{2.716986in}}%
\pgfpathlineto{\pgfqpoint{1.384384in}{2.697706in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{2.680199in}}%
\pgfpathlineto{\pgfqpoint{1.434769in}{2.665762in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{2.652237in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{2.640431in}}%
\pgfpathlineto{\pgfqpoint{1.510347in}{2.629714in}}%
\pgfpathlineto{\pgfqpoint{1.535540in}{2.619676in}}%
\pgfpathlineto{\pgfqpoint{1.585925in}{2.602323in}}%
\pgfpathlineto{\pgfqpoint{1.611118in}{2.595388in}}%
\pgfpathlineto{\pgfqpoint{1.636310in}{2.587481in}}%
\pgfpathlineto{\pgfqpoint{1.661503in}{2.581738in}}%
\pgfpathlineto{\pgfqpoint{1.686696in}{2.574460in}}%
\pgfpathlineto{\pgfqpoint{1.711888in}{2.569574in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{2.562758in}}%
\pgfpathlineto{\pgfqpoint{1.762274in}{2.558486in}}%
\pgfpathlineto{\pgfqpoint{1.787466in}{2.552025in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{2.548197in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{2.542023in}}%
\pgfpathlineto{\pgfqpoint{1.863044in}{2.538524in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{2.532593in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{2.529343in}}%
\pgfpathlineto{\pgfqpoint{1.938622in}{2.523626in}}%
\pgfpathlineto{\pgfqpoint{1.963815in}{2.520572in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{2.515049in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{2.512152in}}%
\pgfpathlineto{\pgfqpoint{2.039392in}{2.506806in}}%
\pgfpathlineto{\pgfqpoint{2.064585in}{2.504043in}}%
\pgfpathlineto{\pgfqpoint{2.089778in}{2.498859in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{2.496211in}}%
\pgfpathlineto{\pgfqpoint{2.140163in}{2.491178in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{2.488631in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{2.483738in}}%
\pgfpathlineto{\pgfqpoint{2.215741in}{2.481284in}}%
\pgfpathlineto{\pgfqpoint{2.240933in}{2.476519in}}%
\pgfpathlineto{\pgfqpoint{2.266126in}{2.474150in}}%
\pgfpathlineto{\pgfqpoint{2.291319in}{2.469505in}}%
\pgfpathlineto{\pgfqpoint{2.316511in}{2.467216in}}%
\pgfpathlineto{\pgfqpoint{2.341704in}{2.462682in}}%
\pgfpathlineto{\pgfqpoint{2.366897in}{2.460467in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{2.456036in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{2.453893in}}%
\pgfpathlineto{\pgfqpoint{2.442474in}{2.449557in}}%
\pgfpathlineto{\pgfqpoint{2.467667in}{2.447482in}}%
\pgfpathlineto{\pgfqpoint{2.492860in}{2.443235in}}%
\pgfpathlineto{\pgfqpoint{2.518052in}{2.441224in}}%
\pgfpathlineto{\pgfqpoint{2.543245in}{2.437060in}}%
\pgfpathlineto{\pgfqpoint{2.568438in}{2.435111in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{2.431025in}}%
\pgfpathlineto{\pgfqpoint{2.618823in}{2.429134in}}%
\pgfpathlineto{\pgfqpoint{2.644015in}{2.425121in}}%
\pgfpathlineto{\pgfqpoint{2.669208in}{2.423287in}}%
\pgfpathlineto{\pgfqpoint{2.694401in}{2.419343in}}%
\pgfpathlineto{\pgfqpoint{2.719593in}{2.417562in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{2.413685in}}%
\pgfpathlineto{\pgfqpoint{2.769979in}{2.411954in}}%
\pgfpathlineto{\pgfqpoint{2.795171in}{2.408140in}}%
\pgfpathlineto{\pgfqpoint{2.820364in}{2.406456in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{2.402703in}}%
\pgfpathlineto{\pgfqpoint{2.870749in}{2.401062in}}%
\pgfpathlineto{\pgfqpoint{2.895942in}{2.397369in}}%
\pgfpathlineto{\pgfqpoint{2.921134in}{2.395769in}}%
\pgfpathlineto{\pgfqpoint{2.946327in}{2.392135in}}%
\pgfpathlineto{\pgfqpoint{2.971520in}{2.390571in}}%
\pgfpathlineto{\pgfqpoint{2.996712in}{2.386995in}}%
\pgfpathlineto{\pgfqpoint{3.021905in}{2.385464in}}%
\pgfpathlineto{\pgfqpoint{3.047097in}{2.381946in}}%
\pgfpathlineto{\pgfqpoint{3.072290in}{2.380444in}}%
\pgfpathlineto{\pgfqpoint{3.097483in}{2.376985in}}%
\pgfpathlineto{\pgfqpoint{3.122675in}{2.375506in}}%
\pgfpathlineto{\pgfqpoint{3.147868in}{2.372108in}}%
\pgfpathlineto{\pgfqpoint{3.173061in}{2.370647in}}%
\pgfpathlineto{\pgfqpoint{3.198253in}{2.367313in}}%
\pgfpathlineto{\pgfqpoint{3.223446in}{2.365864in}}%
\pgfpathlineto{\pgfqpoint{3.248638in}{2.362597in}}%
\pgfpathlineto{\pgfqpoint{3.273831in}{2.361152in}}%
\pgfpathlineto{\pgfqpoint{3.299024in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{3.324216in}{2.356509in}}%
\pgfpathlineto{\pgfqpoint{3.349409in}{2.353393in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{2.351929in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{2.348901in}}%
\pgfpathlineto{\pgfqpoint{3.424987in}{2.347409in}}%
\pgfpathlineto{\pgfqpoint{3.450180in}{2.344482in}}%
\pgfpathlineto{\pgfqpoint{3.475372in}{2.342946in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{2.340135in}}%
\pgfpathlineto{\pgfqpoint{3.525757in}{2.338532in}}%
\pgfpathlineto{\pgfqpoint{3.550950in}{2.335862in}}%
\pgfpathlineto{\pgfqpoint{3.576143in}{2.334163in}}%
\pgfpathlineto{\pgfqpoint{3.601335in}{2.331665in}}%
\pgfpathlineto{\pgfqpoint{3.626528in}{2.329830in}}%
\pgfpathlineto{\pgfqpoint{3.651721in}{2.327548in}}%
\pgfpathlineto{\pgfqpoint{3.702106in}{2.323522in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{2.321223in}}%
\pgfpathlineto{\pgfqpoint{3.752491in}{2.319600in}}%
\pgfpathlineto{\pgfqpoint{3.777684in}{2.316909in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{2.315809in}}%
\pgfpathlineto{\pgfqpoint{3.828069in}{2.312537in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{2.312196in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{2.308040in}}%
\pgfpathlineto{\pgfqpoint{3.903647in}{2.308844in}}%
\pgfpathlineto{\pgfqpoint{3.928839in}{2.303282in}}%
\pgfpathlineto{\pgfqpoint{3.954032in}{2.305913in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{2.297991in}}%
\pgfpathlineto{\pgfqpoint{4.004417in}{2.303730in}}%
\pgfpathlineto{\pgfqpoint{4.029610in}{2.291531in}}%
\pgfpathlineto{\pgfqpoint{4.054803in}{2.302994in}}%
\pgfpathlineto{\pgfqpoint{4.079995in}{2.282160in}}%
\pgfpathlineto{\pgfqpoint{4.105188in}{2.305271in}}%
\pgfpathlineto{\pgfqpoint{4.130380in}{2.263613in}}%
\pgfpathlineto{\pgfqpoint{4.155573in}{2.313758in}}%
\pgfpathlineto{\pgfqpoint{4.180766in}{2.191443in}}%
\pgfpathlineto{\pgfqpoint{4.205958in}{2.331344in}}%
\pgfpathlineto{\pgfqpoint{4.231151in}{2.249924in}}%
\pgfpathlineto{\pgfqpoint{4.256344in}{2.346531in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{2.287489in}}%
\pgfpathlineto{\pgfqpoint{4.306729in}{2.227440in}}%
\pgfpathlineto{\pgfqpoint{4.331921in}{2.347303in}}%
\pgfpathlineto{\pgfqpoint{4.357114in}{2.215581in}}%
\pgfpathlineto{\pgfqpoint{4.382307in}{2.313274in}}%
\pgfpathlineto{\pgfqpoint{4.407499in}{2.232419in}}%
\pgfpathlineto{\pgfqpoint{4.432692in}{2.307911in}}%
\pgfpathlineto{\pgfqpoint{4.457885in}{2.245760in}}%
\pgfpathlineto{\pgfqpoint{4.483077in}{2.285411in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{2.249882in}}%
\pgfpathlineto{\pgfqpoint{4.533462in}{2.268409in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{2.251796in}}%
\pgfpathlineto{\pgfqpoint{4.583848in}{2.259318in}}%
\pgfpathlineto{\pgfqpoint{4.609040in}{2.250897in}}%
\pgfpathlineto{\pgfqpoint{4.634233in}{2.253895in}}%
\pgfpathlineto{\pgfqpoint{4.659426in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{4.684618in}{2.249860in}}%
\pgfpathlineto{\pgfqpoint{4.709811in}{2.245629in}}%
\pgfpathlineto{\pgfqpoint{4.735003in}{2.246340in}}%
\pgfpathlineto{\pgfqpoint{4.760196in}{2.242523in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{2.243018in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{2.239365in}}%
\pgfpathlineto{\pgfqpoint{4.835774in}{2.239786in}}%
\pgfpathlineto{\pgfqpoint{4.860967in}{2.236203in}}%
\pgfpathlineto{\pgfqpoint{4.886159in}{2.236601in}}%
\pgfpathlineto{\pgfqpoint{4.911352in}{2.233056in}}%
\pgfpathlineto{\pgfqpoint{4.936544in}{2.233450in}}%
\pgfpathlineto{\pgfqpoint{4.961737in}{2.229930in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{2.230326in}}%
\pgfpathlineto{\pgfqpoint{5.012122in}{2.226826in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{2.227228in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{2.227228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.095929in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283614in}{1.326694in}}%
\pgfpathlineto{\pgfqpoint{1.308806in}{1.346199in}}%
\pgfpathlineto{\pgfqpoint{1.333999in}{1.377480in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{1.315845in}}%
\pgfpathlineto{\pgfqpoint{1.384384in}{1.433369in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{1.408151in}}%
\pgfpathlineto{\pgfqpoint{1.434769in}{1.432601in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{1.417126in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.427552in}}%
\pgfpathlineto{\pgfqpoint{1.510347in}{1.408561in}}%
\pgfpathlineto{\pgfqpoint{1.535540in}{1.398697in}}%
\pgfpathlineto{\pgfqpoint{1.560733in}{1.392846in}}%
\pgfpathlineto{\pgfqpoint{1.585925in}{1.390630in}}%
\pgfpathlineto{\pgfqpoint{1.611118in}{1.387973in}}%
\pgfpathlineto{\pgfqpoint{1.636310in}{1.361778in}}%
\pgfpathlineto{\pgfqpoint{1.661503in}{1.403159in}}%
\pgfpathlineto{\pgfqpoint{1.686696in}{1.184765in}}%
\pgfpathlineto{\pgfqpoint{1.711888in}{1.438503in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{1.762274in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{1.787466in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.259875in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.305986in}}%
\pgfpathlineto{\pgfqpoint{1.863044in}{1.388150in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{1.177779in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.328508in}}%
\pgfpathlineto{\pgfqpoint{1.938622in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{1.963815in}{1.316768in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{2.039392in}{1.324331in}}%
\pgfpathlineto{\pgfqpoint{2.064585in}{1.129281in}}%
\pgfpathlineto{\pgfqpoint{2.089778in}{1.354843in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{2.140163in}{1.347945in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{1.238862in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.317835in}}%
\pgfpathlineto{\pgfqpoint{2.215741in}{1.370071in}}%
\pgfpathlineto{\pgfqpoint{2.240933in}{1.359117in}}%
\pgfpathlineto{\pgfqpoint{2.266126in}{1.271180in}}%
\pgfpathlineto{\pgfqpoint{2.291319in}{1.349262in}}%
\pgfpathlineto{\pgfqpoint{2.316511in}{1.245734in}}%
\pgfpathlineto{\pgfqpoint{2.341704in}{1.384705in}}%
\pgfpathlineto{\pgfqpoint{2.366897in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{2.392089in}{1.347505in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{1.179553in}}%
\pgfpathlineto{\pgfqpoint{2.442474in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{2.467667in}{1.326184in}}%
\pgfpathlineto{\pgfqpoint{2.492860in}{1.356187in}}%
\pgfpathlineto{\pgfqpoint{2.518052in}{1.174019in}}%
\pgfpathlineto{\pgfqpoint{2.543245in}{1.231600in}}%
\pgfpathlineto{\pgfqpoint{2.568438in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{2.618823in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{2.644015in}{1.326518in}}%
\pgfpathlineto{\pgfqpoint{2.669208in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{2.694401in}{1.124637in}}%
\pgfpathlineto{\pgfqpoint{2.719593in}{1.177629in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{2.769979in}{1.364497in}}%
\pgfpathlineto{\pgfqpoint{2.795171in}{1.327054in}}%
\pgfpathlineto{\pgfqpoint{2.820364in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{2.870749in}{1.419051in}}%
\pgfpathlineto{\pgfqpoint{2.895942in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{2.921134in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{2.946327in}{1.238471in}}%
\pgfpathlineto{\pgfqpoint{2.971520in}{1.275397in}}%
\pgfpathlineto{\pgfqpoint{2.996712in}{1.366065in}}%
\pgfpathlineto{\pgfqpoint{3.021905in}{1.344859in}}%
\pgfpathlineto{\pgfqpoint{3.047097in}{1.329115in}}%
\pgfpathlineto{\pgfqpoint{3.072290in}{1.317042in}}%
\pgfpathlineto{\pgfqpoint{3.097483in}{1.357243in}}%
\pgfpathlineto{\pgfqpoint{3.122675in}{1.228768in}}%
\pgfpathlineto{\pgfqpoint{3.147868in}{1.373957in}}%
\pgfpathlineto{\pgfqpoint{3.173061in}{1.373556in}}%
\pgfpathlineto{\pgfqpoint{3.198253in}{1.388260in}}%
\pgfpathlineto{\pgfqpoint{3.223446in}{1.168712in}}%
\pgfpathlineto{\pgfqpoint{3.248638in}{1.246703in}}%
\pgfpathlineto{\pgfqpoint{3.273831in}{1.380798in}}%
\pgfpathlineto{\pgfqpoint{3.299024in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{3.324216in}{1.288236in}}%
\pgfpathlineto{\pgfqpoint{3.349409in}{1.314605in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{1.352016in}}%
\pgfpathlineto{\pgfqpoint{3.399794in}{1.365132in}}%
\pgfpathlineto{\pgfqpoint{3.424987in}{1.311750in}}%
\pgfpathlineto{\pgfqpoint{3.450180in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{3.475372in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{1.220805in}}%
\pgfpathlineto{\pgfqpoint{3.525757in}{1.356600in}}%
\pgfpathlineto{\pgfqpoint{3.550950in}{1.391839in}}%
\pgfpathlineto{\pgfqpoint{3.576143in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{3.601335in}{1.313068in}}%
\pgfpathlineto{\pgfqpoint{3.626528in}{1.288565in}}%
\pgfpathlineto{\pgfqpoint{3.651721in}{1.270372in}}%
\pgfpathlineto{\pgfqpoint{3.676913in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{3.702106in}{1.304875in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{1.382149in}}%
\pgfpathlineto{\pgfqpoint{3.752491in}{1.085095in}}%
\pgfpathlineto{\pgfqpoint{3.777684in}{1.393435in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{1.220095in}}%
\pgfpathlineto{\pgfqpoint{3.828069in}{1.380733in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{1.373254in}}%
\pgfpathlineto{\pgfqpoint{3.903647in}{1.272093in}}%
\pgfpathlineto{\pgfqpoint{3.928839in}{1.329266in}}%
\pgfpathlineto{\pgfqpoint{3.954032in}{1.321302in}}%
\pgfpathlineto{\pgfqpoint{3.979225in}{1.257197in}}%
\pgfpathlineto{\pgfqpoint{4.004417in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{4.029610in}{1.255871in}}%
\pgfpathlineto{\pgfqpoint{4.054803in}{1.333606in}}%
\pgfpathlineto{\pgfqpoint{4.079995in}{1.205879in}}%
\pgfpathlineto{\pgfqpoint{4.105188in}{1.293180in}}%
\pgfpathlineto{\pgfqpoint{4.130380in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{4.155573in}{1.249758in}}%
\pgfpathlineto{\pgfqpoint{4.180766in}{1.153730in}}%
\pgfpathlineto{\pgfqpoint{4.205958in}{1.300690in}}%
\pgfpathlineto{\pgfqpoint{4.231151in}{1.342893in}}%
\pgfpathlineto{\pgfqpoint{4.256344in}{1.079724in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{1.204439in}}%
\pgfpathlineto{\pgfqpoint{4.306729in}{1.277837in}}%
\pgfpathlineto{\pgfqpoint{4.331921in}{1.346796in}}%
\pgfpathlineto{\pgfqpoint{4.357114in}{1.210804in}}%
\pgfpathlineto{\pgfqpoint{4.382307in}{1.345357in}}%
\pgfpathlineto{\pgfqpoint{4.407499in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{4.432692in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{4.457885in}{1.150761in}}%
\pgfpathlineto{\pgfqpoint{4.483077in}{1.329417in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{1.292200in}}%
\pgfpathlineto{\pgfqpoint{4.533462in}{1.229065in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{1.324981in}}%
\pgfpathlineto{\pgfqpoint{4.583848in}{1.332407in}}%
\pgfpathlineto{\pgfqpoint{4.609040in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{4.634233in}{1.161136in}}%
\pgfpathlineto{\pgfqpoint{4.659426in}{1.133716in}}%
\pgfpathlineto{\pgfqpoint{4.684618in}{1.270467in}}%
\pgfpathlineto{\pgfqpoint{4.709811in}{1.349257in}}%
\pgfpathlineto{\pgfqpoint{4.735003in}{1.365003in}}%
\pgfpathlineto{\pgfqpoint{4.760196in}{1.341208in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.274545in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{1.212056in}}%
\pgfpathlineto{\pgfqpoint{4.835774in}{1.216053in}}%
\pgfpathlineto{\pgfqpoint{4.860967in}{1.195994in}}%
\pgfpathlineto{\pgfqpoint{4.886159in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{4.911352in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{4.936544in}{1.325653in}}%
\pgfpathlineto{\pgfqpoint{4.961737in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{4.986930in}{1.348414in}}%
\pgfpathlineto{\pgfqpoint{5.012122in}{1.365021in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{1.262362in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{1.262362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.095929in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.283614in}{2.817092in}}%
\pgfpathlineto{\pgfqpoint{1.308806in}{2.747335in}}%
\pgfpathlineto{\pgfqpoint{1.333999in}{2.708793in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{1.384384in}{2.657460in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{2.638234in}}%
\pgfpathlineto{\pgfqpoint{1.434769in}{2.621871in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{2.607738in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{2.595325in}}%
\pgfpathlineto{\pgfqpoint{1.510347in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.535540in}{2.574116in}}%
\pgfpathlineto{\pgfqpoint{1.560733in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{1.585925in}{2.556026in}}%
\pgfpathlineto{\pgfqpoint{1.611118in}{2.547753in}}%
\pgfpathlineto{\pgfqpoint{1.636310in}{2.539869in}}%
\pgfpathlineto{\pgfqpoint{1.661503in}{2.532311in}}%
\pgfpathlineto{\pgfqpoint{1.686696in}{2.525034in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{2.511196in}}%
\pgfpathlineto{\pgfqpoint{1.787466in}{2.498163in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{2.485814in}}%
\pgfpathlineto{\pgfqpoint{1.888237in}{2.474059in}}%
\pgfpathlineto{\pgfqpoint{1.938622in}{2.462831in}}%
\pgfpathlineto{\pgfqpoint{1.989007in}{2.452073in}}%
\pgfpathlineto{\pgfqpoint{2.039392in}{2.441740in}}%
\pgfpathlineto{\pgfqpoint{2.089778in}{2.431793in}}%
\pgfpathlineto{\pgfqpoint{2.140163in}{2.422197in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{2.412924in}}%
\pgfpathlineto{\pgfqpoint{2.266126in}{2.399564in}}%
\pgfpathlineto{\pgfqpoint{2.341704in}{2.386801in}}%
\pgfpathlineto{\pgfqpoint{2.417282in}{2.374572in}}%
\pgfpathlineto{\pgfqpoint{2.492860in}{2.362826in}}%
\pgfpathlineto{\pgfqpoint{2.568438in}{2.351518in}}%
\pgfpathlineto{\pgfqpoint{2.644015in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{2.719593in}{2.330065in}}%
\pgfpathlineto{\pgfqpoint{2.820364in}{2.316523in}}%
\pgfpathlineto{\pgfqpoint{2.921134in}{2.303515in}}%
\pgfpathlineto{\pgfqpoint{3.021905in}{2.290988in}}%
\pgfpathlineto{\pgfqpoint{3.122675in}{2.278895in}}%
\pgfpathlineto{\pgfqpoint{3.223446in}{2.267197in}}%
\pgfpathlineto{\pgfqpoint{3.349409in}{2.253076in}}%
\pgfpathlineto{\pgfqpoint{3.475372in}{2.239457in}}%
\pgfpathlineto{\pgfqpoint{3.601335in}{2.226287in}}%
\pgfpathlineto{\pgfqpoint{3.727298in}{2.213516in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{2.198637in}}%
\pgfpathlineto{\pgfqpoint{4.079995in}{2.178950in}}%
\pgfpathlineto{\pgfqpoint{4.130380in}{2.173454in}}%
\pgfpathlineto{\pgfqpoint{4.155573in}{2.170429in}}%
\pgfpathlineto{\pgfqpoint{4.180766in}{2.167748in}}%
\pgfpathlineto{\pgfqpoint{4.205958in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{4.231151in}{2.178961in}}%
\pgfpathlineto{\pgfqpoint{4.256344in}{2.188926in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{2.174908in}}%
\pgfpathlineto{\pgfqpoint{4.306729in}{2.158702in}}%
\pgfpathlineto{\pgfqpoint{4.357114in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{4.382307in}{2.158589in}}%
\pgfpathlineto{\pgfqpoint{4.432692in}{2.150631in}}%
\pgfpathlineto{\pgfqpoint{4.457885in}{2.147107in}}%
\pgfpathlineto{\pgfqpoint{4.483077in}{2.144067in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{2.141385in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{4.634233in}{2.130200in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{2.118008in}}%
\pgfpathlineto{\pgfqpoint{4.961737in}{2.104251in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{2.098479in}}%
\pgfpathlineto{\pgfqpoint{5.037315in}{2.098479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095929in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{1.095929in}{3.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{3.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095929in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.714913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095929in}{3.241667in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{3.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829259in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{3.241667in}}%
\pgfpathlineto{\pgfqpoint{6.829259in}{3.241667in}}%
\pgfpathlineto{\pgfqpoint{6.829259in}{0.714913in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991751in}{0.714913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.991751in,y=0.617691in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.251382in}{0.714913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.251382in,y=0.617691in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.511014in}{0.714913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.511014in,y=0.617691in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.770645in}{0.714913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.770645in,y=0.617691in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.893794in,y=0.306068in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829259in}{1.359052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.109490in, y=1.259032in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829259in}{2.032853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.109490in, y=1.932834in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829259in}{2.706654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207406in, y=2.606635in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.053935in,y=1.978290in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorenergy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.829259in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016944in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{7.042136in}{1.312882in}}%
\pgfpathlineto{\pgfqpoint{7.067329in}{1.329579in}}%
\pgfpathlineto{\pgfqpoint{7.092522in}{1.370460in}}%
\pgfpathlineto{\pgfqpoint{7.117714in}{1.075772in}}%
\pgfpathlineto{\pgfqpoint{7.142907in}{1.267663in}}%
\pgfpathlineto{\pgfqpoint{7.168099in}{1.228949in}}%
\pgfpathlineto{\pgfqpoint{7.193292in}{1.218302in}}%
\pgfpathlineto{\pgfqpoint{7.218485in}{1.209036in}}%
\pgfpathlineto{\pgfqpoint{7.243677in}{1.313071in}}%
\pgfpathlineto{\pgfqpoint{7.268870in}{1.235840in}}%
\pgfpathlineto{\pgfqpoint{7.294063in}{1.343850in}}%
\pgfpathlineto{\pgfqpoint{7.319255in}{1.346824in}}%
\pgfpathlineto{\pgfqpoint{7.344448in}{1.230058in}}%
\pgfpathlineto{\pgfqpoint{7.369640in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{7.394833in}{1.287291in}}%
\pgfpathlineto{\pgfqpoint{7.420026in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{7.445218in}{1.337562in}}%
\pgfpathlineto{\pgfqpoint{7.470411in}{1.283714in}}%
\pgfpathlineto{\pgfqpoint{7.495604in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{7.520796in}{1.333447in}}%
\pgfpathlineto{\pgfqpoint{7.545989in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{7.571181in}{1.278720in}}%
\pgfpathlineto{\pgfqpoint{7.596374in}{1.294217in}}%
\pgfpathlineto{\pgfqpoint{7.621567in}{1.312835in}}%
\pgfpathlineto{\pgfqpoint{7.646759in}{1.353167in}}%
\pgfpathlineto{\pgfqpoint{7.671952in}{1.319966in}}%
\pgfpathlineto{\pgfqpoint{7.697145in}{1.228087in}}%
\pgfpathlineto{\pgfqpoint{7.722337in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{7.747530in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{7.772722in}{1.146920in}}%
\pgfpathlineto{\pgfqpoint{7.797915in}{1.324513in}}%
\pgfpathlineto{\pgfqpoint{7.823108in}{1.154513in}}%
\pgfpathlineto{\pgfqpoint{7.848300in}{1.318514in}}%
\pgfpathlineto{\pgfqpoint{7.873493in}{1.183208in}}%
\pgfpathlineto{\pgfqpoint{7.898686in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{7.923878in}{1.226871in}}%
\pgfpathlineto{\pgfqpoint{7.949071in}{1.298371in}}%
\pgfpathlineto{\pgfqpoint{7.974263in}{1.290411in}}%
\pgfpathlineto{\pgfqpoint{7.999456in}{1.313915in}}%
\pgfpathlineto{\pgfqpoint{8.024649in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{8.049841in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{8.075034in}{1.244855in}}%
\pgfpathlineto{\pgfqpoint{8.100227in}{1.348978in}}%
\pgfpathlineto{\pgfqpoint{8.125419in}{1.321717in}}%
\pgfpathlineto{\pgfqpoint{8.150612in}{1.316864in}}%
\pgfpathlineto{\pgfqpoint{8.175804in}{1.204809in}}%
\pgfpathlineto{\pgfqpoint{8.200997in}{1.368777in}}%
\pgfpathlineto{\pgfqpoint{8.226190in}{1.403612in}}%
\pgfpathlineto{\pgfqpoint{8.251382in}{1.343733in}}%
\pgfpathlineto{\pgfqpoint{8.276575in}{1.280472in}}%
\pgfpathlineto{\pgfqpoint{8.301768in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{8.352153in}{1.288604in}}%
\pgfpathlineto{\pgfqpoint{8.377345in}{1.240343in}}%
\pgfpathlineto{\pgfqpoint{8.402538in}{1.338133in}}%
\pgfpathlineto{\pgfqpoint{8.427731in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{8.452923in}{1.140969in}}%
\pgfpathlineto{\pgfqpoint{8.478116in}{1.226756in}}%
\pgfpathlineto{\pgfqpoint{8.503309in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{8.528501in}{1.317288in}}%
\pgfpathlineto{\pgfqpoint{8.553694in}{1.115229in}}%
\pgfpathlineto{\pgfqpoint{8.578886in}{1.207504in}}%
\pgfpathlineto{\pgfqpoint{8.604079in}{1.223978in}}%
\pgfpathlineto{\pgfqpoint{8.629272in}{1.378612in}}%
\pgfpathlineto{\pgfqpoint{8.654464in}{1.347652in}}%
\pgfpathlineto{\pgfqpoint{8.679657in}{1.238077in}}%
\pgfpathlineto{\pgfqpoint{8.704850in}{1.227785in}}%
\pgfpathlineto{\pgfqpoint{8.730042in}{1.312443in}}%
\pgfpathlineto{\pgfqpoint{8.755235in}{1.000085in}}%
\pgfpathlineto{\pgfqpoint{8.780427in}{1.345139in}}%
\pgfpathlineto{\pgfqpoint{8.805620in}{1.297966in}}%
\pgfpathlineto{\pgfqpoint{8.830813in}{1.292017in}}%
\pgfpathlineto{\pgfqpoint{8.856005in}{1.346556in}}%
\pgfpathlineto{\pgfqpoint{8.881198in}{1.372247in}}%
\pgfpathlineto{\pgfqpoint{8.906391in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{8.931583in}{1.297369in}}%
\pgfpathlineto{\pgfqpoint{8.956776in}{1.201143in}}%
\pgfpathlineto{\pgfqpoint{8.981968in}{1.218000in}}%
\pgfpathlineto{\pgfqpoint{9.007161in}{1.227633in}}%
\pgfpathlineto{\pgfqpoint{9.032354in}{1.320330in}}%
\pgfpathlineto{\pgfqpoint{9.057546in}{1.364162in}}%
\pgfpathlineto{\pgfqpoint{9.082739in}{1.330114in}}%
\pgfpathlineto{\pgfqpoint{9.107932in}{1.368920in}}%
\pgfpathlineto{\pgfqpoint{9.133124in}{1.101502in}}%
\pgfpathlineto{\pgfqpoint{9.158317in}{1.294689in}}%
\pgfpathlineto{\pgfqpoint{9.183510in}{1.125262in}}%
\pgfpathlineto{\pgfqpoint{9.208702in}{1.257712in}}%
\pgfpathlineto{\pgfqpoint{9.233895in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{9.259087in}{1.170217in}}%
\pgfpathlineto{\pgfqpoint{9.284280in}{1.318852in}}%
\pgfpathlineto{\pgfqpoint{9.309473in}{1.163244in}}%
\pgfpathlineto{\pgfqpoint{9.334665in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{9.359858in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{9.385051in}{1.283290in}}%
\pgfpathlineto{\pgfqpoint{9.410243in}{1.290315in}}%
\pgfpathlineto{\pgfqpoint{9.435436in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{9.460628in}{1.304336in}}%
\pgfpathlineto{\pgfqpoint{9.485821in}{1.248337in}}%
\pgfpathlineto{\pgfqpoint{9.511014in}{1.306018in}}%
\pgfpathlineto{\pgfqpoint{9.536206in}{1.331107in}}%
\pgfpathlineto{\pgfqpoint{9.561399in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{9.586592in}{1.327168in}}%
\pgfpathlineto{\pgfqpoint{9.611784in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{9.636977in}{1.369974in}}%
\pgfpathlineto{\pgfqpoint{9.662169in}{1.316841in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{1.358053in}}%
\pgfpathlineto{\pgfqpoint{9.712555in}{1.328632in}}%
\pgfpathlineto{\pgfqpoint{9.737747in}{1.371852in}}%
\pgfpathlineto{\pgfqpoint{9.762940in}{1.342789in}}%
\pgfpathlineto{\pgfqpoint{9.788133in}{1.324195in}}%
\pgfpathlineto{\pgfqpoint{9.813325in}{1.235364in}}%
\pgfpathlineto{\pgfqpoint{9.838518in}{1.293064in}}%
\pgfpathlineto{\pgfqpoint{9.863710in}{1.286115in}}%
\pgfpathlineto{\pgfqpoint{9.888903in}{1.284886in}}%
\pgfpathlineto{\pgfqpoint{9.914096in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{9.939288in}{1.322343in}}%
\pgfpathlineto{\pgfqpoint{9.964481in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{9.989674in}{1.326331in}}%
\pgfpathlineto{\pgfqpoint{10.014866in}{1.215514in}}%
\pgfpathlineto{\pgfqpoint{10.040059in}{1.266110in}}%
\pgfpathlineto{\pgfqpoint{10.065251in}{1.292394in}}%
\pgfpathlineto{\pgfqpoint{10.090444in}{1.368247in}}%
\pgfpathlineto{\pgfqpoint{10.115637in}{1.277780in}}%
\pgfpathlineto{\pgfqpoint{10.140829in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{10.166022in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{10.191215in}{1.359555in}}%
\pgfpathlineto{\pgfqpoint{10.216407in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{10.241600in}{1.339940in}}%
\pgfpathlineto{\pgfqpoint{10.266792in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{10.291985in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{10.317178in}{1.319503in}}%
\pgfpathlineto{\pgfqpoint{10.342370in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{10.367563in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{10.392756in}{1.320650in}}%
\pgfpathlineto{\pgfqpoint{10.417948in}{1.308684in}}%
\pgfpathlineto{\pgfqpoint{10.443141in}{1.168407in}}%
\pgfpathlineto{\pgfqpoint{10.468333in}{1.343629in}}%
\pgfpathlineto{\pgfqpoint{10.493526in}{1.331355in}}%
\pgfpathlineto{\pgfqpoint{10.518719in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{10.543911in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{10.569104in}{1.262327in}}%
\pgfpathlineto{\pgfqpoint{10.594297in}{1.261746in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.344051in}}%
\pgfpathlineto{\pgfqpoint{10.644682in}{1.242448in}}%
\pgfpathlineto{\pgfqpoint{10.669874in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{10.695067in}{1.246719in}}%
\pgfpathlineto{\pgfqpoint{10.720260in}{1.319411in}}%
\pgfpathlineto{\pgfqpoint{10.745452in}{1.333381in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{1.347792in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{1.347792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.829259in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.016944in}{2.611044in}}%
\pgfpathlineto{\pgfqpoint{7.042136in}{2.586675in}}%
\pgfpathlineto{\pgfqpoint{7.067329in}{2.570134in}}%
\pgfpathlineto{\pgfqpoint{7.092522in}{2.559057in}}%
\pgfpathlineto{\pgfqpoint{7.117714in}{2.551305in}}%
\pgfpathlineto{\pgfqpoint{7.142907in}{2.545370in}}%
\pgfpathlineto{\pgfqpoint{7.168099in}{2.540336in}}%
\pgfpathlineto{\pgfqpoint{7.268870in}{2.521773in}}%
\pgfpathlineto{\pgfqpoint{7.294063in}{2.516809in}}%
\pgfpathlineto{\pgfqpoint{7.319255in}{2.511586in}}%
\pgfpathlineto{\pgfqpoint{7.344448in}{2.506056in}}%
\pgfpathlineto{\pgfqpoint{7.369640in}{2.500168in}}%
\pgfpathlineto{\pgfqpoint{7.394833in}{2.493859in}}%
\pgfpathlineto{\pgfqpoint{7.420026in}{2.487052in}}%
\pgfpathlineto{\pgfqpoint{7.445218in}{2.479647in}}%
\pgfpathlineto{\pgfqpoint{7.470411in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{7.495604in}{2.462472in}}%
\pgfpathlineto{\pgfqpoint{7.520796in}{2.452272in}}%
\pgfpathlineto{\pgfqpoint{7.545989in}{2.440543in}}%
\pgfpathlineto{\pgfqpoint{7.571181in}{2.426707in}}%
\pgfpathlineto{\pgfqpoint{7.596374in}{2.409787in}}%
\pgfpathlineto{\pgfqpoint{7.621567in}{2.387927in}}%
\pgfpathlineto{\pgfqpoint{7.646759in}{2.356857in}}%
\pgfpathlineto{\pgfqpoint{7.671952in}{2.302205in}}%
\pgfpathlineto{\pgfqpoint{7.697145in}{2.137910in}}%
\pgfpathlineto{\pgfqpoint{7.722337in}{2.316024in}}%
\pgfpathlineto{\pgfqpoint{7.747530in}{2.363373in}}%
\pgfpathlineto{\pgfqpoint{7.772722in}{2.391851in}}%
\pgfpathlineto{\pgfqpoint{7.797915in}{2.412296in}}%
\pgfpathlineto{\pgfqpoint{7.823108in}{2.428272in}}%
\pgfpathlineto{\pgfqpoint{7.848300in}{2.441404in}}%
\pgfpathlineto{\pgfqpoint{7.873493in}{2.452570in}}%
\pgfpathlineto{\pgfqpoint{7.898686in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{7.923878in}{2.470932in}}%
\pgfpathlineto{\pgfqpoint{7.949071in}{2.478707in}}%
\pgfpathlineto{\pgfqpoint{7.974263in}{2.485793in}}%
\pgfpathlineto{\pgfqpoint{7.999456in}{2.492316in}}%
\pgfpathlineto{\pgfqpoint{8.024649in}{2.498370in}}%
\pgfpathlineto{\pgfqpoint{8.049841in}{2.504031in}}%
\pgfpathlineto{\pgfqpoint{8.075034in}{2.509358in}}%
\pgfpathlineto{\pgfqpoint{8.100227in}{2.514399in}}%
\pgfpathlineto{\pgfqpoint{8.150612in}{2.523778in}}%
\pgfpathlineto{\pgfqpoint{8.200997in}{2.532415in}}%
\pgfpathlineto{\pgfqpoint{8.251382in}{2.540490in}}%
\pgfpathlineto{\pgfqpoint{8.301768in}{2.548139in}}%
\pgfpathlineto{\pgfqpoint{8.377345in}{2.559046in}}%
\pgfpathlineto{\pgfqpoint{8.478116in}{2.572958in}}%
\pgfpathlineto{\pgfqpoint{8.679657in}{2.600539in}}%
\pgfpathlineto{\pgfqpoint{8.755235in}{2.611419in}}%
\pgfpathlineto{\pgfqpoint{8.805620in}{2.619025in}}%
\pgfpathlineto{\pgfqpoint{8.856005in}{2.627027in}}%
\pgfpathlineto{\pgfqpoint{8.906391in}{2.635552in}}%
\pgfpathlineto{\pgfqpoint{8.956776in}{2.644779in}}%
\pgfpathlineto{\pgfqpoint{8.981968in}{2.649733in}}%
\pgfpathlineto{\pgfqpoint{9.007161in}{2.654969in}}%
\pgfpathlineto{\pgfqpoint{9.032354in}{2.660543in}}%
\pgfpathlineto{\pgfqpoint{9.057546in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{9.082739in}{2.673006in}}%
\pgfpathlineto{\pgfqpoint{9.107932in}{2.680106in}}%
\pgfpathlineto{\pgfqpoint{9.133124in}{2.687982in}}%
\pgfpathlineto{\pgfqpoint{9.158317in}{2.696844in}}%
\pgfpathlineto{\pgfqpoint{9.183510in}{2.706973in}}%
\pgfpathlineto{\pgfqpoint{9.208702in}{2.718744in}}%
\pgfpathlineto{\pgfqpoint{9.233895in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{9.259087in}{2.749311in}}%
\pgfpathlineto{\pgfqpoint{9.284280in}{2.769488in}}%
\pgfpathlineto{\pgfqpoint{9.309473in}{2.793975in}}%
\pgfpathlineto{\pgfqpoint{9.334665in}{2.823345in}}%
\pgfpathlineto{\pgfqpoint{9.359858in}{2.857182in}}%
\pgfpathlineto{\pgfqpoint{9.385051in}{2.891819in}}%
\pgfpathlineto{\pgfqpoint{9.410243in}{2.914124in}}%
\pgfpathlineto{\pgfqpoint{9.435436in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{9.460628in}{2.786241in}}%
\pgfpathlineto{\pgfqpoint{9.485821in}{2.882934in}}%
\pgfpathlineto{\pgfqpoint{9.511014in}{2.890104in}}%
\pgfpathlineto{\pgfqpoint{9.536206in}{2.880611in}}%
\pgfpathlineto{\pgfqpoint{9.561399in}{2.858091in}}%
\pgfpathlineto{\pgfqpoint{9.586592in}{2.825315in}}%
\pgfpathlineto{\pgfqpoint{9.611784in}{2.786597in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{2.663282in}}%
\pgfpathlineto{\pgfqpoint{9.712555in}{2.623588in}}%
\pgfpathlineto{\pgfqpoint{9.737747in}{2.585355in}}%
\pgfpathlineto{\pgfqpoint{9.762940in}{2.549129in}}%
\pgfpathlineto{\pgfqpoint{9.788133in}{2.515711in}}%
\pgfpathlineto{\pgfqpoint{9.813325in}{2.486092in}}%
\pgfpathlineto{\pgfqpoint{9.838518in}{2.461202in}}%
\pgfpathlineto{\pgfqpoint{9.863710in}{2.441550in}}%
\pgfpathlineto{\pgfqpoint{9.888903in}{2.426968in}}%
\pgfpathlineto{\pgfqpoint{9.914096in}{2.416682in}}%
\pgfpathlineto{\pgfqpoint{9.939288in}{2.409645in}}%
\pgfpathlineto{\pgfqpoint{9.964481in}{2.404854in}}%
\pgfpathlineto{\pgfqpoint{9.989674in}{2.401522in}}%
\pgfpathlineto{\pgfqpoint{10.014866in}{2.399100in}}%
\pgfpathlineto{\pgfqpoint{10.040059in}{2.397230in}}%
\pgfpathlineto{\pgfqpoint{10.090444in}{2.394346in}}%
\pgfpathlineto{\pgfqpoint{10.166022in}{2.390831in}}%
\pgfpathlineto{\pgfqpoint{10.417948in}{2.380048in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{2.364864in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{2.364864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.829259in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016944in}{1.368610in}}%
\pgfpathlineto{\pgfqpoint{7.042136in}{1.216571in}}%
\pgfpathlineto{\pgfqpoint{7.067329in}{1.311828in}}%
\pgfpathlineto{\pgfqpoint{7.092522in}{1.329389in}}%
\pgfpathlineto{\pgfqpoint{7.117714in}{1.339251in}}%
\pgfpathlineto{\pgfqpoint{7.142907in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{7.168099in}{1.273042in}}%
\pgfpathlineto{\pgfqpoint{7.193292in}{1.254184in}}%
\pgfpathlineto{\pgfqpoint{7.218485in}{1.377660in}}%
\pgfpathlineto{\pgfqpoint{7.243677in}{1.243999in}}%
\pgfpathlineto{\pgfqpoint{7.268870in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{7.294063in}{1.332340in}}%
\pgfpathlineto{\pgfqpoint{7.319255in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{7.344448in}{1.313924in}}%
\pgfpathlineto{\pgfqpoint{7.369640in}{1.345580in}}%
\pgfpathlineto{\pgfqpoint{7.394833in}{1.323509in}}%
\pgfpathlineto{\pgfqpoint{7.420026in}{1.056175in}}%
\pgfpathlineto{\pgfqpoint{7.445218in}{1.407846in}}%
\pgfpathlineto{\pgfqpoint{7.470411in}{1.315334in}}%
\pgfpathlineto{\pgfqpoint{7.495604in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{7.520796in}{1.306435in}}%
\pgfpathlineto{\pgfqpoint{7.545989in}{1.368664in}}%
\pgfpathlineto{\pgfqpoint{7.571181in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{7.596374in}{1.164636in}}%
\pgfpathlineto{\pgfqpoint{7.621567in}{1.283847in}}%
\pgfpathlineto{\pgfqpoint{7.646759in}{1.364851in}}%
\pgfpathlineto{\pgfqpoint{7.671952in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{7.697145in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{7.722337in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{7.747530in}{1.270467in}}%
\pgfpathlineto{\pgfqpoint{7.772722in}{1.336453in}}%
\pgfpathlineto{\pgfqpoint{7.797915in}{1.365489in}}%
\pgfpathlineto{\pgfqpoint{7.823108in}{1.273721in}}%
\pgfpathlineto{\pgfqpoint{7.848300in}{1.169092in}}%
\pgfpathlineto{\pgfqpoint{7.873493in}{1.248290in}}%
\pgfpathlineto{\pgfqpoint{7.898686in}{1.381734in}}%
\pgfpathlineto{\pgfqpoint{7.923878in}{1.282554in}}%
\pgfpathlineto{\pgfqpoint{7.949071in}{1.288575in}}%
\pgfpathlineto{\pgfqpoint{7.974263in}{1.175457in}}%
\pgfpathlineto{\pgfqpoint{7.999456in}{1.362359in}}%
\pgfpathlineto{\pgfqpoint{8.024649in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{8.049841in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{8.075034in}{1.278420in}}%
\pgfpathlineto{\pgfqpoint{8.100227in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{8.125419in}{1.200290in}}%
\pgfpathlineto{\pgfqpoint{8.150612in}{1.328830in}}%
\pgfpathlineto{\pgfqpoint{8.175804in}{1.271047in}}%
\pgfpathlineto{\pgfqpoint{8.200997in}{1.303767in}}%
\pgfpathlineto{\pgfqpoint{8.226190in}{1.357840in}}%
\pgfpathlineto{\pgfqpoint{8.251382in}{1.242001in}}%
\pgfpathlineto{\pgfqpoint{8.276575in}{1.302221in}}%
\pgfpathlineto{\pgfqpoint{8.301768in}{1.294438in}}%
\pgfpathlineto{\pgfqpoint{8.326960in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{8.352153in}{1.288184in}}%
\pgfpathlineto{\pgfqpoint{8.377345in}{1.311710in}}%
\pgfpathlineto{\pgfqpoint{8.402538in}{1.206976in}}%
\pgfpathlineto{\pgfqpoint{8.427731in}{1.336924in}}%
\pgfpathlineto{\pgfqpoint{8.452923in}{1.253846in}}%
\pgfpathlineto{\pgfqpoint{8.478116in}{1.311032in}}%
\pgfpathlineto{\pgfqpoint{8.503309in}{1.141922in}}%
\pgfpathlineto{\pgfqpoint{8.528501in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{8.553694in}{1.249822in}}%
\pgfpathlineto{\pgfqpoint{8.578886in}{1.042993in}}%
\pgfpathlineto{\pgfqpoint{8.604079in}{1.274670in}}%
\pgfpathlineto{\pgfqpoint{8.629272in}{1.170492in}}%
\pgfpathlineto{\pgfqpoint{8.654464in}{1.327916in}}%
\pgfpathlineto{\pgfqpoint{8.679657in}{1.262384in}}%
\pgfpathlineto{\pgfqpoint{8.704850in}{1.285101in}}%
\pgfpathlineto{\pgfqpoint{8.730042in}{1.328464in}}%
\pgfpathlineto{\pgfqpoint{8.755235in}{1.313613in}}%
\pgfpathlineto{\pgfqpoint{8.780427in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{8.805620in}{1.381301in}}%
\pgfpathlineto{\pgfqpoint{8.830813in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{8.856005in}{1.263399in}}%
\pgfpathlineto{\pgfqpoint{8.881198in}{1.366632in}}%
\pgfpathlineto{\pgfqpoint{8.906391in}{1.325014in}}%
\pgfpathlineto{\pgfqpoint{8.931583in}{1.151826in}}%
\pgfpathlineto{\pgfqpoint{8.956776in}{1.347441in}}%
\pgfpathlineto{\pgfqpoint{8.981968in}{1.277764in}}%
\pgfpathlineto{\pgfqpoint{9.007161in}{1.386334in}}%
\pgfpathlineto{\pgfqpoint{9.032354in}{1.375728in}}%
\pgfpathlineto{\pgfqpoint{9.057546in}{1.341475in}}%
\pgfpathlineto{\pgfqpoint{9.082739in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{9.107932in}{1.192268in}}%
\pgfpathlineto{\pgfqpoint{9.133124in}{1.291752in}}%
\pgfpathlineto{\pgfqpoint{9.158317in}{1.289990in}}%
\pgfpathlineto{\pgfqpoint{9.183510in}{1.149146in}}%
\pgfpathlineto{\pgfqpoint{9.208702in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{9.233895in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{9.259087in}{1.239884in}}%
\pgfpathlineto{\pgfqpoint{9.284280in}{1.225554in}}%
\pgfpathlineto{\pgfqpoint{9.309473in}{1.374899in}}%
\pgfpathlineto{\pgfqpoint{9.334665in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{9.359858in}{1.371760in}}%
\pgfpathlineto{\pgfqpoint{9.385051in}{1.312017in}}%
\pgfpathlineto{\pgfqpoint{9.410243in}{1.215697in}}%
\pgfpathlineto{\pgfqpoint{9.435436in}{1.342926in}}%
\pgfpathlineto{\pgfqpoint{9.460628in}{1.254184in}}%
\pgfpathlineto{\pgfqpoint{9.485821in}{1.078761in}}%
\pgfpathlineto{\pgfqpoint{9.511014in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{9.536206in}{1.304057in}}%
\pgfpathlineto{\pgfqpoint{9.561399in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{9.586592in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{9.611784in}{1.371090in}}%
\pgfpathlineto{\pgfqpoint{9.636977in}{1.199416in}}%
\pgfpathlineto{\pgfqpoint{9.662169in}{1.260359in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{1.230241in}}%
\pgfpathlineto{\pgfqpoint{9.712555in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{9.737747in}{1.283925in}}%
\pgfpathlineto{\pgfqpoint{9.762940in}{1.162666in}}%
\pgfpathlineto{\pgfqpoint{9.788133in}{1.288802in}}%
\pgfpathlineto{\pgfqpoint{9.813325in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{9.838518in}{1.335151in}}%
\pgfpathlineto{\pgfqpoint{9.863710in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{9.888903in}{1.298730in}}%
\pgfpathlineto{\pgfqpoint{9.914096in}{1.349672in}}%
\pgfpathlineto{\pgfqpoint{9.939288in}{1.337708in}}%
\pgfpathlineto{\pgfqpoint{9.964481in}{1.203189in}}%
\pgfpathlineto{\pgfqpoint{9.989674in}{1.322065in}}%
\pgfpathlineto{\pgfqpoint{10.014866in}{1.332607in}}%
\pgfpathlineto{\pgfqpoint{10.040059in}{1.266931in}}%
\pgfpathlineto{\pgfqpoint{10.065251in}{1.265665in}}%
\pgfpathlineto{\pgfqpoint{10.090444in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{10.115637in}{1.190769in}}%
\pgfpathlineto{\pgfqpoint{10.140829in}{1.319493in}}%
\pgfpathlineto{\pgfqpoint{10.166022in}{1.357686in}}%
\pgfpathlineto{\pgfqpoint{10.191215in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{10.216407in}{1.193081in}}%
\pgfpathlineto{\pgfqpoint{10.241600in}{1.228859in}}%
\pgfpathlineto{\pgfqpoint{10.266792in}{1.146534in}}%
\pgfpathlineto{\pgfqpoint{10.291985in}{1.315464in}}%
\pgfpathlineto{\pgfqpoint{10.317178in}{1.264219in}}%
\pgfpathlineto{\pgfqpoint{10.342370in}{1.298970in}}%
\pgfpathlineto{\pgfqpoint{10.367563in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{10.392756in}{1.333689in}}%
\pgfpathlineto{\pgfqpoint{10.417948in}{1.246060in}}%
\pgfpathlineto{\pgfqpoint{10.443141in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{10.468333in}{1.338196in}}%
\pgfpathlineto{\pgfqpoint{10.493526in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{10.518719in}{1.174421in}}%
\pgfpathlineto{\pgfqpoint{10.543911in}{1.277169in}}%
\pgfpathlineto{\pgfqpoint{10.569104in}{1.363891in}}%
\pgfpathlineto{\pgfqpoint{10.594297in}{1.351697in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.317716in}}%
\pgfpathlineto{\pgfqpoint{10.644682in}{1.311455in}}%
\pgfpathlineto{\pgfqpoint{10.669874in}{1.250931in}}%
\pgfpathlineto{\pgfqpoint{10.695067in}{1.159133in}}%
\pgfpathlineto{\pgfqpoint{10.720260in}{1.353870in}}%
\pgfpathlineto{\pgfqpoint{10.745452in}{1.283526in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{1.367765in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{1.367765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.829259in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.016944in}{2.575202in}}%
\pgfpathlineto{\pgfqpoint{7.042136in}{2.564532in}}%
\pgfpathlineto{\pgfqpoint{7.067329in}{2.560813in}}%
\pgfpathlineto{\pgfqpoint{7.092522in}{2.554675in}}%
\pgfpathlineto{\pgfqpoint{7.117714in}{2.548037in}}%
\pgfpathlineto{\pgfqpoint{7.142907in}{2.543060in}}%
\pgfpathlineto{\pgfqpoint{7.168099in}{2.535086in}}%
\pgfpathlineto{\pgfqpoint{7.193292in}{2.530439in}}%
\pgfpathlineto{\pgfqpoint{7.218485in}{2.521379in}}%
\pgfpathlineto{\pgfqpoint{7.243677in}{2.516762in}}%
\pgfpathlineto{\pgfqpoint{7.268870in}{2.506612in}}%
\pgfpathlineto{\pgfqpoint{7.294063in}{2.501671in}}%
\pgfpathlineto{\pgfqpoint{7.319255in}{2.490463in}}%
\pgfpathlineto{\pgfqpoint{7.344448in}{2.484538in}}%
\pgfpathlineto{\pgfqpoint{7.369640in}{2.472479in}}%
\pgfpathlineto{\pgfqpoint{7.394833in}{2.464267in}}%
\pgfpathlineto{\pgfqpoint{7.420026in}{2.451926in}}%
\pgfpathlineto{\pgfqpoint{7.445218in}{2.438709in}}%
\pgfpathlineto{\pgfqpoint{7.470411in}{2.427508in}}%
\pgfpathlineto{\pgfqpoint{7.495604in}{2.402649in}}%
\pgfpathlineto{\pgfqpoint{7.520796in}{2.396569in}}%
\pgfpathlineto{\pgfqpoint{7.545989in}{2.336016in}}%
\pgfpathlineto{\pgfqpoint{7.571181in}{2.352129in}}%
\pgfpathlineto{\pgfqpoint{7.596374in}{2.270271in}}%
\pgfpathlineto{\pgfqpoint{7.621567in}{2.259716in}}%
\pgfpathlineto{\pgfqpoint{7.646759in}{2.377022in}}%
\pgfpathlineto{\pgfqpoint{7.671952in}{2.270316in}}%
\pgfpathlineto{\pgfqpoint{7.697145in}{2.417561in}}%
\pgfpathlineto{\pgfqpoint{7.722337in}{2.339230in}}%
\pgfpathlineto{\pgfqpoint{7.747530in}{2.442922in}}%
\pgfpathlineto{\pgfqpoint{7.772722in}{2.369056in}}%
\pgfpathlineto{\pgfqpoint{7.797915in}{2.461441in}}%
\pgfpathlineto{\pgfqpoint{7.823108in}{2.386525in}}%
\pgfpathlineto{\pgfqpoint{7.848300in}{2.476103in}}%
\pgfpathlineto{\pgfqpoint{7.873493in}{2.397712in}}%
\pgfpathlineto{\pgfqpoint{7.898686in}{2.488324in}}%
\pgfpathlineto{\pgfqpoint{7.923878in}{2.404972in}}%
\pgfpathlineto{\pgfqpoint{7.949071in}{2.498884in}}%
\pgfpathlineto{\pgfqpoint{7.974263in}{2.409436in}}%
\pgfpathlineto{\pgfqpoint{7.999456in}{2.508256in}}%
\pgfpathlineto{\pgfqpoint{8.024649in}{2.411698in}}%
\pgfpathlineto{\pgfqpoint{8.049841in}{2.516751in}}%
\pgfpathlineto{\pgfqpoint{8.075034in}{2.412066in}}%
\pgfpathlineto{\pgfqpoint{8.100227in}{2.524579in}}%
\pgfpathlineto{\pgfqpoint{8.125419in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{8.150612in}{2.531892in}}%
\pgfpathlineto{\pgfqpoint{8.175804in}{2.407481in}}%
\pgfpathlineto{\pgfqpoint{8.200997in}{2.538800in}}%
\pgfpathlineto{\pgfqpoint{8.226190in}{2.402335in}}%
\pgfpathlineto{\pgfqpoint{8.251382in}{2.545385in}}%
\pgfpathlineto{\pgfqpoint{8.276575in}{2.394861in}}%
\pgfpathlineto{\pgfqpoint{8.301768in}{2.551713in}}%
\pgfpathlineto{\pgfqpoint{8.326960in}{2.384368in}}%
\pgfpathlineto{\pgfqpoint{8.352153in}{2.557835in}}%
\pgfpathlineto{\pgfqpoint{8.377345in}{2.369540in}}%
\pgfpathlineto{\pgfqpoint{8.402538in}{2.563791in}}%
\pgfpathlineto{\pgfqpoint{8.427731in}{2.347553in}}%
\pgfpathlineto{\pgfqpoint{8.452923in}{2.569617in}}%
\pgfpathlineto{\pgfqpoint{8.478116in}{2.310613in}}%
\pgfpathlineto{\pgfqpoint{8.503309in}{2.575341in}}%
\pgfpathlineto{\pgfqpoint{8.528501in}{2.214680in}}%
\pgfpathlineto{\pgfqpoint{8.553694in}{2.580992in}}%
\pgfpathlineto{\pgfqpoint{8.578886in}{2.264437in}}%
\pgfpathlineto{\pgfqpoint{8.604079in}{2.586593in}}%
\pgfpathlineto{\pgfqpoint{8.629272in}{2.335268in}}%
\pgfpathlineto{\pgfqpoint{8.654464in}{2.592170in}}%
\pgfpathlineto{\pgfqpoint{8.679657in}{2.372570in}}%
\pgfpathlineto{\pgfqpoint{8.704850in}{2.597747in}}%
\pgfpathlineto{\pgfqpoint{8.730042in}{2.398420in}}%
\pgfpathlineto{\pgfqpoint{8.755235in}{2.603353in}}%
\pgfpathlineto{\pgfqpoint{8.780427in}{2.418316in}}%
\pgfpathlineto{\pgfqpoint{8.805620in}{2.609017in}}%
\pgfpathlineto{\pgfqpoint{8.830813in}{2.434480in}}%
\pgfpathlineto{\pgfqpoint{8.856005in}{2.614778in}}%
\pgfpathlineto{\pgfqpoint{8.881198in}{2.448040in}}%
\pgfpathlineto{\pgfqpoint{8.906391in}{2.620680in}}%
\pgfpathlineto{\pgfqpoint{8.931583in}{2.459665in}}%
\pgfpathlineto{\pgfqpoint{8.956776in}{2.626780in}}%
\pgfpathlineto{\pgfqpoint{8.981968in}{2.469857in}}%
\pgfpathlineto{\pgfqpoint{9.007161in}{2.633152in}}%
\pgfpathlineto{\pgfqpoint{9.032354in}{2.479182in}}%
\pgfpathlineto{\pgfqpoint{9.057546in}{2.639898in}}%
\pgfpathlineto{\pgfqpoint{9.082739in}{2.488642in}}%
\pgfpathlineto{\pgfqpoint{9.107932in}{2.647160in}}%
\pgfpathlineto{\pgfqpoint{9.133124in}{2.500492in}}%
\pgfpathlineto{\pgfqpoint{9.158317in}{2.655153in}}%
\pgfpathlineto{\pgfqpoint{9.183510in}{2.519774in}}%
\pgfpathlineto{\pgfqpoint{9.208702in}{2.664216in}}%
\pgfpathlineto{\pgfqpoint{9.233895in}{2.555228in}}%
\pgfpathlineto{\pgfqpoint{9.259087in}{2.674827in}}%
\pgfpathlineto{\pgfqpoint{9.284280in}{2.614251in}}%
\pgfpathlineto{\pgfqpoint{9.309473in}{2.686212in}}%
\pgfpathlineto{\pgfqpoint{9.334665in}{2.691650in}}%
\pgfpathlineto{\pgfqpoint{9.359858in}{2.666875in}}%
\pgfpathlineto{\pgfqpoint{9.385051in}{2.748416in}}%
\pgfpathlineto{\pgfqpoint{9.410243in}{2.768095in}}%
\pgfpathlineto{\pgfqpoint{9.435436in}{2.620751in}}%
\pgfpathlineto{\pgfqpoint{9.460628in}{2.769808in}}%
\pgfpathlineto{\pgfqpoint{9.485821in}{2.654013in}}%
\pgfpathlineto{\pgfqpoint{9.511014in}{2.632636in}}%
\pgfpathlineto{\pgfqpoint{9.536206in}{2.665021in}}%
\pgfpathlineto{\pgfqpoint{9.561399in}{2.506802in}}%
\pgfpathlineto{\pgfqpoint{9.586592in}{2.624306in}}%
\pgfpathlineto{\pgfqpoint{9.611784in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{9.636977in}{2.563382in}}%
\pgfpathlineto{\pgfqpoint{9.662169in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{2.503685in}}%
\pgfpathlineto{\pgfqpoint{9.712555in}{2.430108in}}%
\pgfpathlineto{\pgfqpoint{9.737747in}{2.459226in}}%
\pgfpathlineto{\pgfqpoint{9.762940in}{2.411821in}}%
\pgfpathlineto{\pgfqpoint{9.788133in}{2.434589in}}%
\pgfpathlineto{\pgfqpoint{9.813325in}{2.406102in}}%
\pgfpathlineto{\pgfqpoint{9.838518in}{2.424011in}}%
\pgfpathlineto{\pgfqpoint{9.863710in}{2.405827in}}%
\pgfpathlineto{\pgfqpoint{9.888903in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{9.914096in}{2.407407in}}%
\pgfpathlineto{\pgfqpoint{9.939288in}{2.418792in}}%
\pgfpathlineto{\pgfqpoint{9.964481in}{2.409516in}}%
\pgfpathlineto{\pgfqpoint{9.989674in}{2.418405in}}%
\pgfpathlineto{\pgfqpoint{10.014866in}{2.411718in}}%
\pgfpathlineto{\pgfqpoint{10.040059in}{2.418364in}}%
\pgfpathlineto{\pgfqpoint{10.065251in}{2.413879in}}%
\pgfpathlineto{\pgfqpoint{10.090444in}{2.418466in}}%
\pgfpathlineto{\pgfqpoint{10.115637in}{2.415961in}}%
\pgfpathlineto{\pgfqpoint{10.140829in}{2.418645in}}%
\pgfpathlineto{\pgfqpoint{10.166022in}{2.417957in}}%
\pgfpathlineto{\pgfqpoint{10.216407in}{2.419868in}}%
\pgfpathlineto{\pgfqpoint{10.241600in}{2.419146in}}%
\pgfpathlineto{\pgfqpoint{10.266792in}{2.421700in}}%
\pgfpathlineto{\pgfqpoint{10.291985in}{2.419457in}}%
\pgfpathlineto{\pgfqpoint{10.317178in}{2.423456in}}%
\pgfpathlineto{\pgfqpoint{10.342370in}{2.419803in}}%
\pgfpathlineto{\pgfqpoint{10.367563in}{2.425143in}}%
\pgfpathlineto{\pgfqpoint{10.392756in}{2.420182in}}%
\pgfpathlineto{\pgfqpoint{10.417948in}{2.426763in}}%
\pgfpathlineto{\pgfqpoint{10.443141in}{2.420593in}}%
\pgfpathlineto{\pgfqpoint{10.468333in}{2.428321in}}%
\pgfpathlineto{\pgfqpoint{10.493526in}{2.421034in}}%
\pgfpathlineto{\pgfqpoint{10.518719in}{2.429820in}}%
\pgfpathlineto{\pgfqpoint{10.543911in}{2.421504in}}%
\pgfpathlineto{\pgfqpoint{10.569104in}{2.431263in}}%
\pgfpathlineto{\pgfqpoint{10.594297in}{2.421999in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{2.432654in}}%
\pgfpathlineto{\pgfqpoint{10.644682in}{2.422520in}}%
\pgfpathlineto{\pgfqpoint{10.669874in}{2.433995in}}%
\pgfpathlineto{\pgfqpoint{10.695067in}{2.423064in}}%
\pgfpathlineto{\pgfqpoint{10.720260in}{2.435289in}}%
\pgfpathlineto{\pgfqpoint{10.745452in}{2.423630in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{2.436538in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{2.436538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.829259in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016944in}{1.329004in}}%
\pgfpathlineto{\pgfqpoint{7.042136in}{1.396749in}}%
\pgfpathlineto{\pgfqpoint{7.067329in}{1.339628in}}%
\pgfpathlineto{\pgfqpoint{7.092522in}{1.337012in}}%
\pgfpathlineto{\pgfqpoint{7.117714in}{1.303792in}}%
\pgfpathlineto{\pgfqpoint{7.142907in}{1.381716in}}%
\pgfpathlineto{\pgfqpoint{7.168099in}{1.244533in}}%
\pgfpathlineto{\pgfqpoint{7.193292in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{7.218485in}{1.113334in}}%
\pgfpathlineto{\pgfqpoint{7.243677in}{1.324305in}}%
\pgfpathlineto{\pgfqpoint{7.268870in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{7.294063in}{1.359403in}}%
\pgfpathlineto{\pgfqpoint{7.319255in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{7.344448in}{1.379600in}}%
\pgfpathlineto{\pgfqpoint{7.369640in}{1.309066in}}%
\pgfpathlineto{\pgfqpoint{7.394833in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{7.420026in}{1.398500in}}%
\pgfpathlineto{\pgfqpoint{7.445218in}{1.416183in}}%
\pgfpathlineto{\pgfqpoint{7.470411in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{7.495604in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{7.520796in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{7.545989in}{1.276506in}}%
\pgfpathlineto{\pgfqpoint{7.571181in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{7.596374in}{1.281999in}}%
\pgfpathlineto{\pgfqpoint{7.621567in}{1.328929in}}%
\pgfpathlineto{\pgfqpoint{7.646759in}{1.202375in}}%
\pgfpathlineto{\pgfqpoint{7.671952in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{7.697145in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{7.722337in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{7.747530in}{1.372722in}}%
\pgfpathlineto{\pgfqpoint{7.772722in}{1.287772in}}%
\pgfpathlineto{\pgfqpoint{7.797915in}{1.280189in}}%
\pgfpathlineto{\pgfqpoint{7.823108in}{1.305679in}}%
\pgfpathlineto{\pgfqpoint{7.848300in}{1.198112in}}%
\pgfpathlineto{\pgfqpoint{7.873493in}{1.304925in}}%
\pgfpathlineto{\pgfqpoint{7.898686in}{1.384119in}}%
\pgfpathlineto{\pgfqpoint{7.923878in}{1.368099in}}%
\pgfpathlineto{\pgfqpoint{7.949071in}{1.310144in}}%
\pgfpathlineto{\pgfqpoint{7.974263in}{1.152195in}}%
\pgfpathlineto{\pgfqpoint{7.999456in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{8.024649in}{1.235999in}}%
\pgfpathlineto{\pgfqpoint{8.049841in}{1.317037in}}%
\pgfpathlineto{\pgfqpoint{8.075034in}{1.284322in}}%
\pgfpathlineto{\pgfqpoint{8.100227in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{8.125419in}{1.414799in}}%
\pgfpathlineto{\pgfqpoint{8.150612in}{1.360205in}}%
\pgfpathlineto{\pgfqpoint{8.175804in}{1.344550in}}%
\pgfpathlineto{\pgfqpoint{8.200997in}{1.253718in}}%
\pgfpathlineto{\pgfqpoint{8.226190in}{1.104986in}}%
\pgfpathlineto{\pgfqpoint{8.251382in}{1.236533in}}%
\pgfpathlineto{\pgfqpoint{8.276575in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{8.301768in}{1.312844in}}%
\pgfpathlineto{\pgfqpoint{8.326960in}{0.982254in}}%
\pgfpathlineto{\pgfqpoint{8.352153in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{8.377345in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{8.402538in}{1.279656in}}%
\pgfpathlineto{\pgfqpoint{8.427731in}{1.313382in}}%
\pgfpathlineto{\pgfqpoint{8.452923in}{1.341918in}}%
\pgfpathlineto{\pgfqpoint{8.478116in}{1.212798in}}%
\pgfpathlineto{\pgfqpoint{8.503309in}{1.295093in}}%
\pgfpathlineto{\pgfqpoint{8.528501in}{1.350680in}}%
\pgfpathlineto{\pgfqpoint{8.553694in}{1.323448in}}%
\pgfpathlineto{\pgfqpoint{8.578886in}{1.414938in}}%
\pgfpathlineto{\pgfqpoint{8.604079in}{1.231967in}}%
\pgfpathlineto{\pgfqpoint{8.629272in}{1.245717in}}%
\pgfpathlineto{\pgfqpoint{8.654464in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{8.679657in}{1.299304in}}%
\pgfpathlineto{\pgfqpoint{8.704850in}{1.122743in}}%
\pgfpathlineto{\pgfqpoint{8.730042in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{8.755235in}{1.163141in}}%
\pgfpathlineto{\pgfqpoint{8.780427in}{1.151454in}}%
\pgfpathlineto{\pgfqpoint{8.805620in}{1.292614in}}%
\pgfpathlineto{\pgfqpoint{8.830813in}{1.227172in}}%
\pgfpathlineto{\pgfqpoint{8.856005in}{1.311519in}}%
\pgfpathlineto{\pgfqpoint{8.881198in}{1.307946in}}%
\pgfpathlineto{\pgfqpoint{8.906391in}{1.123994in}}%
\pgfpathlineto{\pgfqpoint{8.931583in}{1.357987in}}%
\pgfpathlineto{\pgfqpoint{8.956776in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{8.981968in}{1.374253in}}%
\pgfpathlineto{\pgfqpoint{9.007161in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{9.032354in}{1.241767in}}%
\pgfpathlineto{\pgfqpoint{9.057546in}{1.357600in}}%
\pgfpathlineto{\pgfqpoint{9.082739in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{9.107932in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{9.133124in}{1.281100in}}%
\pgfpathlineto{\pgfqpoint{9.158317in}{1.392168in}}%
\pgfpathlineto{\pgfqpoint{9.183510in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{9.208702in}{1.252924in}}%
\pgfpathlineto{\pgfqpoint{9.233895in}{1.224475in}}%
\pgfpathlineto{\pgfqpoint{9.259087in}{1.001116in}}%
\pgfpathlineto{\pgfqpoint{9.284280in}{1.238179in}}%
\pgfpathlineto{\pgfqpoint{9.309473in}{1.142517in}}%
\pgfpathlineto{\pgfqpoint{9.334665in}{1.205595in}}%
\pgfpathlineto{\pgfqpoint{9.359858in}{1.303686in}}%
\pgfpathlineto{\pgfqpoint{9.385051in}{1.348184in}}%
\pgfpathlineto{\pgfqpoint{9.410243in}{1.329267in}}%
\pgfpathlineto{\pgfqpoint{9.435436in}{1.290687in}}%
\pgfpathlineto{\pgfqpoint{9.460628in}{1.350910in}}%
\pgfpathlineto{\pgfqpoint{9.485821in}{1.415402in}}%
\pgfpathlineto{\pgfqpoint{9.511014in}{1.345831in}}%
\pgfpathlineto{\pgfqpoint{9.536206in}{1.213303in}}%
\pgfpathlineto{\pgfqpoint{9.561399in}{1.287574in}}%
\pgfpathlineto{\pgfqpoint{9.586592in}{1.269641in}}%
\pgfpathlineto{\pgfqpoint{9.611784in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{9.636977in}{1.149839in}}%
\pgfpathlineto{\pgfqpoint{9.662169in}{1.328296in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{1.101381in}}%
\pgfpathlineto{\pgfqpoint{9.712555in}{1.369508in}}%
\pgfpathlineto{\pgfqpoint{9.737747in}{1.227059in}}%
\pgfpathlineto{\pgfqpoint{9.762940in}{1.303085in}}%
\pgfpathlineto{\pgfqpoint{9.788133in}{1.264976in}}%
\pgfpathlineto{\pgfqpoint{9.813325in}{1.322862in}}%
\pgfpathlineto{\pgfqpoint{9.838518in}{1.334633in}}%
\pgfpathlineto{\pgfqpoint{9.863710in}{1.281510in}}%
\pgfpathlineto{\pgfqpoint{9.888903in}{1.359257in}}%
\pgfpathlineto{\pgfqpoint{9.914096in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{9.939288in}{1.223378in}}%
\pgfpathlineto{\pgfqpoint{9.964481in}{1.198183in}}%
\pgfpathlineto{\pgfqpoint{9.989674in}{1.131500in}}%
\pgfpathlineto{\pgfqpoint{10.014866in}{1.295729in}}%
\pgfpathlineto{\pgfqpoint{10.040059in}{1.351694in}}%
\pgfpathlineto{\pgfqpoint{10.065251in}{1.303888in}}%
\pgfpathlineto{\pgfqpoint{10.090444in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{10.115637in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{10.140829in}{1.261262in}}%
\pgfpathlineto{\pgfqpoint{10.166022in}{1.312515in}}%
\pgfpathlineto{\pgfqpoint{10.191215in}{1.240319in}}%
\pgfpathlineto{\pgfqpoint{10.216407in}{1.315702in}}%
\pgfpathlineto{\pgfqpoint{10.241600in}{1.288798in}}%
\pgfpathlineto{\pgfqpoint{10.266792in}{1.291465in}}%
\pgfpathlineto{\pgfqpoint{10.291985in}{1.295866in}}%
\pgfpathlineto{\pgfqpoint{10.317178in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{10.342370in}{1.272414in}}%
\pgfpathlineto{\pgfqpoint{10.367563in}{1.328324in}}%
\pgfpathlineto{\pgfqpoint{10.392756in}{1.283402in}}%
\pgfpathlineto{\pgfqpoint{10.417948in}{1.209381in}}%
\pgfpathlineto{\pgfqpoint{10.443141in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{10.468333in}{1.159869in}}%
\pgfpathlineto{\pgfqpoint{10.493526in}{1.338839in}}%
\pgfpathlineto{\pgfqpoint{10.518719in}{1.276149in}}%
\pgfpathlineto{\pgfqpoint{10.543911in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{10.569104in}{1.340042in}}%
\pgfpathlineto{\pgfqpoint{10.594297in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{10.619489in}{1.224210in}}%
\pgfpathlineto{\pgfqpoint{10.644682in}{1.354644in}}%
\pgfpathlineto{\pgfqpoint{10.669874in}{1.312116in}}%
\pgfpathlineto{\pgfqpoint{10.695067in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{10.720260in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{10.745452in}{1.298917in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{1.320321in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{1.320321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.829259in}{0.714913in}}{\pgfqpoint{4.129071in}{2.526754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.016944in}{2.575974in}}%
\pgfpathlineto{\pgfqpoint{7.042136in}{2.566480in}}%
\pgfpathlineto{\pgfqpoint{7.067329in}{2.556620in}}%
\pgfpathlineto{\pgfqpoint{7.092522in}{2.546322in}}%
\pgfpathlineto{\pgfqpoint{7.117714in}{2.535485in}}%
\pgfpathlineto{\pgfqpoint{7.142907in}{2.523979in}}%
\pgfpathlineto{\pgfqpoint{7.168099in}{2.511626in}}%
\pgfpathlineto{\pgfqpoint{7.193292in}{2.498177in}}%
\pgfpathlineto{\pgfqpoint{7.218485in}{2.483262in}}%
\pgfpathlineto{\pgfqpoint{7.243677in}{2.466304in}}%
\pgfpathlineto{\pgfqpoint{7.268870in}{2.446323in}}%
\pgfpathlineto{\pgfqpoint{7.294063in}{2.421454in}}%
\pgfpathlineto{\pgfqpoint{7.319255in}{2.387397in}}%
\pgfpathlineto{\pgfqpoint{7.344448in}{2.329591in}}%
\pgfpathlineto{\pgfqpoint{7.369640in}{2.169289in}}%
\pgfpathlineto{\pgfqpoint{7.394833in}{2.339269in}}%
\pgfpathlineto{\pgfqpoint{7.420026in}{2.383798in}}%
\pgfpathlineto{\pgfqpoint{7.445218in}{2.409706in}}%
\pgfpathlineto{\pgfqpoint{7.470411in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{7.495604in}{2.441339in}}%
\pgfpathlineto{\pgfqpoint{7.520796in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{7.545989in}{2.461209in}}%
\pgfpathlineto{\pgfqpoint{7.571181in}{2.468845in}}%
\pgfpathlineto{\pgfqpoint{7.596374in}{2.475461in}}%
\pgfpathlineto{\pgfqpoint{7.621567in}{2.481292in}}%
\pgfpathlineto{\pgfqpoint{7.646759in}{2.486503in}}%
\pgfpathlineto{\pgfqpoint{7.671952in}{2.491215in}}%
\pgfpathlineto{\pgfqpoint{7.697145in}{2.495520in}}%
\pgfpathlineto{\pgfqpoint{7.722337in}{2.499489in}}%
\pgfpathlineto{\pgfqpoint{7.747530in}{2.503177in}}%
\pgfpathlineto{\pgfqpoint{7.797915in}{2.509878in}}%
\pgfpathlineto{\pgfqpoint{7.848300in}{2.515882in}}%
\pgfpathlineto{\pgfqpoint{7.898686in}{2.521362in}}%
\pgfpathlineto{\pgfqpoint{7.949071in}{2.526435in}}%
\pgfpathlineto{\pgfqpoint{8.024649in}{2.533460in}}%
\pgfpathlineto{\pgfqpoint{8.100227in}{2.539946in}}%
\pgfpathlineto{\pgfqpoint{8.175804in}{2.546019in}}%
\pgfpathlineto{\pgfqpoint{8.276575in}{2.553628in}}%
\pgfpathlineto{\pgfqpoint{8.402538in}{2.562595in}}%
\pgfpathlineto{\pgfqpoint{8.704850in}{2.583697in}}%
\pgfpathlineto{\pgfqpoint{8.780427in}{2.589473in}}%
\pgfpathlineto{\pgfqpoint{8.856005in}{2.595768in}}%
\pgfpathlineto{\pgfqpoint{8.906391in}{2.600364in}}%
\pgfpathlineto{\pgfqpoint{8.956776in}{2.605362in}}%
\pgfpathlineto{\pgfqpoint{9.007161in}{2.610830in}}%
\pgfpathlineto{\pgfqpoint{9.057546in}{2.616785in}}%
\pgfpathlineto{\pgfqpoint{9.158317in}{2.629144in}}%
\pgfpathlineto{\pgfqpoint{9.183510in}{2.631483in}}%
\pgfpathlineto{\pgfqpoint{9.208702in}{2.632544in}}%
\pgfpathlineto{\pgfqpoint{9.233895in}{2.630772in}}%
\pgfpathlineto{\pgfqpoint{9.259087in}{2.622143in}}%
\pgfpathlineto{\pgfqpoint{9.284280in}{2.591789in}}%
\pgfpathlineto{\pgfqpoint{9.309473in}{2.484389in}}%
\pgfpathlineto{\pgfqpoint{9.334665in}{2.671997in}}%
\pgfpathlineto{\pgfqpoint{9.359858in}{2.747845in}}%
\pgfpathlineto{\pgfqpoint{9.385051in}{2.791821in}}%
\pgfpathlineto{\pgfqpoint{9.410243in}{2.797301in}}%
\pgfpathlineto{\pgfqpoint{9.435436in}{2.767137in}}%
\pgfpathlineto{\pgfqpoint{9.460628in}{2.723806in}}%
\pgfpathlineto{\pgfqpoint{9.485821in}{2.684072in}}%
\pgfpathlineto{\pgfqpoint{9.511014in}{2.649838in}}%
\pgfpathlineto{\pgfqpoint{9.536206in}{2.616716in}}%
\pgfpathlineto{\pgfqpoint{9.561399in}{2.581844in}}%
\pgfpathlineto{\pgfqpoint{9.586592in}{2.544473in}}%
\pgfpathlineto{\pgfqpoint{9.611784in}{2.504466in}}%
\pgfpathlineto{\pgfqpoint{9.636977in}{2.461327in}}%
\pgfpathlineto{\pgfqpoint{9.662169in}{2.413336in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{2.355316in}}%
\pgfpathlineto{\pgfqpoint{9.712555in}{2.265009in}}%
\pgfpathlineto{\pgfqpoint{9.737747in}{2.201691in}}%
\pgfpathlineto{\pgfqpoint{9.762940in}{2.281181in}}%
\pgfpathlineto{\pgfqpoint{9.788133in}{2.305003in}}%
\pgfpathlineto{\pgfqpoint{9.813325in}{2.315937in}}%
\pgfpathlineto{\pgfqpoint{9.838518in}{2.321587in}}%
\pgfpathlineto{\pgfqpoint{9.863710in}{2.324644in}}%
\pgfpathlineto{\pgfqpoint{9.888903in}{2.326316in}}%
\pgfpathlineto{\pgfqpoint{9.914096in}{2.327209in}}%
\pgfpathlineto{\pgfqpoint{9.939288in}{2.327646in}}%
\pgfpathlineto{\pgfqpoint{9.989674in}{2.327792in}}%
\pgfpathlineto{\pgfqpoint{10.040059in}{2.327444in}}%
\pgfpathlineto{\pgfqpoint{10.115637in}{2.326450in}}%
\pgfpathlineto{\pgfqpoint{10.191215in}{2.325067in}}%
\pgfpathlineto{\pgfqpoint{10.291985in}{2.322705in}}%
\pgfpathlineto{\pgfqpoint{10.392756in}{2.319779in}}%
\pgfpathlineto{\pgfqpoint{10.493526in}{2.316292in}}%
\pgfpathlineto{\pgfqpoint{10.594297in}{2.312237in}}%
\pgfpathlineto{\pgfqpoint{10.669874in}{2.308811in}}%
\pgfpathlineto{\pgfqpoint{10.745452in}{2.305038in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{2.303701in}}%
\pgfpathlineto{\pgfqpoint{10.770645in}{2.303701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829259in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{6.829259in}{3.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.958330in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{3.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829259in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{0.714913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829259in}{3.241667in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{3.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474152in}{3.294445in}}%
\pgfpathlineto{\pgfqpoint{8.525848in}{3.294445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.564737in}{3.294445in}}{\pgfqpoint{8.564737in}{3.333334in}}%
\pgfpathlineto{\pgfqpoint{8.564737in}{3.863889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.564737in}{3.902778in}}{\pgfqpoint{8.525848in}{3.902778in}}%
\pgfpathlineto{\pgfqpoint{2.474152in}{3.902778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435263in}{3.902778in}}{\pgfqpoint{2.435263in}{3.863889in}}%
\pgfpathlineto{\pgfqpoint{2.435263in}{3.333334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435263in}{3.294445in}}{\pgfqpoint{2.474152in}{3.294445in}}%
\pgfpathlineto{\pgfqpoint{2.474152in}{3.294445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513040in}{3.754167in}}%
\pgfpathlineto{\pgfqpoint{2.707485in}{3.754167in}}%
\pgfpathlineto{\pgfqpoint{2.901929in}{3.754167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057485in,y=3.686111in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2,~ \projnodes = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.513040in}{3.479167in}}%
\pgfpathlineto{\pgfqpoint{2.707485in}{3.479167in}}%
\pgfpathlineto{\pgfqpoint{2.901929in}{3.479167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057485in,y=3.411112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2,~ \projnodes = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633976in}{3.754167in}}%
\pgfpathlineto{\pgfqpoint{4.828421in}{3.754167in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{3.754167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.178421in,y=3.686111in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3,~ \projnodes = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.633976in}{3.479167in}}%
\pgfpathlineto{\pgfqpoint{4.828421in}{3.479167in}}%
\pgfpathlineto{\pgfqpoint{5.022865in}{3.479167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.178421in,y=3.411112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3,~ \projnodes = 5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754912in}{3.754167in}}%
\pgfpathlineto{\pgfqpoint{6.949357in}{3.754167in}}%
\pgfpathlineto{\pgfqpoint{7.143801in}{3.754167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299357in,y=3.686111in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4,~ \projnodes = 8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.754912in}{3.479167in}}%
\pgfpathlineto{\pgfqpoint{6.949357in}{3.479167in}}%
\pgfpathlineto{\pgfqpoint{7.143801in}{3.479167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299357in,y=3.411112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4,~ \projnodes = 7$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_hamiltonian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179411in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.179411in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.179411in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362165in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362165in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580525in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580525in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798886in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798886in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017246in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017246in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189706in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179411in}{1.357314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739627in, y=1.257294in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179411in}{2.550771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739627in, y=2.450752in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684071in,y=2.334698in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hamiltonian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179411in}{0.969396in}}{\pgfqpoint{4.020589in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362165in}{3.575882in}}%
\pgfpathlineto{\pgfqpoint{1.386532in}{3.546549in}}%
\pgfpathlineto{\pgfqpoint{1.410900in}{3.525503in}}%
\pgfpathlineto{\pgfqpoint{1.435267in}{3.508430in}}%
\pgfpathlineto{\pgfqpoint{1.459634in}{3.493827in}}%
\pgfpathlineto{\pgfqpoint{1.484001in}{3.480943in}}%
\pgfpathlineto{\pgfqpoint{1.508368in}{3.469344in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{3.458754in}}%
\pgfpathlineto{\pgfqpoint{1.557103in}{3.448979in}}%
\pgfpathlineto{\pgfqpoint{1.581470in}{3.439882in}}%
\pgfpathlineto{\pgfqpoint{1.605837in}{3.431358in}}%
\pgfpathlineto{\pgfqpoint{1.630204in}{3.423327in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{3.415724in}}%
\pgfpathlineto{\pgfqpoint{1.678939in}{3.408500in}}%
\pgfpathlineto{\pgfqpoint{1.703306in}{3.401613in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{3.395028in}}%
\pgfpathlineto{\pgfqpoint{1.752040in}{3.388718in}}%
\pgfpathlineto{\pgfqpoint{1.776408in}{3.382659in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{3.371213in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{3.360558in}}%
\pgfpathlineto{\pgfqpoint{1.922611in}{3.350593in}}%
\pgfpathlineto{\pgfqpoint{1.971345in}{3.341238in}}%
\pgfpathlineto{\pgfqpoint{2.020080in}{3.332427in}}%
\pgfpathlineto{\pgfqpoint{2.068814in}{3.324105in}}%
\pgfpathlineto{\pgfqpoint{2.117549in}{3.316229in}}%
\pgfpathlineto{\pgfqpoint{2.166283in}{3.308758in}}%
\pgfpathlineto{\pgfqpoint{2.215017in}{3.301658in}}%
\pgfpathlineto{\pgfqpoint{2.263752in}{3.294901in}}%
\pgfpathlineto{\pgfqpoint{2.312486in}{3.288459in}}%
\pgfpathlineto{\pgfqpoint{2.385588in}{3.279340in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{3.270812in}}%
\pgfpathlineto{\pgfqpoint{2.531791in}{3.262818in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{3.255306in}}%
\pgfpathlineto{\pgfqpoint{2.677994in}{3.248233in}}%
\pgfpathlineto{\pgfqpoint{2.751096in}{3.241560in}}%
\pgfpathlineto{\pgfqpoint{2.824197in}{3.235253in}}%
\pgfpathlineto{\pgfqpoint{2.921666in}{3.227360in}}%
\pgfpathlineto{\pgfqpoint{3.019135in}{3.219998in}}%
\pgfpathlineto{\pgfqpoint{3.116604in}{3.213109in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{3.206640in}}%
\pgfpathlineto{\pgfqpoint{3.335909in}{3.199069in}}%
\pgfpathlineto{\pgfqpoint{3.457745in}{3.191979in}}%
\pgfpathlineto{\pgfqpoint{3.603948in}{3.183941in}}%
\pgfpathlineto{\pgfqpoint{3.823253in}{3.172050in}}%
\pgfpathlineto{\pgfqpoint{3.896355in}{3.167625in}}%
\pgfpathlineto{\pgfqpoint{3.945089in}{3.164226in}}%
\pgfpathlineto{\pgfqpoint{3.969456in}{3.162287in}}%
\pgfpathlineto{\pgfqpoint{3.993823in}{3.160106in}}%
\pgfpathlineto{\pgfqpoint{4.018191in}{3.157583in}}%
\pgfpathlineto{\pgfqpoint{4.042558in}{3.154571in}}%
\pgfpathlineto{\pgfqpoint{4.066925in}{3.150835in}}%
\pgfpathlineto{\pgfqpoint{4.091292in}{3.145997in}}%
\pgfpathlineto{\pgfqpoint{4.115659in}{3.139411in}}%
\pgfpathlineto{\pgfqpoint{4.140027in}{3.129925in}}%
\pgfpathlineto{\pgfqpoint{4.164394in}{3.115347in}}%
\pgfpathlineto{\pgfqpoint{4.188761in}{3.091257in}}%
\pgfpathlineto{\pgfqpoint{4.213128in}{3.048235in}}%
\pgfpathlineto{\pgfqpoint{4.237495in}{2.966094in}}%
\pgfpathlineto{\pgfqpoint{4.261863in}{2.807560in}}%
\pgfpathlineto{\pgfqpoint{4.286230in}{2.534910in}}%
\pgfpathlineto{\pgfqpoint{4.310597in}{2.168111in}}%
\pgfpathlineto{\pgfqpoint{4.334964in}{1.793381in}}%
\pgfpathlineto{\pgfqpoint{4.359331in}{1.492435in}}%
\pgfpathlineto{\pgfqpoint{4.383699in}{1.296757in}}%
\pgfpathlineto{\pgfqpoint{4.408066in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{4.432433in}{1.141401in}}%
\pgfpathlineto{\pgfqpoint{4.456800in}{1.120391in}}%
\pgfpathlineto{\pgfqpoint{4.481167in}{1.111841in}}%
\pgfpathlineto{\pgfqpoint{4.505535in}{1.108246in}}%
\pgfpathlineto{\pgfqpoint{4.529902in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{4.554269in}{1.105455in}}%
\pgfpathlineto{\pgfqpoint{4.627371in}{1.103238in}}%
\pgfpathlineto{\pgfqpoint{4.797941in}{1.098759in}}%
\pgfpathlineto{\pgfqpoint{4.992879in}{1.094071in}}%
\pgfpathlineto{\pgfqpoint{5.017246in}{1.093514in}}%
\pgfpathlineto{\pgfqpoint{5.017246in}{1.093514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179411in}{0.969396in}}{\pgfqpoint{4.020589in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362165in}{3.532336in}}%
\pgfpathlineto{\pgfqpoint{1.410900in}{3.519061in}}%
\pgfpathlineto{\pgfqpoint{1.459634in}{3.506241in}}%
\pgfpathlineto{\pgfqpoint{1.508368in}{3.493816in}}%
\pgfpathlineto{\pgfqpoint{1.557103in}{3.481771in}}%
\pgfpathlineto{\pgfqpoint{1.605837in}{3.470093in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{3.458772in}}%
\pgfpathlineto{\pgfqpoint{1.703306in}{3.447795in}}%
\pgfpathlineto{\pgfqpoint{1.752040in}{3.437152in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{3.426833in}}%
\pgfpathlineto{\pgfqpoint{1.849509in}{3.416827in}}%
\pgfpathlineto{\pgfqpoint{1.922611in}{3.402386in}}%
\pgfpathlineto{\pgfqpoint{1.995713in}{3.388596in}}%
\pgfpathlineto{\pgfqpoint{2.068814in}{3.375428in}}%
\pgfpathlineto{\pgfqpoint{2.141916in}{3.362852in}}%
\pgfpathlineto{\pgfqpoint{2.215017in}{3.350840in}}%
\pgfpathlineto{\pgfqpoint{2.288119in}{3.339365in}}%
\pgfpathlineto{\pgfqpoint{2.361221in}{3.328402in}}%
\pgfpathlineto{\pgfqpoint{2.434322in}{3.317924in}}%
\pgfpathlineto{\pgfqpoint{2.507424in}{3.307909in}}%
\pgfpathlineto{\pgfqpoint{2.580525in}{3.298331in}}%
\pgfpathlineto{\pgfqpoint{2.653627in}{3.289167in}}%
\pgfpathlineto{\pgfqpoint{2.726729in}{3.280393in}}%
\pgfpathlineto{\pgfqpoint{2.799830in}{3.271983in}}%
\pgfpathlineto{\pgfqpoint{2.897299in}{3.261292in}}%
\pgfpathlineto{\pgfqpoint{2.994768in}{3.251125in}}%
\pgfpathlineto{\pgfqpoint{3.092237in}{3.241384in}}%
\pgfpathlineto{\pgfqpoint{3.335909in}{3.217354in}}%
\pgfpathlineto{\pgfqpoint{3.384643in}{3.211942in}}%
\pgfpathlineto{\pgfqpoint{3.409010in}{3.208973in}}%
\pgfpathlineto{\pgfqpoint{3.433378in}{3.205727in}}%
\pgfpathlineto{\pgfqpoint{3.457745in}{3.202082in}}%
\pgfpathlineto{\pgfqpoint{3.482112in}{3.197851in}}%
\pgfpathlineto{\pgfqpoint{3.506479in}{3.192733in}}%
\pgfpathlineto{\pgfqpoint{3.530846in}{3.186226in}}%
\pgfpathlineto{\pgfqpoint{3.555214in}{3.177449in}}%
\pgfpathlineto{\pgfqpoint{3.579581in}{3.164772in}}%
\pgfpathlineto{\pgfqpoint{3.603948in}{3.144984in}}%
\pgfpathlineto{\pgfqpoint{3.628315in}{3.111369in}}%
\pgfpathlineto{\pgfqpoint{3.652682in}{3.049375in}}%
\pgfpathlineto{\pgfqpoint{3.677050in}{2.929079in}}%
\pgfpathlineto{\pgfqpoint{3.701417in}{2.706269in}}%
\pgfpathlineto{\pgfqpoint{3.725784in}{2.369287in}}%
\pgfpathlineto{\pgfqpoint{3.750151in}{1.987316in}}%
\pgfpathlineto{\pgfqpoint{3.774518in}{1.649785in}}%
\pgfpathlineto{\pgfqpoint{3.798886in}{1.407870in}}%
\pgfpathlineto{\pgfqpoint{3.823253in}{1.265306in}}%
\pgfpathlineto{\pgfqpoint{3.847620in}{1.194338in}}%
\pgfpathlineto{\pgfqpoint{3.871987in}{1.163058in}}%
\pgfpathlineto{\pgfqpoint{3.896355in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{3.920722in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{3.945089in}{1.141544in}}%
\pgfpathlineto{\pgfqpoint{3.969456in}{1.139688in}}%
\pgfpathlineto{\pgfqpoint{4.018191in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{4.115659in}{1.131745in}}%
\pgfpathlineto{\pgfqpoint{4.237495in}{1.125823in}}%
\pgfpathlineto{\pgfqpoint{4.359331in}{1.120308in}}%
\pgfpathlineto{\pgfqpoint{4.505535in}{1.114188in}}%
\pgfpathlineto{\pgfqpoint{4.651738in}{1.108567in}}%
\pgfpathlineto{\pgfqpoint{4.797941in}{1.103405in}}%
\pgfpathlineto{\pgfqpoint{4.944144in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{5.017246in}{1.096437in}}%
\pgfpathlineto{\pgfqpoint{5.017246in}{1.096437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179411in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.179411in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179411in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179411in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315522in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.066618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.234434in}{1.066618in}}{\pgfqpoint{2.234434in}{1.105507in}}%
\pgfpathlineto{\pgfqpoint{2.234434in}{1.642830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.234434in}{1.681718in}}{\pgfqpoint{2.195545in}{1.681718in}}%
\pgfpathlineto{\pgfqpoint{1.315522in}{1.681718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.276633in}{1.681718in}}{\pgfqpoint{1.276633in}{1.642830in}}%
\pgfpathlineto{\pgfqpoint{1.276633in}{1.105507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.276633in}{1.066618in}}{\pgfqpoint{1.315522in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{1.315522in}{1.066618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354411in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.548856in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.743300in}{1.531856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898856in,y=1.463801in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{H}^h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354411in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{1.548856in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{1.743300in}{1.251340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898856in,y=1.183285in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\mathcal{H}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_rom_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668748in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.692874in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_rom_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668748in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986005in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303262in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303262in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179844in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_rom_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{1.408482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=1.308462in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{3.164824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=3.064805in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_rom_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668748in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.692874in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_rom_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668748in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986005in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303262in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303262in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179844in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_rom_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{1.408482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=1.308462in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{3.164824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=3.064805in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_rom_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668748in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.692874in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_rom_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668748in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986005in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303262in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303262in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179844in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_rom_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{1.408482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=1.308462in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{3.164824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=3.064805in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_rom_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668748in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.692874in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_rom_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668748in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986005in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303262in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303262in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986005in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668748in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235400in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179844in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668748in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.303262in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_rom_3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{1.408482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=1.308462in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659172in}{3.164824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756394in, y=3.064805in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.659172in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.593309in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.527446in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_rom_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543791in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.543791in}{0.969396in}}{\pgfqpoint{2.634514in}{2.634514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.567917in}{0.993522in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.588000in,height=2.588000in]{cahn_hilliard_rom_4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543791in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543791in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861048in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861048in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178305in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178305in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.861048in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543791in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110443in, y=0.869377in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543791in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110443in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543791in}{3.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110443in, y=3.503891in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054888in,y=2.286653in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543791in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178305in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543791in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543791in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.178305in}{3.603910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394680in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.526405in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.526405in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.394680in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.394680in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394000in}{0.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.132000in,height=2.634000in]{cahn_hilliard_rom_4-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526405in}{1.089147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623628in, y=0.989127in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526405in}{2.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623628in, y=2.186634in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526405in}{3.484159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623628in, y=3.384140in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394680in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.460543in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.526405in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{4.526405in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.460543in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.394680in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.394680in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_rom_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368902in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.640067in}}%
\pgfpathlineto{\pgfqpoint{1.368902in}{3.640067in}}%
\pgfpathlineto{\pgfqpoint{1.368902in}{0.993997in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519669in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519669in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688399in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688399in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857129in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857129in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025859in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025859in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284451in,y=0.585152in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368902in}{1.668552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649134in, y=1.568533in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368902in}{2.374171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649134in, y=2.274152in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368902in}{3.079790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747050in, y=2.979771in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593579in,y=2.317032in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorenergy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.368902in}{0.993997in}}{\pgfqpoint{3.831098in}{2.646070in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543043in}{1.413768in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.620203in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{1.637689in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{1.680500in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{1.371897in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{1.572848in}}%
\pgfpathlineto{\pgfqpoint{1.683291in}{1.532306in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.730040in}{1.511453in}}%
\pgfpathlineto{\pgfqpoint{1.753415in}{1.620401in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{1.539523in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{1.823538in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{1.533467in}}%
\pgfpathlineto{\pgfqpoint{1.870288in}{1.639520in}}%
\pgfpathlineto{\pgfqpoint{1.893662in}{1.593403in}}%
\pgfpathlineto{\pgfqpoint{1.917037in}{1.482710in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{1.963786in}{1.589658in}}%
\pgfpathlineto{\pgfqpoint{1.987161in}{1.626512in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{1.641739in}}%
\pgfpathlineto{\pgfqpoint{2.033910in}{1.676857in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{1.584428in}}%
\pgfpathlineto{\pgfqpoint{2.080659in}{1.600657in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{2.127408in}{1.662390in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{1.627622in}}%
\pgfpathlineto{\pgfqpoint{2.174158in}{1.531403in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{2.220907in}{1.669243in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.446404in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{1.632383in}}%
\pgfpathlineto{\pgfqpoint{2.291031in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{2.314405in}{1.626100in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{1.484405in}}%
\pgfpathlineto{\pgfqpoint{2.361154in}{1.591984in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.530130in}}%
\pgfpathlineto{\pgfqpoint{2.407904in}{1.605006in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{1.596671in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{1.621285in}}%
\pgfpathlineto{\pgfqpoint{2.478027in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.501402in}{1.389118in}}%
\pgfpathlineto{\pgfqpoint{2.524777in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{2.548151in}{1.658004in}}%
\pgfpathlineto{\pgfqpoint{2.571526in}{1.629454in}}%
\pgfpathlineto{\pgfqpoint{2.594900in}{1.624372in}}%
\pgfpathlineto{\pgfqpoint{2.618275in}{1.507026in}}%
\pgfpathlineto{\pgfqpoint{2.641650in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.715218in}}%
\pgfpathlineto{\pgfqpoint{2.688399in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{2.711773in}{1.586262in}}%
\pgfpathlineto{\pgfqpoint{2.735148in}{1.402748in}}%
\pgfpathlineto{\pgfqpoint{2.781897in}{1.594778in}}%
\pgfpathlineto{\pgfqpoint{2.805272in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{1.646646in}}%
\pgfpathlineto{\pgfqpoint{2.852021in}{1.431666in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{1.440172in}}%
\pgfpathlineto{\pgfqpoint{2.898770in}{1.530009in}}%
\pgfpathlineto{\pgfqpoint{2.922145in}{1.694964in}}%
\pgfpathlineto{\pgfqpoint{2.945519in}{1.624817in}}%
\pgfpathlineto{\pgfqpoint{2.968894in}{1.413216in}}%
\pgfpathlineto{\pgfqpoint{2.992269in}{1.509849in}}%
\pgfpathlineto{\pgfqpoint{3.015643in}{1.527101in}}%
\pgfpathlineto{\pgfqpoint{3.039018in}{1.689037in}}%
\pgfpathlineto{\pgfqpoint{3.062392in}{1.656615in}}%
\pgfpathlineto{\pgfqpoint{3.085767in}{1.541865in}}%
\pgfpathlineto{\pgfqpoint{3.109142in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{3.132516in}{1.619743in}}%
\pgfpathlineto{\pgfqpoint{3.155891in}{1.292635in}}%
\pgfpathlineto{\pgfqpoint{3.179265in}{1.653983in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{3.226015in}{1.598353in}}%
\pgfpathlineto{\pgfqpoint{3.249389in}{1.655467in}}%
\pgfpathlineto{\pgfqpoint{3.272764in}{1.682371in}}%
\pgfpathlineto{\pgfqpoint{3.296139in}{1.669328in}}%
\pgfpathlineto{\pgfqpoint{3.319513in}{1.603957in}}%
\pgfpathlineto{\pgfqpoint{3.342888in}{1.503188in}}%
\pgfpathlineto{\pgfqpoint{3.366262in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{3.389637in}{1.530928in}}%
\pgfpathlineto{\pgfqpoint{3.413012in}{1.628003in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{3.459761in}{1.638248in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{1.678887in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{3.529885in}{1.601151in}}%
\pgfpathlineto{\pgfqpoint{3.553259in}{1.423723in}}%
\pgfpathlineto{\pgfqpoint{3.576634in}{1.562427in}}%
\pgfpathlineto{\pgfqpoint{3.600008in}{1.605473in}}%
\pgfpathlineto{\pgfqpoint{3.623383in}{1.470801in}}%
\pgfpathlineto{\pgfqpoint{3.646758in}{1.626455in}}%
\pgfpathlineto{\pgfqpoint{3.670132in}{1.463499in}}%
\pgfpathlineto{\pgfqpoint{3.693507in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{3.716881in}{1.507674in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{1.589214in}}%
\pgfpathlineto{\pgfqpoint{3.763631in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{3.787005in}{1.609451in}}%
\pgfpathlineto{\pgfqpoint{3.810380in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{3.833754in}{1.552610in}}%
\pgfpathlineto{\pgfqpoint{3.857129in}{1.613015in}}%
\pgfpathlineto{\pgfqpoint{3.880504in}{1.639288in}}%
\pgfpathlineto{\pgfqpoint{3.903878in}{1.645230in}}%
\pgfpathlineto{\pgfqpoint{3.927253in}{1.635163in}}%
\pgfpathlineto{\pgfqpoint{3.950627in}{1.629235in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{1.679991in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.624349in}}%
\pgfpathlineto{\pgfqpoint{4.020751in}{1.667506in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{1.636696in}}%
\pgfpathlineto{\pgfqpoint{4.067500in}{1.681957in}}%
\pgfpathlineto{\pgfqpoint{4.090875in}{1.651522in}}%
\pgfpathlineto{\pgfqpoint{4.114250in}{1.632050in}}%
\pgfpathlineto{\pgfqpoint{4.137624in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{4.160999in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{4.184373in}{1.592172in}}%
\pgfpathlineto{\pgfqpoint{4.207748in}{1.590884in}}%
\pgfpathlineto{\pgfqpoint{4.231123in}{1.643969in}}%
\pgfpathlineto{\pgfqpoint{4.254497in}{1.630110in}}%
\pgfpathlineto{\pgfqpoint{4.277872in}{1.424044in}}%
\pgfpathlineto{\pgfqpoint{4.301246in}{1.634287in}}%
\pgfpathlineto{\pgfqpoint{4.324621in}{1.518236in}}%
\pgfpathlineto{\pgfqpoint{4.347996in}{1.571222in}}%
\pgfpathlineto{\pgfqpoint{4.371370in}{1.598747in}}%
\pgfpathlineto{\pgfqpoint{4.394745in}{1.678182in}}%
\pgfpathlineto{\pgfqpoint{4.418120in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{4.441494in}{1.611808in}}%
\pgfpathlineto{\pgfqpoint{4.464869in}{1.505519in}}%
\pgfpathlineto{\pgfqpoint{4.488243in}{1.669080in}}%
\pgfpathlineto{\pgfqpoint{4.511618in}{1.561006in}}%
\pgfpathlineto{\pgfqpoint{4.534993in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{4.558367in}{1.569525in}}%
\pgfpathlineto{\pgfqpoint{4.581742in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{4.605116in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{4.628491in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.571140in}}%
\pgfpathlineto{\pgfqpoint{4.675240in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{1.615806in}}%
\pgfpathlineto{\pgfqpoint{4.721989in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{1.652401in}}%
\pgfpathlineto{\pgfqpoint{4.768739in}{1.639548in}}%
\pgfpathlineto{\pgfqpoint{4.792113in}{1.608461in}}%
\pgfpathlineto{\pgfqpoint{4.815488in}{1.633260in}}%
\pgfpathlineto{\pgfqpoint{4.838862in}{1.567260in}}%
\pgfpathlineto{\pgfqpoint{4.862237in}{1.566653in}}%
\pgfpathlineto{\pgfqpoint{4.885612in}{1.652843in}}%
\pgfpathlineto{\pgfqpoint{4.908986in}{1.546443in}}%
\pgfpathlineto{\pgfqpoint{4.932361in}{1.426178in}}%
\pgfpathlineto{\pgfqpoint{4.955735in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{4.979110in}{1.627040in}}%
\pgfpathlineto{\pgfqpoint{5.002485in}{1.641669in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{1.656761in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{1.656761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.368902in}{0.993997in}}{\pgfqpoint{3.831098in}{2.646070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.543043in}{2.979665in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{2.954145in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{2.936823in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{2.925223in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{2.917105in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{2.910890in}}%
\pgfpathlineto{\pgfqpoint{1.683291in}{2.905618in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{2.886179in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{2.880980in}}%
\pgfpathlineto{\pgfqpoint{1.823538in}{2.875510in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{2.869720in}}%
\pgfpathlineto{\pgfqpoint{1.870288in}{2.863554in}}%
\pgfpathlineto{\pgfqpoint{1.893662in}{2.856947in}}%
\pgfpathlineto{\pgfqpoint{1.917037in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{2.842064in}}%
\pgfpathlineto{\pgfqpoint{1.963786in}{2.833546in}}%
\pgfpathlineto{\pgfqpoint{1.987161in}{2.824077in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{2.813396in}}%
\pgfpathlineto{\pgfqpoint{2.033910in}{2.801112in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{2.786623in}}%
\pgfpathlineto{\pgfqpoint{2.080659in}{2.768905in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{2.746012in}}%
\pgfpathlineto{\pgfqpoint{2.127408in}{2.713476in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{2.656242in}}%
\pgfpathlineto{\pgfqpoint{2.174158in}{2.484189in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{2.670714in}}%
\pgfpathlineto{\pgfqpoint{2.220907in}{2.720299in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{2.750122in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{2.771532in}}%
\pgfpathlineto{\pgfqpoint{2.291031in}{2.788263in}}%
\pgfpathlineto{\pgfqpoint{2.314405in}{2.802015in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{2.813708in}}%
\pgfpathlineto{\pgfqpoint{2.361154in}{2.823895in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{2.832936in}}%
\pgfpathlineto{\pgfqpoint{2.407904in}{2.841079in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{2.848500in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{2.855330in}}%
\pgfpathlineto{\pgfqpoint{2.478027in}{2.861670in}}%
\pgfpathlineto{\pgfqpoint{2.501402in}{2.867598in}}%
\pgfpathlineto{\pgfqpoint{2.524777in}{2.873177in}}%
\pgfpathlineto{\pgfqpoint{2.548151in}{2.878457in}}%
\pgfpathlineto{\pgfqpoint{2.594900in}{2.888278in}}%
\pgfpathlineto{\pgfqpoint{2.641650in}{2.897323in}}%
\pgfpathlineto{\pgfqpoint{2.688399in}{2.905779in}}%
\pgfpathlineto{\pgfqpoint{2.735148in}{2.913790in}}%
\pgfpathlineto{\pgfqpoint{2.805272in}{2.925212in}}%
\pgfpathlineto{\pgfqpoint{2.898770in}{2.939781in}}%
\pgfpathlineto{\pgfqpoint{3.085767in}{2.968664in}}%
\pgfpathlineto{\pgfqpoint{3.155891in}{2.980058in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{2.988023in}}%
\pgfpathlineto{\pgfqpoint{3.249389in}{2.996402in}}%
\pgfpathlineto{\pgfqpoint{3.296139in}{3.005330in}}%
\pgfpathlineto{\pgfqpoint{3.342888in}{3.014993in}}%
\pgfpathlineto{\pgfqpoint{3.366262in}{3.020181in}}%
\pgfpathlineto{\pgfqpoint{3.389637in}{3.025664in}}%
\pgfpathlineto{\pgfqpoint{3.413012in}{3.031501in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{3.037766in}}%
\pgfpathlineto{\pgfqpoint{3.459761in}{3.044553in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{3.051988in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{3.060236in}}%
\pgfpathlineto{\pgfqpoint{3.529885in}{3.069517in}}%
\pgfpathlineto{\pgfqpoint{3.553259in}{3.080124in}}%
\pgfpathlineto{\pgfqpoint{3.576634in}{3.092451in}}%
\pgfpathlineto{\pgfqpoint{3.600008in}{3.107011in}}%
\pgfpathlineto{\pgfqpoint{3.623383in}{3.124461in}}%
\pgfpathlineto{\pgfqpoint{3.646758in}{3.145591in}}%
\pgfpathlineto{\pgfqpoint{3.670132in}{3.171234in}}%
\pgfpathlineto{\pgfqpoint{3.693507in}{3.201991in}}%
\pgfpathlineto{\pgfqpoint{3.716881in}{3.237426in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{3.273698in}}%
\pgfpathlineto{\pgfqpoint{3.763631in}{3.297057in}}%
\pgfpathlineto{\pgfqpoint{3.787005in}{3.269306in}}%
\pgfpathlineto{\pgfqpoint{3.810380in}{3.163135in}}%
\pgfpathlineto{\pgfqpoint{3.833754in}{3.264394in}}%
\pgfpathlineto{\pgfqpoint{3.857129in}{3.271902in}}%
\pgfpathlineto{\pgfqpoint{3.880504in}{3.261961in}}%
\pgfpathlineto{\pgfqpoint{3.903878in}{3.238378in}}%
\pgfpathlineto{\pgfqpoint{3.927253in}{3.204054in}}%
\pgfpathlineto{\pgfqpoint{3.950627in}{3.163508in}}%
\pgfpathlineto{\pgfqpoint{4.020751in}{3.034370in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{2.992801in}}%
\pgfpathlineto{\pgfqpoint{4.067500in}{2.952763in}}%
\pgfpathlineto{\pgfqpoint{4.090875in}{2.914827in}}%
\pgfpathlineto{\pgfqpoint{4.114250in}{2.879831in}}%
\pgfpathlineto{\pgfqpoint{4.137624in}{2.848812in}}%
\pgfpathlineto{\pgfqpoint{4.160999in}{2.822748in}}%
\pgfpathlineto{\pgfqpoint{4.184373in}{2.802168in}}%
\pgfpathlineto{\pgfqpoint{4.207748in}{2.786897in}}%
\pgfpathlineto{\pgfqpoint{4.231123in}{2.776125in}}%
\pgfpathlineto{\pgfqpoint{4.254497in}{2.768755in}}%
\pgfpathlineto{\pgfqpoint{4.277872in}{2.763738in}}%
\pgfpathlineto{\pgfqpoint{4.301246in}{2.760249in}}%
\pgfpathlineto{\pgfqpoint{4.324621in}{2.757713in}}%
\pgfpathlineto{\pgfqpoint{4.347996in}{2.755755in}}%
\pgfpathlineto{\pgfqpoint{4.394745in}{2.752734in}}%
\pgfpathlineto{\pgfqpoint{4.464869in}{2.749053in}}%
\pgfpathlineto{\pgfqpoint{4.675240in}{2.738886in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{2.721861in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{2.721861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.368902in}{0.993997in}}{\pgfqpoint{3.831098in}{2.646070in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543043in}{1.678562in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.519344in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{1.619099in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{1.637490in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{1.679197in}}%
\pgfpathlineto{\pgfqpoint{1.683291in}{1.578481in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.558733in}}%
\pgfpathlineto{\pgfqpoint{1.730040in}{1.688040in}}%
\pgfpathlineto{\pgfqpoint{1.753415in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{1.566440in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{1.640580in}}%
\pgfpathlineto{\pgfqpoint{1.823538in}{1.560561in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{1.621294in}}%
\pgfpathlineto{\pgfqpoint{1.870288in}{1.654445in}}%
\pgfpathlineto{\pgfqpoint{1.893662in}{1.631331in}}%
\pgfpathlineto{\pgfqpoint{1.917037in}{1.351374in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{1.719651in}}%
\pgfpathlineto{\pgfqpoint{1.963786in}{1.622771in}}%
\pgfpathlineto{\pgfqpoint{1.987161in}{1.546615in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{1.613452in}}%
\pgfpathlineto{\pgfqpoint{2.033910in}{1.678619in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{1.475486in}}%
\pgfpathlineto{\pgfqpoint{2.080659in}{1.464956in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{1.589797in}}%
\pgfpathlineto{\pgfqpoint{2.127408in}{1.674625in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{1.598691in}}%
\pgfpathlineto{\pgfqpoint{2.174158in}{1.665495in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{2.220907in}{1.575785in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.644887in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{1.675294in}}%
\pgfpathlineto{\pgfqpoint{2.291031in}{1.579193in}}%
\pgfpathlineto{\pgfqpoint{2.314405in}{1.469623in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{1.552560in}}%
\pgfpathlineto{\pgfqpoint{2.361154in}{1.692306in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.588443in}}%
\pgfpathlineto{\pgfqpoint{2.407904in}{1.594748in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{1.476289in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.478027in}{1.605279in}}%
\pgfpathlineto{\pgfqpoint{2.501402in}{1.626522in}}%
\pgfpathlineto{\pgfqpoint{2.524777in}{1.584114in}}%
\pgfpathlineto{\pgfqpoint{2.548151in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{2.571526in}{1.502294in}}%
\pgfpathlineto{\pgfqpoint{2.594900in}{1.636903in}}%
\pgfpathlineto{\pgfqpoint{2.618275in}{1.576393in}}%
\pgfpathlineto{\pgfqpoint{2.641650in}{1.610658in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.667284in}}%
\pgfpathlineto{\pgfqpoint{2.688399in}{1.545975in}}%
\pgfpathlineto{\pgfqpoint{2.711773in}{1.609038in}}%
\pgfpathlineto{\pgfqpoint{2.735148in}{1.600888in}}%
\pgfpathlineto{\pgfqpoint{2.758523in}{1.604054in}}%
\pgfpathlineto{\pgfqpoint{2.781897in}{1.594339in}}%
\pgfpathlineto{\pgfqpoint{2.805272in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{1.509296in}}%
\pgfpathlineto{\pgfqpoint{2.852021in}{1.645380in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{1.558379in}}%
\pgfpathlineto{\pgfqpoint{2.898770in}{1.618265in}}%
\pgfpathlineto{\pgfqpoint{2.922145in}{1.441170in}}%
\pgfpathlineto{\pgfqpoint{2.945519in}{1.505902in}}%
\pgfpathlineto{\pgfqpoint{2.968894in}{1.554165in}}%
\pgfpathlineto{\pgfqpoint{2.992269in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{3.015643in}{1.580186in}}%
\pgfpathlineto{\pgfqpoint{3.039018in}{1.471088in}}%
\pgfpathlineto{\pgfqpoint{3.062392in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{3.085767in}{1.567320in}}%
\pgfpathlineto{\pgfqpoint{3.109142in}{1.591109in}}%
\pgfpathlineto{\pgfqpoint{3.132516in}{1.636520in}}%
\pgfpathlineto{\pgfqpoint{3.155891in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{3.179265in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{3.226015in}{1.569289in}}%
\pgfpathlineto{\pgfqpoint{3.249389in}{1.568383in}}%
\pgfpathlineto{\pgfqpoint{3.272764in}{1.676490in}}%
\pgfpathlineto{\pgfqpoint{3.296139in}{1.632908in}}%
\pgfpathlineto{\pgfqpoint{3.319513in}{1.451541in}}%
\pgfpathlineto{\pgfqpoint{3.342888in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{3.366262in}{1.583427in}}%
\pgfpathlineto{\pgfqpoint{3.389637in}{1.697124in}}%
\pgfpathlineto{\pgfqpoint{3.413012in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{1.650146in}}%
\pgfpathlineto{\pgfqpoint{3.459761in}{1.535413in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{1.493893in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{1.598075in}}%
\pgfpathlineto{\pgfqpoint{3.529885in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{3.553259in}{1.448735in}}%
\pgfpathlineto{\pgfqpoint{3.576634in}{1.370082in}}%
\pgfpathlineto{\pgfqpoint{3.600008in}{1.584697in}}%
\pgfpathlineto{\pgfqpoint{3.623383in}{1.543758in}}%
\pgfpathlineto{\pgfqpoint{3.646758in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{3.670132in}{1.685148in}}%
\pgfpathlineto{\pgfqpoint{3.693507in}{1.627349in}}%
\pgfpathlineto{\pgfqpoint{3.716881in}{1.681861in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{1.619296in}}%
\pgfpathlineto{\pgfqpoint{3.763631in}{1.518429in}}%
\pgfpathlineto{\pgfqpoint{3.787005in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.810380in}{1.558733in}}%
\pgfpathlineto{\pgfqpoint{3.833754in}{1.375027in}}%
\pgfpathlineto{\pgfqpoint{3.857129in}{1.321924in}}%
\pgfpathlineto{\pgfqpoint{3.880504in}{1.610961in}}%
\pgfpathlineto{\pgfqpoint{3.903878in}{1.633658in}}%
\pgfpathlineto{\pgfqpoint{3.927253in}{1.561302in}}%
\pgfpathlineto{\pgfqpoint{3.950627in}{1.681159in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{1.501379in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{4.020751in}{1.533660in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{1.479186in}}%
\pgfpathlineto{\pgfqpoint{4.067500in}{1.589878in}}%
\pgfpathlineto{\pgfqpoint{4.090875in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{4.114250in}{1.594986in}}%
\pgfpathlineto{\pgfqpoint{4.137624in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{4.160999in}{1.643523in}}%
\pgfpathlineto{\pgfqpoint{4.184373in}{1.628051in}}%
\pgfpathlineto{\pgfqpoint{4.207748in}{1.605383in}}%
\pgfpathlineto{\pgfqpoint{4.231123in}{1.658730in}}%
\pgfpathlineto{\pgfqpoint{4.254497in}{1.646201in}}%
\pgfpathlineto{\pgfqpoint{4.277872in}{1.505330in}}%
\pgfpathlineto{\pgfqpoint{4.301246in}{1.629819in}}%
\pgfpathlineto{\pgfqpoint{4.324621in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{4.347996in}{1.572082in}}%
\pgfpathlineto{\pgfqpoint{4.371370in}{1.570757in}}%
\pgfpathlineto{\pgfqpoint{4.394745in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{4.418120in}{1.492323in}}%
\pgfpathlineto{\pgfqpoint{4.441494in}{1.627126in}}%
\pgfpathlineto{\pgfqpoint{4.464869in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{4.488243in}{1.419088in}}%
\pgfpathlineto{\pgfqpoint{4.511618in}{1.494744in}}%
\pgfpathlineto{\pgfqpoint{4.534993in}{1.532212in}}%
\pgfpathlineto{\pgfqpoint{4.558367in}{1.445999in}}%
\pgfpathlineto{\pgfqpoint{4.581742in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.605116in}{1.569242in}}%
\pgfpathlineto{\pgfqpoint{4.628491in}{1.605634in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{4.675240in}{1.641992in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{4.721989in}{1.618540in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{1.646712in}}%
\pgfpathlineto{\pgfqpoint{4.768739in}{1.649856in}}%
\pgfpathlineto{\pgfqpoint{4.792113in}{1.475204in}}%
\pgfpathlineto{\pgfqpoint{4.815488in}{1.582803in}}%
\pgfpathlineto{\pgfqpoint{4.838862in}{1.673621in}}%
\pgfpathlineto{\pgfqpoint{4.862237in}{1.660850in}}%
\pgfpathlineto{\pgfqpoint{4.885612in}{1.625265in}}%
\pgfpathlineto{\pgfqpoint{4.908986in}{1.618708in}}%
\pgfpathlineto{\pgfqpoint{4.932361in}{1.555326in}}%
\pgfpathlineto{\pgfqpoint{4.955735in}{1.459193in}}%
\pgfpathlineto{\pgfqpoint{4.979110in}{1.663126in}}%
\pgfpathlineto{\pgfqpoint{5.002485in}{1.589460in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{1.677677in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{1.677677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.368902in}{0.993997in}}{\pgfqpoint{3.831098in}{2.646070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.543043in}{2.942130in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{2.930956in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{2.927062in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{2.920634in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{2.913683in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{2.908470in}}%
\pgfpathlineto{\pgfqpoint{1.683291in}{2.900120in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{2.895254in}}%
\pgfpathlineto{\pgfqpoint{1.730040in}{2.885767in}}%
\pgfpathlineto{\pgfqpoint{1.753415in}{2.880931in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{2.870301in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{2.865127in}}%
\pgfpathlineto{\pgfqpoint{1.823538in}{2.853391in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{2.847185in}}%
\pgfpathlineto{\pgfqpoint{1.870288in}{2.834557in}}%
\pgfpathlineto{\pgfqpoint{1.893662in}{2.825957in}}%
\pgfpathlineto{\pgfqpoint{1.917037in}{2.813034in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{2.799192in}}%
\pgfpathlineto{\pgfqpoint{1.963786in}{2.787462in}}%
\pgfpathlineto{\pgfqpoint{1.987161in}{2.761430in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{2.755062in}}%
\pgfpathlineto{\pgfqpoint{2.033910in}{2.691650in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{2.708524in}}%
\pgfpathlineto{\pgfqpoint{2.080659in}{2.622801in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{2.611747in}}%
\pgfpathlineto{\pgfqpoint{2.127408in}{2.734592in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{2.622848in}}%
\pgfpathlineto{\pgfqpoint{2.174158in}{2.777045in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{2.695016in}}%
\pgfpathlineto{\pgfqpoint{2.220907in}{2.803604in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{2.726250in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{2.822997in}}%
\pgfpathlineto{\pgfqpoint{2.291031in}{2.744544in}}%
\pgfpathlineto{\pgfqpoint{2.314405in}{2.838352in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{2.756259in}}%
\pgfpathlineto{\pgfqpoint{2.361154in}{2.851150in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{2.763862in}}%
\pgfpathlineto{\pgfqpoint{2.407904in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{2.768537in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{2.872024in}}%
\pgfpathlineto{\pgfqpoint{2.478027in}{2.770905in}}%
\pgfpathlineto{\pgfqpoint{2.501402in}{2.880919in}}%
\pgfpathlineto{\pgfqpoint{2.524777in}{2.771291in}}%
\pgfpathlineto{\pgfqpoint{2.548151in}{2.889118in}}%
\pgfpathlineto{\pgfqpoint{2.571526in}{2.769827in}}%
\pgfpathlineto{\pgfqpoint{2.594900in}{2.896776in}}%
\pgfpathlineto{\pgfqpoint{2.618275in}{2.766490in}}%
\pgfpathlineto{\pgfqpoint{2.641650in}{2.904009in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{2.761101in}}%
\pgfpathlineto{\pgfqpoint{2.688399in}{2.910906in}}%
\pgfpathlineto{\pgfqpoint{2.711773in}{2.753274in}}%
\pgfpathlineto{\pgfqpoint{2.735148in}{2.917533in}}%
\pgfpathlineto{\pgfqpoint{2.758523in}{2.742286in}}%
\pgfpathlineto{\pgfqpoint{2.781897in}{2.923943in}}%
\pgfpathlineto{\pgfqpoint{2.805272in}{2.726757in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{2.930181in}}%
\pgfpathlineto{\pgfqpoint{2.852021in}{2.703732in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{2.936281in}}%
\pgfpathlineto{\pgfqpoint{2.898770in}{2.665047in}}%
\pgfpathlineto{\pgfqpoint{2.922145in}{2.942276in}}%
\pgfpathlineto{\pgfqpoint{2.945519in}{2.564584in}}%
\pgfpathlineto{\pgfqpoint{2.968894in}{2.948194in}}%
\pgfpathlineto{\pgfqpoint{2.992269in}{2.616691in}}%
\pgfpathlineto{\pgfqpoint{3.015643in}{2.954059in}}%
\pgfpathlineto{\pgfqpoint{3.039018in}{2.690866in}}%
\pgfpathlineto{\pgfqpoint{3.062392in}{2.959899in}}%
\pgfpathlineto{\pgfqpoint{3.085767in}{2.729930in}}%
\pgfpathlineto{\pgfqpoint{3.109142in}{2.965740in}}%
\pgfpathlineto{\pgfqpoint{3.132516in}{2.757001in}}%
\pgfpathlineto{\pgfqpoint{3.155891in}{2.971610in}}%
\pgfpathlineto{\pgfqpoint{3.179265in}{2.777836in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{2.977543in}}%
\pgfpathlineto{\pgfqpoint{3.226015in}{2.794764in}}%
\pgfpathlineto{\pgfqpoint{3.249389in}{2.983576in}}%
\pgfpathlineto{\pgfqpoint{3.272764in}{2.808964in}}%
\pgfpathlineto{\pgfqpoint{3.296139in}{2.989756in}}%
\pgfpathlineto{\pgfqpoint{3.319513in}{2.821137in}}%
\pgfpathlineto{\pgfqpoint{3.342888in}{2.996144in}}%
\pgfpathlineto{\pgfqpoint{3.366262in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.389637in}{3.002817in}}%
\pgfpathlineto{\pgfqpoint{3.413012in}{2.841576in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{3.009881in}}%
\pgfpathlineto{\pgfqpoint{3.459761in}{2.851483in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{3.017486in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{2.863893in}}%
\pgfpathlineto{\pgfqpoint{3.529885in}{3.025857in}}%
\pgfpathlineto{\pgfqpoint{3.553259in}{2.884086in}}%
\pgfpathlineto{\pgfqpoint{3.576634in}{3.035348in}}%
\pgfpathlineto{\pgfqpoint{3.600008in}{2.921213in}}%
\pgfpathlineto{\pgfqpoint{3.623383in}{3.046460in}}%
\pgfpathlineto{\pgfqpoint{3.646758in}{2.983023in}}%
\pgfpathlineto{\pgfqpoint{3.670132in}{3.058383in}}%
\pgfpathlineto{\pgfqpoint{3.693507in}{3.064077in}}%
\pgfpathlineto{\pgfqpoint{3.716881in}{3.038133in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{3.123524in}}%
\pgfpathlineto{\pgfqpoint{3.763631in}{3.144132in}}%
\pgfpathlineto{\pgfqpoint{3.787005in}{2.989831in}}%
\pgfpathlineto{\pgfqpoint{3.810380in}{3.145926in}}%
\pgfpathlineto{\pgfqpoint{3.833754in}{3.024663in}}%
\pgfpathlineto{\pgfqpoint{3.857129in}{3.002277in}}%
\pgfpathlineto{\pgfqpoint{3.880504in}{3.036191in}}%
\pgfpathlineto{\pgfqpoint{3.903878in}{2.870501in}}%
\pgfpathlineto{\pgfqpoint{3.927253in}{2.993553in}}%
\pgfpathlineto{\pgfqpoint{3.950627in}{2.874453in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{2.929752in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.828310in}}%
\pgfpathlineto{\pgfqpoint{4.020751in}{2.867237in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{2.790185in}}%
\pgfpathlineto{\pgfqpoint{4.067500in}{2.820678in}}%
\pgfpathlineto{\pgfqpoint{4.090875in}{2.771035in}}%
\pgfpathlineto{\pgfqpoint{4.114250in}{2.794878in}}%
\pgfpathlineto{\pgfqpoint{4.137624in}{2.765046in}}%
\pgfpathlineto{\pgfqpoint{4.160999in}{2.783800in}}%
\pgfpathlineto{\pgfqpoint{4.184373in}{2.764758in}}%
\pgfpathlineto{\pgfqpoint{4.207748in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{4.231123in}{2.766412in}}%
\pgfpathlineto{\pgfqpoint{4.254497in}{2.778335in}}%
\pgfpathlineto{\pgfqpoint{4.277872in}{2.768621in}}%
\pgfpathlineto{\pgfqpoint{4.301246in}{2.777930in}}%
\pgfpathlineto{\pgfqpoint{4.324621in}{2.770927in}}%
\pgfpathlineto{\pgfqpoint{4.347996in}{2.777886in}}%
\pgfpathlineto{\pgfqpoint{4.371370in}{2.773190in}}%
\pgfpathlineto{\pgfqpoint{4.394745in}{2.777994in}}%
\pgfpathlineto{\pgfqpoint{4.418120in}{2.775370in}}%
\pgfpathlineto{\pgfqpoint{4.441494in}{2.778180in}}%
\pgfpathlineto{\pgfqpoint{4.464869in}{2.777460in}}%
\pgfpathlineto{\pgfqpoint{4.511618in}{2.779461in}}%
\pgfpathlineto{\pgfqpoint{4.534993in}{2.778706in}}%
\pgfpathlineto{\pgfqpoint{4.558367in}{2.781380in}}%
\pgfpathlineto{\pgfqpoint{4.581742in}{2.779031in}}%
\pgfpathlineto{\pgfqpoint{4.605116in}{2.783219in}}%
\pgfpathlineto{\pgfqpoint{4.628491in}{2.779393in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{2.784985in}}%
\pgfpathlineto{\pgfqpoint{4.675240in}{2.779791in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{2.786682in}}%
\pgfpathlineto{\pgfqpoint{4.721989in}{2.780221in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{2.788313in}}%
\pgfpathlineto{\pgfqpoint{4.768739in}{2.780683in}}%
\pgfpathlineto{\pgfqpoint{4.792113in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.815488in}{2.781174in}}%
\pgfpathlineto{\pgfqpoint{4.838862in}{2.791395in}}%
\pgfpathlineto{\pgfqpoint{4.862237in}{2.781694in}}%
\pgfpathlineto{\pgfqpoint{4.885612in}{2.792852in}}%
\pgfpathlineto{\pgfqpoint{4.908986in}{2.782239in}}%
\pgfpathlineto{\pgfqpoint{4.932361in}{2.794256in}}%
\pgfpathlineto{\pgfqpoint{4.955735in}{2.782809in}}%
\pgfpathlineto{\pgfqpoint{4.979110in}{2.795611in}}%
\pgfpathlineto{\pgfqpoint{5.002485in}{2.783401in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{2.796919in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{2.796919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.368902in}{0.993997in}}{\pgfqpoint{3.831098in}{2.646070in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543043in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.708029in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{1.648212in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{1.645473in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{1.610684in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{1.683291in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.503919in}}%
\pgfpathlineto{\pgfqpoint{1.730040in}{1.411232in}}%
\pgfpathlineto{\pgfqpoint{1.753415in}{1.632165in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{1.710667in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{1.668920in}}%
\pgfpathlineto{\pgfqpoint{1.823538in}{1.703944in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{1.690071in}}%
\pgfpathlineto{\pgfqpoint{1.870288in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.893662in}{1.592862in}}%
\pgfpathlineto{\pgfqpoint{1.917037in}{1.709864in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{1.728381in}}%
\pgfpathlineto{\pgfqpoint{1.963786in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{1.987161in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{1.593072in}}%
\pgfpathlineto{\pgfqpoint{2.033910in}{1.582109in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{2.080659in}{1.587862in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{1.637007in}}%
\pgfpathlineto{\pgfqpoint{2.127408in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{2.174158in}{1.680893in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{1.681657in}}%
\pgfpathlineto{\pgfqpoint{2.220907in}{1.682869in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.593907in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{2.291031in}{1.612659in}}%
\pgfpathlineto{\pgfqpoint{2.314405in}{1.500013in}}%
\pgfpathlineto{\pgfqpoint{2.337780in}{1.611870in}}%
\pgfpathlineto{\pgfqpoint{2.361154in}{1.694804in}}%
\pgfpathlineto{\pgfqpoint{2.384529in}{1.678028in}}%
\pgfpathlineto{\pgfqpoint{2.407904in}{1.617336in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{1.451928in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{1.642778in}}%
\pgfpathlineto{\pgfqpoint{2.478027in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.501402in}{1.624554in}}%
\pgfpathlineto{\pgfqpoint{2.524777in}{1.590294in}}%
\pgfpathlineto{\pgfqpoint{2.548151in}{1.597424in}}%
\pgfpathlineto{\pgfqpoint{2.571526in}{1.726932in}}%
\pgfpathlineto{\pgfqpoint{2.594900in}{1.669761in}}%
\pgfpathlineto{\pgfqpoint{2.618275in}{1.653366in}}%
\pgfpathlineto{\pgfqpoint{2.641650in}{1.558245in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.402490in}}%
\pgfpathlineto{\pgfqpoint{2.688399in}{1.540249in}}%
\pgfpathlineto{\pgfqpoint{2.711773in}{1.630916in}}%
\pgfpathlineto{\pgfqpoint{2.735148in}{1.620163in}}%
\pgfpathlineto{\pgfqpoint{2.758523in}{1.273962in}}%
\pgfpathlineto{\pgfqpoint{2.781897in}{1.653945in}}%
\pgfpathlineto{\pgfqpoint{2.805272in}{1.505855in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{1.585408in}}%
\pgfpathlineto{\pgfqpoint{2.852021in}{1.620726in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{1.650610in}}%
\pgfpathlineto{\pgfqpoint{2.898770in}{1.515392in}}%
\pgfpathlineto{\pgfqpoint{2.922145in}{1.601573in}}%
\pgfpathlineto{\pgfqpoint{2.945519in}{1.659785in}}%
\pgfpathlineto{\pgfqpoint{2.968894in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{2.992269in}{1.727078in}}%
\pgfpathlineto{\pgfqpoint{3.015643in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{3.039018in}{1.549866in}}%
\pgfpathlineto{\pgfqpoint{3.062392in}{1.524603in}}%
\pgfpathlineto{\pgfqpoint{3.085767in}{1.605984in}}%
\pgfpathlineto{\pgfqpoint{3.109142in}{1.421085in}}%
\pgfpathlineto{\pgfqpoint{3.132516in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{3.155891in}{1.463390in}}%
\pgfpathlineto{\pgfqpoint{3.179265in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{3.226015in}{1.530446in}}%
\pgfpathlineto{\pgfqpoint{3.249389in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{3.272764in}{1.615033in}}%
\pgfpathlineto{\pgfqpoint{3.296139in}{1.422395in}}%
\pgfpathlineto{\pgfqpoint{3.319513in}{1.667437in}}%
\pgfpathlineto{\pgfqpoint{3.342888in}{1.311504in}}%
\pgfpathlineto{\pgfqpoint{3.366262in}{1.684472in}}%
\pgfpathlineto{\pgfqpoint{3.389637in}{1.668979in}}%
\pgfpathlineto{\pgfqpoint{3.413012in}{1.545729in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{1.667032in}}%
\pgfpathlineto{\pgfqpoint{3.459761in}{1.587936in}}%
\pgfpathlineto{\pgfqpoint{3.483135in}{1.481129in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{1.586920in}}%
\pgfpathlineto{\pgfqpoint{3.529885in}{1.703233in}}%
\pgfpathlineto{\pgfqpoint{3.553259in}{1.670235in}}%
\pgfpathlineto{\pgfqpoint{3.576634in}{1.557414in}}%
\pgfpathlineto{\pgfqpoint{3.600008in}{1.527621in}}%
\pgfpathlineto{\pgfqpoint{3.623383in}{1.293715in}}%
\pgfpathlineto{\pgfqpoint{3.646758in}{1.541972in}}%
\pgfpathlineto{\pgfqpoint{3.670132in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{3.693507in}{1.507849in}}%
\pgfpathlineto{\pgfqpoint{3.716881in}{1.610572in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{1.657171in}}%
\pgfpathlineto{\pgfqpoint{3.763631in}{1.637361in}}%
\pgfpathlineto{\pgfqpoint{3.787005in}{1.596960in}}%
\pgfpathlineto{\pgfqpoint{3.810380in}{1.660027in}}%
\pgfpathlineto{\pgfqpoint{3.833754in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{3.857129in}{1.654708in}}%
\pgfpathlineto{\pgfqpoint{3.880504in}{1.515921in}}%
\pgfpathlineto{\pgfqpoint{3.903878in}{1.593699in}}%
\pgfpathlineto{\pgfqpoint{3.927253in}{1.574920in}}%
\pgfpathlineto{\pgfqpoint{3.950627in}{1.668555in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{1.449460in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.636344in}}%
\pgfpathlineto{\pgfqpoint{4.020751in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{1.679502in}}%
\pgfpathlineto{\pgfqpoint{4.067500in}{1.530327in}}%
\pgfpathlineto{\pgfqpoint{4.090875in}{1.609943in}}%
\pgfpathlineto{\pgfqpoint{4.114250in}{1.570035in}}%
\pgfpathlineto{\pgfqpoint{4.137624in}{1.630654in}}%
\pgfpathlineto{\pgfqpoint{4.160999in}{1.642981in}}%
\pgfpathlineto{\pgfqpoint{4.184373in}{1.587350in}}%
\pgfpathlineto{\pgfqpoint{4.207748in}{1.668767in}}%
\pgfpathlineto{\pgfqpoint{4.231123in}{1.610087in}}%
\pgfpathlineto{\pgfqpoint{4.254497in}{1.526472in}}%
\pgfpathlineto{\pgfqpoint{4.277872in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{4.301246in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{4.324621in}{1.602240in}}%
\pgfpathlineto{\pgfqpoint{4.347996in}{1.660847in}}%
\pgfpathlineto{\pgfqpoint{4.371370in}{1.610784in}}%
\pgfpathlineto{\pgfqpoint{4.394745in}{1.635693in}}%
\pgfpathlineto{\pgfqpoint{4.418120in}{1.627350in}}%
\pgfpathlineto{\pgfqpoint{4.441494in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{4.464869in}{1.619818in}}%
\pgfpathlineto{\pgfqpoint{4.488243in}{1.544213in}}%
\pgfpathlineto{\pgfqpoint{4.511618in}{1.623156in}}%
\pgfpathlineto{\pgfqpoint{4.534993in}{1.594981in}}%
\pgfpathlineto{\pgfqpoint{4.558367in}{1.597774in}}%
\pgfpathlineto{\pgfqpoint{4.581742in}{1.602383in}}%
\pgfpathlineto{\pgfqpoint{4.605116in}{1.596927in}}%
\pgfpathlineto{\pgfqpoint{4.628491in}{1.577824in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{1.636374in}}%
\pgfpathlineto{\pgfqpoint{4.675240in}{1.589331in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{1.511815in}}%
\pgfpathlineto{\pgfqpoint{4.721989in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{1.459964in}}%
\pgfpathlineto{\pgfqpoint{4.768739in}{1.647386in}}%
\pgfpathlineto{\pgfqpoint{4.792113in}{1.581735in}}%
\pgfpathlineto{\pgfqpoint{4.815488in}{1.588193in}}%
\pgfpathlineto{\pgfqpoint{4.838862in}{1.648645in}}%
\pgfpathlineto{\pgfqpoint{4.862237in}{1.518949in}}%
\pgfpathlineto{\pgfqpoint{4.885612in}{1.527343in}}%
\pgfpathlineto{\pgfqpoint{4.908986in}{1.663937in}}%
\pgfpathlineto{\pgfqpoint{4.932361in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{4.955735in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{4.979110in}{1.622514in}}%
\pgfpathlineto{\pgfqpoint{5.002485in}{1.605578in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{1.627993in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{1.627993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.368902in}{0.993997in}}{\pgfqpoint{3.831098in}{2.646070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.543043in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{2.932996in}}%
\pgfpathlineto{\pgfqpoint{1.589792in}{2.922671in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{2.911886in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{2.900538in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{2.888488in}}%
\pgfpathlineto{\pgfqpoint{1.683291in}{2.875552in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{2.861468in}}%
\pgfpathlineto{\pgfqpoint{1.730040in}{2.845849in}}%
\pgfpathlineto{\pgfqpoint{1.753415in}{2.828090in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{2.807166in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{2.781123in}}%
\pgfpathlineto{\pgfqpoint{1.823538in}{2.745457in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{2.684921in}}%
\pgfpathlineto{\pgfqpoint{1.870288in}{2.517050in}}%
\pgfpathlineto{\pgfqpoint{1.893662in}{2.695057in}}%
\pgfpathlineto{\pgfqpoint{1.917037in}{2.741688in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{2.768820in}}%
\pgfpathlineto{\pgfqpoint{1.963786in}{2.787671in}}%
\pgfpathlineto{\pgfqpoint{1.987161in}{2.801947in}}%
\pgfpathlineto{\pgfqpoint{2.010535in}{2.813337in}}%
\pgfpathlineto{\pgfqpoint{2.033910in}{2.822755in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{2.830751in}}%
\pgfpathlineto{\pgfqpoint{2.080659in}{2.837680in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{2.843786in}}%
\pgfpathlineto{\pgfqpoint{2.127408in}{2.849243in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{2.854177in}}%
\pgfpathlineto{\pgfqpoint{2.174158in}{2.858686in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{2.862842in}}%
\pgfpathlineto{\pgfqpoint{2.220907in}{2.866704in}}%
\pgfpathlineto{\pgfqpoint{2.267656in}{2.873722in}}%
\pgfpathlineto{\pgfqpoint{2.314405in}{2.880010in}}%
\pgfpathlineto{\pgfqpoint{2.361154in}{2.885748in}}%
\pgfpathlineto{\pgfqpoint{2.407904in}{2.891061in}}%
\pgfpathlineto{\pgfqpoint{2.478027in}{2.898418in}}%
\pgfpathlineto{\pgfqpoint{2.548151in}{2.905210in}}%
\pgfpathlineto{\pgfqpoint{2.618275in}{2.911569in}}%
\pgfpathlineto{\pgfqpoint{2.711773in}{2.919538in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{2.928928in}}%
\pgfpathlineto{\pgfqpoint{3.109142in}{2.951027in}}%
\pgfpathlineto{\pgfqpoint{3.179265in}{2.957076in}}%
\pgfpathlineto{\pgfqpoint{3.249389in}{2.963668in}}%
\pgfpathlineto{\pgfqpoint{3.296139in}{2.968480in}}%
\pgfpathlineto{\pgfqpoint{3.342888in}{2.973715in}}%
\pgfpathlineto{\pgfqpoint{3.389637in}{2.979441in}}%
\pgfpathlineto{\pgfqpoint{3.436386in}{2.985678in}}%
\pgfpathlineto{\pgfqpoint{3.529885in}{2.998620in}}%
\pgfpathlineto{\pgfqpoint{3.553259in}{3.001069in}}%
\pgfpathlineto{\pgfqpoint{3.576634in}{3.002181in}}%
\pgfpathlineto{\pgfqpoint{3.600008in}{3.000325in}}%
\pgfpathlineto{\pgfqpoint{3.623383in}{2.991288in}}%
\pgfpathlineto{\pgfqpoint{3.646758in}{2.959501in}}%
\pgfpathlineto{\pgfqpoint{3.670132in}{2.847029in}}%
\pgfpathlineto{\pgfqpoint{3.693507in}{3.043496in}}%
\pgfpathlineto{\pgfqpoint{3.716881in}{3.122926in}}%
\pgfpathlineto{\pgfqpoint{3.740256in}{3.168979in}}%
\pgfpathlineto{\pgfqpoint{3.763631in}{3.174717in}}%
\pgfpathlineto{\pgfqpoint{3.787005in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{3.810380in}{3.097752in}}%
\pgfpathlineto{\pgfqpoint{3.833754in}{3.056142in}}%
\pgfpathlineto{\pgfqpoint{3.857129in}{3.020291in}}%
\pgfpathlineto{\pgfqpoint{3.880504in}{2.985605in}}%
\pgfpathlineto{\pgfqpoint{3.903878in}{2.949087in}}%
\pgfpathlineto{\pgfqpoint{3.927253in}{2.909950in}}%
\pgfpathlineto{\pgfqpoint{3.950627in}{2.868054in}}%
\pgfpathlineto{\pgfqpoint{3.974002in}{2.822879in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.772621in}}%
\pgfpathlineto{\pgfqpoint{4.020751in}{2.711862in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{2.617290in}}%
\pgfpathlineto{\pgfqpoint{4.067500in}{2.550982in}}%
\pgfpathlineto{\pgfqpoint{4.090875in}{2.634225in}}%
\pgfpathlineto{\pgfqpoint{4.114250in}{2.659172in}}%
\pgfpathlineto{\pgfqpoint{4.137624in}{2.670623in}}%
\pgfpathlineto{\pgfqpoint{4.160999in}{2.676540in}}%
\pgfpathlineto{\pgfqpoint{4.184373in}{2.679741in}}%
\pgfpathlineto{\pgfqpoint{4.207748in}{2.681492in}}%
\pgfpathlineto{\pgfqpoint{4.231123in}{2.682427in}}%
\pgfpathlineto{\pgfqpoint{4.254497in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{4.301246in}{2.683037in}}%
\pgfpathlineto{\pgfqpoint{4.347996in}{2.682673in}}%
\pgfpathlineto{\pgfqpoint{4.418120in}{2.681632in}}%
\pgfpathlineto{\pgfqpoint{4.488243in}{2.680184in}}%
\pgfpathlineto{\pgfqpoint{4.558367in}{2.678385in}}%
\pgfpathlineto{\pgfqpoint{4.651866in}{2.675467in}}%
\pgfpathlineto{\pgfqpoint{4.745364in}{2.671963in}}%
\pgfpathlineto{\pgfqpoint{4.815488in}{2.668947in}}%
\pgfpathlineto{\pgfqpoint{4.885612in}{2.665592in}}%
\pgfpathlineto{\pgfqpoint{4.955735in}{2.661884in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{2.657809in}}%
\pgfpathlineto{\pgfqpoint{5.025859in}{2.657809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368902in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{1.368902in}{3.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368902in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368902in}{3.640067in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.640067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505014in}{1.834514in}}%
\pgfpathlineto{\pgfqpoint{3.314838in}{1.834514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353727in}{1.834514in}}{\pgfqpoint{3.353727in}{1.873403in}}%
\pgfpathlineto{\pgfqpoint{3.353727in}{3.503956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353727in}{3.542845in}}{\pgfqpoint{3.314838in}{3.542845in}}%
\pgfpathlineto{\pgfqpoint{1.505014in}{3.542845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.466125in}{3.542845in}}{\pgfqpoint{1.466125in}{3.503956in}}%
\pgfpathlineto{\pgfqpoint{1.466125in}{1.873403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.466125in}{1.834514in}}{\pgfqpoint{1.505014in}{1.834514in}}%
\pgfpathlineto{\pgfqpoint{1.505014in}{1.834514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{3.394234in}}%
\pgfpathlineto{\pgfqpoint{1.738347in}{3.394234in}}%
\pgfpathlineto{\pgfqpoint{1.932791in}{3.394234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088347in,y=3.326179in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2,~ \projnodes = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{3.119235in}}%
\pgfpathlineto{\pgfqpoint{1.738347in}{3.119235in}}%
\pgfpathlineto{\pgfqpoint{1.932791in}{3.119235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088347in,y=3.051179in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2,~ \projnodes = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{2.844235in}}%
\pgfpathlineto{\pgfqpoint{1.738347in}{2.844235in}}%
\pgfpathlineto{\pgfqpoint{1.932791in}{2.844235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088347in,y=2.776179in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3,~ \projnodes = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{2.569235in}}%
\pgfpathlineto{\pgfqpoint{1.738347in}{2.569235in}}%
\pgfpathlineto{\pgfqpoint{1.932791in}{2.569235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088347in,y=2.501180in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3,~ \projnodes = 5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{2.294236in}}%
\pgfpathlineto{\pgfqpoint{1.738347in}{2.294236in}}%
\pgfpathlineto{\pgfqpoint{1.932791in}{2.294236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088347in,y=2.226180in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4,~ \projnodes = 8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{2.019236in}}%
\pgfpathlineto{\pgfqpoint{1.738347in}{2.019236in}}%
\pgfpathlineto{\pgfqpoint{1.932791in}{2.019236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088347in,y=1.951181in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4,~ \projnodes = 7$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_rom_hamiltonian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853246in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.853246in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.853246in}{0.993997in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050826in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050826in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368024in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368024in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685222in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685222in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002420in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.002420in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026623in,y=0.585152in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853246in}{1.378420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413462in, y=1.278401in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853246in}{2.561125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413462in, y=2.461106in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853246in}{0.993997in}}{\pgfqpoint{4.346754in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050826in}{3.577000in}}%
\pgfpathlineto{\pgfqpoint{1.077170in}{3.547932in}}%
\pgfpathlineto{\pgfqpoint{1.103514in}{3.527075in}}%
\pgfpathlineto{\pgfqpoint{1.129858in}{3.510156in}}%
\pgfpathlineto{\pgfqpoint{1.156202in}{3.495684in}}%
\pgfpathlineto{\pgfqpoint{1.182546in}{3.482916in}}%
\pgfpathlineto{\pgfqpoint{1.208890in}{3.471422in}}%
\pgfpathlineto{\pgfqpoint{1.235234in}{3.460927in}}%
\pgfpathlineto{\pgfqpoint{1.261578in}{3.451241in}}%
\pgfpathlineto{\pgfqpoint{1.287922in}{3.442226in}}%
\pgfpathlineto{\pgfqpoint{1.314265in}{3.433778in}}%
\pgfpathlineto{\pgfqpoint{1.340609in}{3.425819in}}%
\pgfpathlineto{\pgfqpoint{1.366953in}{3.418285in}}%
\pgfpathlineto{\pgfqpoint{1.393297in}{3.411126in}}%
\pgfpathlineto{\pgfqpoint{1.419641in}{3.404301in}}%
\pgfpathlineto{\pgfqpoint{1.445985in}{3.397776in}}%
\pgfpathlineto{\pgfqpoint{1.472329in}{3.391523in}}%
\pgfpathlineto{\pgfqpoint{1.498673in}{3.385518in}}%
\pgfpathlineto{\pgfqpoint{1.551361in}{3.374175in}}%
\pgfpathlineto{\pgfqpoint{1.604049in}{3.363617in}}%
\pgfpathlineto{\pgfqpoint{1.656737in}{3.353741in}}%
\pgfpathlineto{\pgfqpoint{1.709425in}{3.344470in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{3.335738in}}%
\pgfpathlineto{\pgfqpoint{1.814801in}{3.327492in}}%
\pgfpathlineto{\pgfqpoint{1.867489in}{3.319686in}}%
\pgfpathlineto{\pgfqpoint{1.920177in}{3.312282in}}%
\pgfpathlineto{\pgfqpoint{1.972865in}{3.305247in}}%
\pgfpathlineto{\pgfqpoint{2.025552in}{3.298550in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{3.289086in}}%
\pgfpathlineto{\pgfqpoint{2.183616in}{3.280251in}}%
\pgfpathlineto{\pgfqpoint{2.262648in}{3.271982in}}%
\pgfpathlineto{\pgfqpoint{2.341680in}{3.264224in}}%
\pgfpathlineto{\pgfqpoint{2.420712in}{3.256930in}}%
\pgfpathlineto{\pgfqpoint{2.499744in}{3.250057in}}%
\pgfpathlineto{\pgfqpoint{2.578776in}{3.243568in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{3.237432in}}%
\pgfpathlineto{\pgfqpoint{2.763183in}{3.229747in}}%
\pgfpathlineto{\pgfqpoint{2.868559in}{3.222574in}}%
\pgfpathlineto{\pgfqpoint{2.973935in}{3.215855in}}%
\pgfpathlineto{\pgfqpoint{3.079311in}{3.209541in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{3.202142in}}%
\pgfpathlineto{\pgfqpoint{3.342751in}{3.195198in}}%
\pgfpathlineto{\pgfqpoint{3.527158in}{3.186003in}}%
\pgfpathlineto{\pgfqpoint{3.711566in}{3.176806in}}%
\pgfpathlineto{\pgfqpoint{3.790598in}{3.172421in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{3.169053in}}%
\pgfpathlineto{\pgfqpoint{3.869630in}{3.167132in}}%
\pgfpathlineto{\pgfqpoint{3.895974in}{3.164970in}}%
\pgfpathlineto{\pgfqpoint{3.922318in}{3.162470in}}%
\pgfpathlineto{\pgfqpoint{3.948662in}{3.159485in}}%
\pgfpathlineto{\pgfqpoint{3.975006in}{3.155783in}}%
\pgfpathlineto{\pgfqpoint{4.001350in}{3.150988in}}%
\pgfpathlineto{\pgfqpoint{4.027694in}{3.144462in}}%
\pgfpathlineto{\pgfqpoint{4.054038in}{3.135061in}}%
\pgfpathlineto{\pgfqpoint{4.080382in}{3.120615in}}%
\pgfpathlineto{\pgfqpoint{4.106726in}{3.096741in}}%
\pgfpathlineto{\pgfqpoint{4.133070in}{3.054107in}}%
\pgfpathlineto{\pgfqpoint{4.159413in}{2.972706in}}%
\pgfpathlineto{\pgfqpoint{4.185757in}{2.815600in}}%
\pgfpathlineto{\pgfqpoint{4.212101in}{2.545407in}}%
\pgfpathlineto{\pgfqpoint{4.238445in}{2.181912in}}%
\pgfpathlineto{\pgfqpoint{4.264789in}{1.810559in}}%
\pgfpathlineto{\pgfqpoint{4.291133in}{1.512324in}}%
\pgfpathlineto{\pgfqpoint{4.317477in}{1.318409in}}%
\pgfpathlineto{\pgfqpoint{4.343821in}{1.213517in}}%
\pgfpathlineto{\pgfqpoint{4.370165in}{1.164453in}}%
\pgfpathlineto{\pgfqpoint{4.396509in}{1.143632in}}%
\pgfpathlineto{\pgfqpoint{4.422853in}{1.135159in}}%
\pgfpathlineto{\pgfqpoint{4.449197in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{4.475541in}{1.129878in}}%
\pgfpathlineto{\pgfqpoint{4.501885in}{1.128831in}}%
\pgfpathlineto{\pgfqpoint{4.580917in}{1.126633in}}%
\pgfpathlineto{\pgfqpoint{4.765325in}{1.122195in}}%
\pgfpathlineto{\pgfqpoint{4.976076in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{5.002420in}{1.116997in}}%
\pgfpathlineto{\pgfqpoint{5.002420in}{1.116997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.853246in}{0.993997in}}{\pgfqpoint{4.346754in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050826in}{3.533847in}}%
\pgfpathlineto{\pgfqpoint{1.103514in}{3.520697in}}%
\pgfpathlineto{\pgfqpoint{1.156202in}{3.507991in}}%
\pgfpathlineto{\pgfqpoint{1.208890in}{3.495673in}}%
\pgfpathlineto{\pgfqpoint{1.261578in}{3.483728in}}%
\pgfpathlineto{\pgfqpoint{1.314265in}{3.472143in}}%
\pgfpathlineto{\pgfqpoint{1.366953in}{3.460908in}}%
\pgfpathlineto{\pgfqpoint{1.419641in}{3.450011in}}%
\pgfpathlineto{\pgfqpoint{1.472329in}{3.439444in}}%
\pgfpathlineto{\pgfqpoint{1.525017in}{3.429194in}}%
\pgfpathlineto{\pgfqpoint{1.577705in}{3.419254in}}%
\pgfpathlineto{\pgfqpoint{1.656737in}{3.404901in}}%
\pgfpathlineto{\pgfqpoint{1.735769in}{3.391190in}}%
\pgfpathlineto{\pgfqpoint{1.814801in}{3.378092in}}%
\pgfpathlineto{\pgfqpoint{1.893833in}{3.365578in}}%
\pgfpathlineto{\pgfqpoint{1.972865in}{3.353622in}}%
\pgfpathlineto{\pgfqpoint{2.051896in}{3.342197in}}%
\pgfpathlineto{\pgfqpoint{2.130928in}{3.331277in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{3.320839in}}%
\pgfpathlineto{\pgfqpoint{2.288992in}{3.310859in}}%
\pgfpathlineto{\pgfqpoint{2.368024in}{3.301314in}}%
\pgfpathlineto{\pgfqpoint{2.447056in}{3.292182in}}%
\pgfpathlineto{\pgfqpoint{2.526088in}{3.283439in}}%
\pgfpathlineto{\pgfqpoint{2.605120in}{3.275062in}}%
\pgfpathlineto{\pgfqpoint{2.710496in}{3.264420in}}%
\pgfpathlineto{\pgfqpoint{2.815871in}{3.254321in}}%
\pgfpathlineto{\pgfqpoint{2.921247in}{3.244682in}}%
\pgfpathlineto{\pgfqpoint{3.079311in}{3.230797in}}%
\pgfpathlineto{\pgfqpoint{3.211031in}{3.219126in}}%
\pgfpathlineto{\pgfqpoint{3.263719in}{3.214094in}}%
\pgfpathlineto{\pgfqpoint{3.316407in}{3.208508in}}%
\pgfpathlineto{\pgfqpoint{3.342751in}{3.205351in}}%
\pgfpathlineto{\pgfqpoint{3.369095in}{3.201808in}}%
\pgfpathlineto{\pgfqpoint{3.395439in}{3.197698in}}%
\pgfpathlineto{\pgfqpoint{3.421783in}{3.192731in}}%
\pgfpathlineto{\pgfqpoint{3.448126in}{3.186426in}}%
\pgfpathlineto{\pgfqpoint{3.474470in}{3.177944in}}%
\pgfpathlineto{\pgfqpoint{3.500814in}{3.165731in}}%
\pgfpathlineto{\pgfqpoint{3.527158in}{3.146744in}}%
\pgfpathlineto{\pgfqpoint{3.553502in}{3.114641in}}%
\pgfpathlineto{\pgfqpoint{3.579846in}{3.055691in}}%
\pgfpathlineto{\pgfqpoint{3.606190in}{2.941419in}}%
\pgfpathlineto{\pgfqpoint{3.632534in}{2.728187in}}%
\pgfpathlineto{\pgfqpoint{3.658878in}{2.400190in}}%
\pgfpathlineto{\pgfqpoint{3.685222in}{2.021707in}}%
\pgfpathlineto{\pgfqpoint{3.711566in}{1.682444in}}%
\pgfpathlineto{\pgfqpoint{3.737910in}{1.436099in}}%
\pgfpathlineto{\pgfqpoint{3.764254in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{3.790598in}{1.215372in}}%
\pgfpathlineto{\pgfqpoint{3.816942in}{1.182659in}}%
\pgfpathlineto{\pgfqpoint{3.843286in}{1.169035in}}%
\pgfpathlineto{\pgfqpoint{3.869630in}{1.163202in}}%
\pgfpathlineto{\pgfqpoint{3.895974in}{1.160303in}}%
\pgfpathlineto{\pgfqpoint{3.922318in}{1.158459in}}%
\pgfpathlineto{\pgfqpoint{3.975006in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{4.080382in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{4.212101in}{1.145018in}}%
\pgfpathlineto{\pgfqpoint{4.343821in}{1.139683in}}%
\pgfpathlineto{\pgfqpoint{4.501885in}{1.133761in}}%
\pgfpathlineto{\pgfqpoint{4.659949in}{1.128323in}}%
\pgfpathlineto{\pgfqpoint{4.818013in}{1.123330in}}%
\pgfpathlineto{\pgfqpoint{4.976076in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{5.002420in}{1.118015in}}%
\pgfpathlineto{\pgfqpoint{5.002420in}{1.118015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853246in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{0.853246in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853246in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853246in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989357in}{1.091219in}}%
\pgfpathlineto{\pgfqpoint{1.869380in}{1.091219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908269in}{1.091219in}}{\pgfqpoint{1.908269in}{1.130108in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.667431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908269in}{1.706320in}}{\pgfqpoint{1.869380in}{1.706320in}}%
\pgfpathlineto{\pgfqpoint{0.989357in}{1.706320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950468in}{1.706320in}}{\pgfqpoint{0.950468in}{1.667431in}}%
\pgfpathlineto{\pgfqpoint{0.950468in}{1.130108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950468in}{1.091219in}}{\pgfqpoint{0.989357in}{1.091219in}}%
\pgfpathlineto{\pgfqpoint{0.989357in}{1.091219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028246in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.222691in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.417135in}{1.556457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572691in,y=1.488402in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{H}^h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028246in}{1.275941in}}%
\pgfpathlineto{\pgfqpoint{1.222691in}{1.275941in}}%
\pgfpathlineto{\pgfqpoint{1.417135in}{1.275941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572691in,y=1.207886in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\mathcal{H}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \newcommand{\errorstate}{\error_{\text{state}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416146in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.416146in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.416146in}{0.969396in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{2.101197in}}%
\pgfpathlineto{\pgfqpoint{2.032176in}{2.246091in}}%
\pgfpathlineto{\pgfqpoint{2.475713in}{2.390823in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{2.535230in}}%
\pgfpathlineto{\pgfqpoint{3.358821in}{2.678991in}}%
\pgfpathlineto{\pgfqpoint{3.795488in}{2.821481in}}%
\pgfpathlineto{\pgfqpoint{4.224571in}{2.961496in}}%
\pgfpathlineto{\pgfqpoint{4.639273in}{3.096818in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{3.223667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{1.403352in}}%
\pgfpathlineto{\pgfqpoint{2.032176in}{1.596545in}}%
\pgfpathlineto{\pgfqpoint{2.475713in}{1.789520in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{1.982063in}}%
\pgfpathlineto{\pgfqpoint{3.358821in}{2.173745in}}%
\pgfpathlineto{\pgfqpoint{3.795488in}{2.363732in}}%
\pgfpathlineto{\pgfqpoint{4.224571in}{2.550418in}}%
\pgfpathlineto{\pgfqpoint{4.639273in}{2.730848in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{2.899979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.820121in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{2.032176in}{1.082723in}}%
\pgfpathlineto{\pgfqpoint{2.475713in}{1.323942in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{1.564620in}}%
\pgfpathlineto{\pgfqpoint{3.358821in}{1.804223in}}%
\pgfpathlineto{\pgfqpoint{3.795488in}{2.041706in}}%
\pgfpathlineto{\pgfqpoint{4.224571in}{2.275064in}}%
\pgfpathlineto{\pgfqpoint{4.639273in}{2.500601in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{2.712015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486922in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486922in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963641in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963641in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440361in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440361in,y=0.872174in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419351in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931459in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191496in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375996in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519104in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636033in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734895in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820532in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896070in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408178in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668216in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852715in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995824in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112752in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211614in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297252in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372790in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884898in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144935in}{0.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308073in,y=0.560551in,,top]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416146in}{1.744230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696378in, y=1.644211in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416146in}{2.547349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794293in, y=2.447330in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416146in}{3.350468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794293in, y=3.250449in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640822in,y=2.334698in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate^{\text{non-alg}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{2.320160in}}%
\pgfpathlineto{\pgfqpoint{2.032176in}{2.374552in}}%
\pgfpathlineto{\pgfqpoint{2.475713in}{2.507368in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{2.543287in}}%
\pgfpathlineto{\pgfqpoint{3.358821in}{2.678991in}}%
\pgfpathlineto{\pgfqpoint{3.795488in}{2.822270in}}%
\pgfpathlineto{\pgfqpoint{4.224571in}{2.972747in}}%
\pgfpathlineto{\pgfqpoint{4.639273in}{3.110965in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{3.240190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588139in}{2.320160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032176in}{2.374552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475713in}{2.507368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918255in}{2.543287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358821in}{2.678991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795488in}{2.822270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224571in}{2.972747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639273in}{3.110965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028007in}{3.240190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{1.736797in}}%
\pgfpathlineto{\pgfqpoint{2.032176in}{1.854420in}}%
\pgfpathlineto{\pgfqpoint{2.475713in}{1.840421in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{1.981263in}}%
\pgfpathlineto{\pgfqpoint{3.358821in}{2.173745in}}%
\pgfpathlineto{\pgfqpoint{3.795488in}{2.365102in}}%
\pgfpathlineto{\pgfqpoint{4.224571in}{2.451156in}}%
\pgfpathlineto{\pgfqpoint{4.639273in}{2.647339in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{2.847957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588139in}{1.736797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032176in}{1.854420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475713in}{1.840421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918255in}{1.981263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358821in}{2.173745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795488in}{2.365102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224571in}{2.451156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639273in}{2.647339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028007in}{2.847957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{1.719265in}}%
\pgfpathlineto{\pgfqpoint{2.032176in}{1.747394in}}%
\pgfpathlineto{\pgfqpoint{2.475713in}{1.761725in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{1.764723in}}%
\pgfpathlineto{\pgfqpoint{3.358821in}{1.804223in}}%
\pgfpathlineto{\pgfqpoint{3.795488in}{2.035815in}}%
\pgfpathlineto{\pgfqpoint{4.224571in}{2.283010in}}%
\pgfpathlineto{\pgfqpoint{4.639273in}{2.535719in}}%
\pgfpathlineto{\pgfqpoint{5.028007in}{2.671916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.416146in}{0.969396in}}{\pgfqpoint{3.783854in}{2.730604in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588139in}{1.719265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032176in}{1.747394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475713in}{1.761725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918255in}{1.764723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358821in}{1.804223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795488in}{2.035815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224571in}{2.283010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639273in}{2.535719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028007in}{2.671916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416146in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.416146in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416146in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.969396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416146in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552257in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{2.644381in}{1.894447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683270in}{1.894447in}}{\pgfqpoint{2.683270in}{1.933336in}}%
\pgfpathlineto{\pgfqpoint{2.683270in}{3.563889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683270in}{3.602778in}}{\pgfqpoint{2.644381in}{3.602778in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{3.602778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513368in}{3.602778in}}{\pgfqpoint{1.513368in}{3.563889in}}%
\pgfpathlineto{\pgfqpoint{1.513368in}{1.933336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513368in}{1.894447in}}{\pgfqpoint{1.552257in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{1.894447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591146in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.785590in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.980035in}{3.454167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785590in}{3.454167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135590in,y=3.386111in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.591146in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{1.785590in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{1.980035in}{3.179167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135590in,y=3.111112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591146in}{2.904168in}}%
\pgfpathlineto{\pgfqpoint{1.785590in}{2.904168in}}%
\pgfpathlineto{\pgfqpoint{1.980035in}{2.904168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785590in}{2.904168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135590in,y=2.836112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.591146in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{1.785590in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{1.980035in}{2.629168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135590in,y=2.561113in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591146in}{2.354169in}}%
\pgfpathlineto{\pgfqpoint{1.785590in}{2.354169in}}%
\pgfpathlineto{\pgfqpoint{1.980035in}{2.354169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785590in}{2.354169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135590in,y=2.286113in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.591146in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{1.785590in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{1.980035in}{2.079169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135590in,y=2.011113in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{5}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_varying_degree_nodal_superconvergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\text{energy}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342173in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{0.993997in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517529in}{1.888021in}}%
\pgfpathlineto{\pgfqpoint{1.970246in}{2.079473in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{2.270710in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{2.461518in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{2.651473in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{2.839748in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{3.024752in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{3.203556in}}%
\pgfpathlineto{\pgfqpoint{5.024644in}{3.371164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517529in}{1.888021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970246in}{2.079473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422454in}{2.270710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873648in}{2.461518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322826in}{2.651473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768031in}{2.839748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205501in}{3.024752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628311in}{3.203556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024644in}{3.371164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517529in}{1.063102in}}%
\pgfpathlineto{\pgfqpoint{1.970246in}{1.350280in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{1.923346in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{2.208280in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{2.768199in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{3.036405in}}%
\pgfpathlineto{\pgfqpoint{5.024644in}{3.287816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517529in}{1.063102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970246in}{1.350280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422454in}{1.637135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873648in}{1.923346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322826in}{2.208280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768031in}{2.490692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205501in}{2.768199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628311in}{3.036405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024644in}{3.287816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291596in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{1.102676in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{1.864203in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{2.240752in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{2.610761in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{2.968369in}}%
\pgfpathlineto{\pgfqpoint{5.024644in}{3.303584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517529in}{0.337299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970246in}{0.720203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422454in}{1.102676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873648in}{1.484291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322826in}{1.864203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768031in}{2.240752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205501in}{2.610761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628311in}{2.968369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024644in}{3.303584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414333in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414333in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919921in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919921in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425510in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425510in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345441in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867560in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132681in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320787in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466694in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585908in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686703in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774015in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851029in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373149in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638270in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826376in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972283in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091497in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192292in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279604in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356618in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878738in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143859in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271087in,y=0.585152in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342173in}{1.761851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622405in, y=1.661831in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342173in}{2.557734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720320in, y=2.457715in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342173in}{3.353617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720320in, y=3.253598in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566849in,y=2.346999in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}nodal error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517529in}{2.400616in}}%
\pgfpathlineto{\pgfqpoint{1.970246in}{2.444630in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{2.393457in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{2.495363in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{2.651473in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{2.753891in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{2.927236in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{3.070288in}}%
\pgfpathlineto{\pgfqpoint{5.024644in}{3.203841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517529in}{2.400616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970246in}{2.444630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422454in}{2.393457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873648in}{2.495363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322826in}{2.651473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768031in}{2.753891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205501in}{2.927236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628311in}{3.070288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024644in}{3.203841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517529in}{1.707484in}}%
\pgfpathlineto{\pgfqpoint{1.970246in}{1.937730in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{1.897028in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{1.988124in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{2.208280in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{2.401040in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{2.424858in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{2.618460in}}%
\pgfpathlineto{\pgfqpoint{5.024644in}{2.815898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517529in}{1.707484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970246in}{1.937730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422454in}{1.897028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873648in}{1.988124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322826in}{2.208280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768031in}{2.401040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205501in}{2.424858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628311in}{2.618460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024644in}{2.815898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517529in}{1.693213in}}%
\pgfpathlineto{\pgfqpoint{1.970246in}{1.710699in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{1.739704in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{1.754299in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{1.864203in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{2.079054in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{2.309889in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{2.409094in}}%
\pgfpathlineto{\pgfqpoint{5.024644in}{2.641155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517529in}{1.693213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970246in}{1.710699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422454in}{1.739704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873648in}{1.754299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322826in}{1.864203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768031in}{2.079054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205501in}{2.309889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628311in}{2.409094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024644in}{2.641155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342173in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342173in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342173in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478284in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{2.570408in}{1.894447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609297in}{1.894447in}}{\pgfqpoint{2.609297in}{1.933336in}}%
\pgfpathlineto{\pgfqpoint{2.609297in}{3.563889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609297in}{3.602778in}}{\pgfqpoint{2.570408in}{3.602778in}}%
\pgfpathlineto{\pgfqpoint{1.478284in}{3.602778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.439395in}{3.602778in}}{\pgfqpoint{1.439395in}{3.563889in}}%
\pgfpathlineto{\pgfqpoint{1.439395in}{1.933336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.439395in}{1.894447in}}{\pgfqpoint{1.478284in}{1.894447in}}%
\pgfpathlineto{\pgfqpoint{1.478284in}{1.894447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517173in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.906062in}{3.454167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711617in}{3.454167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061617in,y=3.386111in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517173in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{1.906062in}{3.179167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711617in}{3.179167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061617in,y=3.111112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517173in}{2.904168in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.904168in}}%
\pgfpathlineto{\pgfqpoint{1.906062in}{2.904168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711617in}{2.904168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061617in,y=2.836112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517173in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{1.906062in}{2.629168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711617in}{2.629168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061617in,y=2.561113in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517173in}{2.354169in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.354169in}}%
\pgfpathlineto{\pgfqpoint{1.906062in}{2.354169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711617in}{2.354169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061617in,y=2.286113in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517173in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{1.906062in}{2.079169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711617in}{2.079169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061617in,y=2.011113in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{8}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cahn_hilliard_varying_degree_nonalg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.974753in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.974753in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.974753in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027918in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.805421in}}%
\pgfpathlineto{\pgfqpoint{1.668853in}{1.956110in}}%
\pgfpathlineto{\pgfqpoint{2.130323in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{2.590757in}{2.256811in}}%
\pgfpathlineto{\pgfqpoint{3.049135in}{2.406323in}}%
\pgfpathlineto{\pgfqpoint{3.503457in}{2.554511in}}%
\pgfpathlineto{\pgfqpoint{3.949887in}{2.700125in}}%
\pgfpathlineto{\pgfqpoint{4.381355in}{2.840859in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.972781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{0.953316in}}%
\pgfpathlineto{\pgfqpoint{1.668853in}{1.154235in}}%
\pgfpathlineto{\pgfqpoint{2.130323in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{2.590757in}{1.555170in}}%
\pgfpathlineto{\pgfqpoint{3.049135in}{1.754518in}}%
\pgfpathlineto{\pgfqpoint{3.503457in}{1.952102in}}%
\pgfpathlineto{\pgfqpoint{3.949887in}{2.146255in}}%
\pgfpathlineto{\pgfqpoint{4.381355in}{2.333900in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.509795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.641107in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.668853in}{0.645278in}}%
\pgfpathlineto{\pgfqpoint{2.130323in}{0.896144in}}%
\pgfpathlineto{\pgfqpoint{2.590757in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.049135in}{1.395632in}}%
\pgfpathlineto{\pgfqpoint{3.503457in}{1.642613in}}%
\pgfpathlineto{\pgfqpoint{3.949887in}{1.885303in}}%
\pgfpathlineto{\pgfqpoint{4.381355in}{2.119860in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.339729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101555in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101555in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637978in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637978in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174401in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174401in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031252in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564064in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834615in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026574in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175469in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297125in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399983in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489083in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567675in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100488in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371038in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562997in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711892in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833548in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936406in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025506in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104098in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636911in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907461in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996335in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027918in}{1.270968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410792in, y=1.187635in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027918in}{1.939158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410792in, y=1.855824in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027918in}{2.607347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492388in, y=2.524014in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027918in}{3.275537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492388in, y=3.192203in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355236in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate^{\mathrm{non-alg}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.722173in}}%
\pgfpathlineto{\pgfqpoint{1.668853in}{1.915887in}}%
\pgfpathlineto{\pgfqpoint{2.130323in}{2.095602in}}%
\pgfpathlineto{\pgfqpoint{2.590757in}{2.256157in}}%
\pgfpathlineto{\pgfqpoint{3.049135in}{2.406323in}}%
\pgfpathlineto{\pgfqpoint{3.503457in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{3.949887in}{2.708464in}}%
\pgfpathlineto{\pgfqpoint{4.381355in}{2.856956in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.984793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{1.722173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668853in}{1.915887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130323in}{2.095602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590757in}{2.256157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049135in}{2.406323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503457in}{2.558630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949887in}{2.708464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381355in}{2.856956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785805in}{2.984793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.327177in}}%
\pgfpathlineto{\pgfqpoint{1.668853in}{1.331659in}}%
\pgfpathlineto{\pgfqpoint{2.130323in}{1.357210in}}%
\pgfpathlineto{\pgfqpoint{2.590757in}{1.537029in}}%
\pgfpathlineto{\pgfqpoint{3.049135in}{1.754518in}}%
\pgfpathlineto{\pgfqpoint{3.503457in}{1.973031in}}%
\pgfpathlineto{\pgfqpoint{3.949887in}{2.180054in}}%
\pgfpathlineto{\pgfqpoint{4.381355in}{2.382974in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.584640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{1.327177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668853in}{1.331659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130323in}{1.357210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590757in}{1.537029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049135in}{1.754518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503457in}{1.973031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949887in}{2.180054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381355in}{2.382974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785805in}{2.584640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.306941in}}%
\pgfpathlineto{\pgfqpoint{1.668853in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{2.130323in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{2.590757in}{1.354432in}}%
\pgfpathlineto{\pgfqpoint{3.049135in}{1.395632in}}%
\pgfpathlineto{\pgfqpoint{3.503457in}{1.636078in}}%
\pgfpathlineto{\pgfqpoint{3.949887in}{1.888498in}}%
\pgfpathlineto{\pgfqpoint{4.381355in}{2.139098in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.386874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{1.306941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668853in}{1.335002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130323in}{1.352692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590757in}{1.354432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049135in}{1.395632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503457in}{1.636078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949887in}{1.888498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381355in}{2.139098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785805in}{2.386874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027918in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964753in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027918in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027918in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144584in}{1.944224in}}%
\pgfpathlineto{\pgfqpoint{2.069503in}{1.944224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102836in}{1.944224in}}{\pgfqpoint{2.102836in}{1.977557in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{3.355333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102836in}{3.388666in}}{\pgfqpoint{2.069503in}{3.388666in}}%
\pgfpathlineto{\pgfqpoint{1.144584in}{3.388666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.111251in}{3.388666in}}{\pgfqpoint{1.111251in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{1.111251in}{1.977557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.111251in}{1.944224in}}{\pgfqpoint{1.144584in}{1.944224in}}%
\pgfpathlineto{\pgfqpoint{1.144584in}{1.944224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{3.263666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344584in}{3.263666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=3.205333in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{3.031259in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{3.031259in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{3.031259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.972926in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.798852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344584in}{2.798852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.740519in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{2.566445in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{2.566445in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.566445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.508112in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{2.334038in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{2.334038in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.334038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344584in}{2.334038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.275705in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{2.101631in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{2.101631in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.101631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.043298in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{5}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/doubly_nonlinear_parabolic_p1.5_q1.5_nx25_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.704769in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.098436in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.294534in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.489469in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.682118in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.870359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{0.942811in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{1.467700in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.729165in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.989077in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.245943in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.496931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.691975in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{0.655877in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{0.983686in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.310517in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.635408in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.270224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086214in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086214in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144237in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144237in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992044in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705740in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068140in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325267in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524710in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687667in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825445in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944794in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050067in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763763in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126163in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383290in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582733in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745690in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883468in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951973in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.249067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=1.165734in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.904407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=1.821074in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{2.559747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=2.476413in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{3.215087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=3.131753in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266068in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.164990in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.227902in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.289698in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.486528in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.682118in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.874403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.164990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{2.187767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{2.227902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{2.289698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{2.486528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{2.682118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.874403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{1.806854in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.769762in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.245943in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.504976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{1.937008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{1.873345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{1.806854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{1.769762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{1.987558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{2.245943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.504976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{2.053292in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.097394in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.133971in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.067458in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.125818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.074906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{2.053292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{2.097394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{2.133971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{2.067458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{1.956489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.125818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/doubly_nonlinear_parabolic_p1.5_q1.5_nx25_varying_degree_no_projection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.700500in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.897481in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.094166in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.290265in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.485199in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.677848in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.866089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{0.943555in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.206196in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{1.468444in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.729909in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.989821in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.246687in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.497675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.947591in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{0.848026in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.174856in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.499747in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{1.820829in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.134564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086214in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086214in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144237in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144237in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992044in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705740in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068140in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325267in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524710in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687667in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825445in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944794in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050067in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763763in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126163in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383290in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582733in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745690in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883468in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951973in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.249067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=1.165734in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.904407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=1.821074in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{2.559747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=2.476413in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{3.215087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=3.131753in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266068in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.948691in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.907510in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.091718in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.288149in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.483895in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.677848in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.868100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{1.948691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{1.907510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{2.091718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{2.288149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{2.483895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{2.677848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.868100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.929843in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{1.873892in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.820526in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.988112in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.246687in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.501558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{1.968484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{1.929843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{1.873892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{1.820526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{1.988112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{2.246687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.501558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.039437in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.984232in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.876525in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.859403in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{1.820829in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.108247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.039437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{1.984232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{1.933927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{1.876525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{1.859403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{1.820829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.108247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/doubly_nonlinear_parabolic_p1.5_q1.5_nx50_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.981099in}{3.425650in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981099in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981099in}{3.425650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.425650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{3.415650in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{3.415650in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133337in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133337in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029584in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029584in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925831in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925831in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822077in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822077in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718324in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718324in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929416in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{1.223510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344490in, y=1.140176in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{1.842055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344490in, y=1.758722in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{2.460601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426087in, y=2.377268in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{3.079147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426087in, y=2.995813in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288935in,y=2.023922in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorenergy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{3.935599in}{2.783456in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140507in}{2.108406in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{2.098422in}}%
\pgfpathlineto{\pgfqpoint{1.154847in}{2.092093in}}%
\pgfpathlineto{\pgfqpoint{1.190697in}{2.058613in}}%
\pgfpathlineto{\pgfqpoint{1.197867in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{1.205037in}{2.043377in}}%
\pgfpathlineto{\pgfqpoint{1.212207in}{2.035620in}}%
\pgfpathlineto{\pgfqpoint{1.219377in}{2.026704in}}%
\pgfpathlineto{\pgfqpoint{1.226547in}{2.017369in}}%
\pgfpathlineto{\pgfqpoint{1.233717in}{2.007028in}}%
\pgfpathlineto{\pgfqpoint{1.240887in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{1.248057in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{1.262397in}{1.958712in}}%
\pgfpathlineto{\pgfqpoint{1.269567in}{1.942225in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{1.922588in}}%
\pgfpathlineto{\pgfqpoint{1.283906in}{1.899995in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{1.871609in}}%
\pgfpathlineto{\pgfqpoint{1.298246in}{1.830961in}}%
\pgfpathlineto{\pgfqpoint{1.305416in}{1.777519in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{1.646677in}}%
\pgfpathlineto{\pgfqpoint{1.319756in}{1.621105in}}%
\pgfpathlineto{\pgfqpoint{1.326926in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{1.334096in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.341266in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.348436in}{1.538590in}}%
\pgfpathlineto{\pgfqpoint{1.355606in}{1.557910in}}%
\pgfpathlineto{\pgfqpoint{1.362776in}{1.600126in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{1.377116in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{1.596682in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{1.608532in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.637709in}}%
\pgfpathlineto{\pgfqpoint{1.405796in}{1.418260in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{1.619446in}}%
\pgfpathlineto{\pgfqpoint{1.420136in}{1.603403in}}%
\pgfpathlineto{\pgfqpoint{1.427306in}{1.615112in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.605502in}}%
\pgfpathlineto{\pgfqpoint{1.441646in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{1.448816in}{1.591795in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{1.463156in}{1.613297in}}%
\pgfpathlineto{\pgfqpoint{1.470326in}{1.577753in}}%
\pgfpathlineto{\pgfqpoint{1.477496in}{1.582282in}}%
\pgfpathlineto{\pgfqpoint{1.484666in}{1.555778in}}%
\pgfpathlineto{\pgfqpoint{1.491836in}{1.546500in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{1.612371in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{1.513346in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{1.579297in}}%
\pgfpathlineto{\pgfqpoint{1.527686in}{1.635100in}}%
\pgfpathlineto{\pgfqpoint{1.534856in}{1.622723in}}%
\pgfpathlineto{\pgfqpoint{1.542026in}{1.529623in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{1.590516in}}%
\pgfpathlineto{\pgfqpoint{1.556365in}{1.511360in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{1.621105in}}%
\pgfpathlineto{\pgfqpoint{1.570705in}{1.543966in}}%
\pgfpathlineto{\pgfqpoint{1.577875in}{1.486197in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{1.535732in}}%
\pgfpathlineto{\pgfqpoint{1.592215in}{1.538590in}}%
\pgfpathlineto{\pgfqpoint{1.599385in}{1.517378in}}%
\pgfpathlineto{\pgfqpoint{1.606555in}{1.528004in}}%
\pgfpathlineto{\pgfqpoint{1.613725in}{1.499950in}}%
\pgfpathlineto{\pgfqpoint{1.620895in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.517378in}}%
\pgfpathlineto{\pgfqpoint{1.635235in}{1.511360in}}%
\pgfpathlineto{\pgfqpoint{1.642405in}{1.522901in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{1.418260in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.499950in}}%
\pgfpathlineto{\pgfqpoint{1.671085in}{1.426170in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{1.509228in}}%
\pgfpathlineto{\pgfqpoint{1.692595in}{1.507026in}}%
\pgfpathlineto{\pgfqpoint{1.699765in}{1.468881in}}%
\pgfpathlineto{\pgfqpoint{1.706935in}{1.476351in}}%
\pgfpathlineto{\pgfqpoint{1.714105in}{1.476351in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{1.728445in}{1.560987in}}%
\pgfpathlineto{\pgfqpoint{1.735615in}{1.517378in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{1.749955in}{1.543966in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{1.460476in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{1.371710in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{1.785805in}{1.352390in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{1.521110in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{1.371710in}}%
\pgfpathlineto{\pgfqpoint{1.814485in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{1.821655in}{1.474560in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{1.828867in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.843123in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.843164in}{1.503581in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.442632in}}%
\pgfpathlineto{\pgfqpoint{1.857504in}{1.468881in}}%
\pgfpathlineto{\pgfqpoint{1.864674in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{1.516412in}}%
\pgfpathlineto{\pgfqpoint{1.879014in}{1.371710in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{1.490626in}}%
\pgfpathlineto{\pgfqpoint{1.900524in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{1.907694in}{1.494782in}}%
\pgfpathlineto{\pgfqpoint{1.914864in}{1.522901in}}%
\pgfpathlineto{\pgfqpoint{1.922034in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{1.929204in}{1.474560in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{1.943544in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{1.957884in}{1.479796in}}%
\pgfpathlineto{\pgfqpoint{1.965054in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{1.972224in}{1.462678in}}%
\pgfpathlineto{\pgfqpoint{1.979394in}{1.472720in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{1.471781in}}%
\pgfpathlineto{\pgfqpoint{2.000904in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{2.015244in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{1.333069in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{1.459347in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{1.429801in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{2.051094in}{1.401681in}}%
\pgfpathlineto{\pgfqpoint{2.058264in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{2.065434in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.429801in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{1.429801in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{2.108454in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{2.115624in}{1.416128in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{1.411649in}}%
\pgfpathlineto{\pgfqpoint{2.137133in}{1.406850in}}%
\pgfpathlineto{\pgfqpoint{2.144303in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{2.158643in}{1.373776in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.299996in}}%
\pgfpathlineto{\pgfqpoint{2.172983in}{1.316192in}}%
\pgfpathlineto{\pgfqpoint{2.180153in}{1.394605in}}%
\pgfpathlineto{\pgfqpoint{2.187323in}{1.371710in}}%
\pgfpathlineto{\pgfqpoint{2.194493in}{1.373776in}}%
\pgfpathlineto{\pgfqpoint{2.201663in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{2.208833in}{1.360300in}}%
\pgfpathlineto{\pgfqpoint{2.216003in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{1.336700in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.409292in}}%
\pgfpathlineto{\pgfqpoint{2.237513in}{1.394605in}}%
\pgfpathlineto{\pgfqpoint{2.244683in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{2.259023in}{1.411649in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{1.212739in}}%
\pgfpathlineto{\pgfqpoint{2.273363in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.377728in}}%
\pgfpathlineto{\pgfqpoint{2.287703in}{1.333069in}}%
\pgfpathlineto{\pgfqpoint{2.302043in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{2.309213in}{1.313749in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{2.323553in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.345002in}}%
\pgfpathlineto{\pgfqpoint{2.337893in}{1.264665in}}%
\pgfpathlineto{\pgfqpoint{2.345063in}{1.253446in}}%
\pgfpathlineto{\pgfqpoint{2.352233in}{1.223091in}}%
\pgfpathlineto{\pgfqpoint{2.359403in}{1.334909in}}%
\pgfpathlineto{\pgfqpoint{2.366573in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{2.380913in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.223091in}}%
\pgfpathlineto{\pgfqpoint{2.395253in}{1.311215in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.274275in}}%
\pgfpathlineto{\pgfqpoint{2.409592in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{1.274275in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{1.274275in}}%
\pgfpathlineto{\pgfqpoint{2.431102in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{2.438272in}{1.336700in}}%
\pgfpathlineto{\pgfqpoint{2.445442in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{2.452612in}{1.313749in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{1.307224in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{2.474122in}{1.243600in}}%
\pgfpathlineto{\pgfqpoint{2.481292in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{2.488462in}{1.256431in}}%
\pgfpathlineto{\pgfqpoint{2.495632in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{2.509972in}{1.223091in}}%
\pgfpathlineto{\pgfqpoint{2.517142in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{2.524312in}{1.336700in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{1.290150in}}%
\pgfpathlineto{\pgfqpoint{2.545822in}{1.223091in}}%
\pgfpathlineto{\pgfqpoint{2.552992in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{2.560162in}{1.288359in}}%
\pgfpathlineto{\pgfqpoint{2.567332in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{2.574502in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{2.581672in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{2.588842in}{1.218114in}}%
\pgfpathlineto{\pgfqpoint{2.596012in}{1.218114in}}%
\pgfpathlineto{\pgfqpoint{2.603182in}{1.267199in}}%
\pgfpathlineto{\pgfqpoint{2.610352in}{1.119639in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{1.203771in}}%
\pgfpathlineto{\pgfqpoint{2.624692in}{1.200495in}}%
\pgfpathlineto{\pgfqpoint{2.631862in}{1.239969in}}%
\pgfpathlineto{\pgfqpoint{2.639032in}{1.260674in}}%
\pgfpathlineto{\pgfqpoint{2.646202in}{1.181175in}}%
\pgfpathlineto{\pgfqpoint{2.653372in}{1.171564in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{2.667712in}{1.171564in}}%
\pgfpathlineto{\pgfqpoint{2.674882in}{1.203771in}}%
\pgfpathlineto{\pgfqpoint{2.682051in}{1.197050in}}%
\pgfpathlineto{\pgfqpoint{2.689221in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.696391in}{1.189580in}}%
\pgfpathlineto{\pgfqpoint{2.703561in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{2.717901in}{1.060844in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{1.060844in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.153944in}}%
\pgfpathlineto{\pgfqpoint{2.753751in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{2.760921in}{1.060844in}}%
\pgfpathlineto{\pgfqpoint{2.768091in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{2.775261in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{2.782431in}{1.138959in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{1.171564in}}%
\pgfpathlineto{\pgfqpoint{2.803941in}{1.146869in}}%
\pgfpathlineto{\pgfqpoint{2.811111in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.818281in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{2.825451in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{2.839791in}{1.096480in}}%
\pgfpathlineto{\pgfqpoint{2.846961in}{1.014294in}}%
\pgfpathlineto{\pgfqpoint{2.854131in}{1.153944in}}%
\pgfpathlineto{\pgfqpoint{2.861301in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{2.868471in}{1.014294in}}%
\pgfpathlineto{\pgfqpoint{2.875641in}{1.014294in}}%
\pgfpathlineto{\pgfqpoint{2.882811in}{0.906208in}}%
\pgfpathlineto{\pgfqpoint{2.889981in}{1.067245in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.116780in}}%
\pgfpathlineto{\pgfqpoint{2.904321in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{2.911491in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{1.014294in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{2.933001in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{2.947341in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{2.954511in}{1.128781in}}%
\pgfpathlineto{\pgfqpoint{2.961681in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{2.968850in}{1.064121in}}%
\pgfpathlineto{\pgfqpoint{2.976020in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{2.983190in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{2.990360in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.997530in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{0.906208in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{3.019040in}{1.064121in}}%
\pgfpathlineto{\pgfqpoint{3.026210in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.033380in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{1.010849in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{0.886888in}}%
\pgfpathlineto{\pgfqpoint{3.054890in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.054908in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.069211in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.069230in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{3.076400in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{3.083570in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{3.097910in}{0.967744in}}%
\pgfpathlineto{\pgfqpoint{3.105080in}{0.990340in}}%
\pgfpathlineto{\pgfqpoint{3.112250in}{0.967744in}}%
\pgfpathlineto{\pgfqpoint{3.119420in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{3.133760in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{3.140930in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{3.148100in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{3.155270in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{3.162440in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{3.169610in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.176780in}{0.927594in}}%
\pgfpathlineto{\pgfqpoint{3.183950in}{0.948424in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{0.971020in}}%
\pgfpathlineto{\pgfqpoint{3.198290in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{0.927594in}}%
\pgfpathlineto{\pgfqpoint{3.212630in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{3.219800in}{0.924470in}}%
\pgfpathlineto{\pgfqpoint{3.226970in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{3.234140in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{3.241310in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{3.248479in}{0.886888in}}%
\pgfpathlineto{\pgfqpoint{3.255649in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{3.262819in}{0.906208in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{0.914118in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{3.284341in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.298663in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.305839in}{0.804140in}}%
\pgfpathlineto{\pgfqpoint{3.313009in}{0.884029in}}%
\pgfpathlineto{\pgfqpoint{3.320179in}{0.917749in}}%
\pgfpathlineto{\pgfqpoint{3.327349in}{0.884029in}}%
\pgfpathlineto{\pgfqpoint{3.334519in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{3.348859in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{3.356029in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{3.370369in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.384709in}{0.834494in}}%
\pgfpathlineto{\pgfqpoint{3.391879in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{3.398922in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.399555in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.406219in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{3.413389in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.420559in}{0.774467in}}%
\pgfpathlineto{\pgfqpoint{3.427729in}{0.757589in}}%
\pgfpathlineto{\pgfqpoint{3.434899in}{0.757589in}}%
\pgfpathlineto{\pgfqpoint{3.442069in}{0.770628in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{0.815174in}}%
\pgfpathlineto{\pgfqpoint{3.456409in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{3.463579in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{3.470749in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{0.654137in}}%
\pgfpathlineto{\pgfqpoint{3.485089in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{0.741393in}}%
\pgfpathlineto{\pgfqpoint{3.499429in}{0.654137in}}%
\pgfpathlineto{\pgfqpoint{3.506599in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{3.513769in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{3.520939in}{0.774467in}}%
\pgfpathlineto{\pgfqpoint{3.528108in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{3.532309in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.537541in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.542448in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{3.553251in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.571492in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.578298in}{0.691719in}}%
\pgfpathlineto{\pgfqpoint{3.585468in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{3.592638in}{0.648293in}}%
\pgfpathlineto{\pgfqpoint{3.596913in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.671508in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.671508in}{0.632925in}}%
\pgfpathlineto{\pgfqpoint{3.672374in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{4.099692in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{4.101706in}{0.633320in}}%
\pgfpathlineto{\pgfqpoint{4.108876in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{4.116046in}{0.657279in}}%
\pgfpathlineto{\pgfqpoint{4.123216in}{0.670259in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{0.684027in}}%
\pgfpathlineto{\pgfqpoint{4.137556in}{0.698698in}}%
\pgfpathlineto{\pgfqpoint{4.144726in}{0.714413in}}%
\pgfpathlineto{\pgfqpoint{4.151896in}{0.731340in}}%
\pgfpathlineto{\pgfqpoint{4.159066in}{0.749694in}}%
\pgfpathlineto{\pgfqpoint{4.166236in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{4.173406in}{0.791863in}}%
\pgfpathlineto{\pgfqpoint{4.180576in}{0.816539in}}%
\pgfpathlineto{\pgfqpoint{4.187746in}{0.844601in}}%
\pgfpathlineto{\pgfqpoint{4.194916in}{0.877993in}}%
\pgfpathlineto{\pgfqpoint{4.202086in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{4.209256in}{0.966777in}}%
\pgfpathlineto{\pgfqpoint{4.216426in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{4.223596in}{1.131878in}}%
\pgfpathlineto{\pgfqpoint{4.230766in}{1.125398in}}%
\pgfpathlineto{\pgfqpoint{4.237936in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{4.245106in}{1.110710in}}%
\pgfpathlineto{\pgfqpoint{4.252276in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{4.259446in}{1.085056in}}%
\pgfpathlineto{\pgfqpoint{4.266616in}{1.061295in}}%
\pgfpathlineto{\pgfqpoint{4.273786in}{1.056932in}}%
\pgfpathlineto{\pgfqpoint{4.280956in}{1.040362in}}%
\pgfpathlineto{\pgfqpoint{4.288126in}{1.112864in}}%
\pgfpathlineto{\pgfqpoint{4.295296in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{4.302466in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{4.309636in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{4.316806in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{4.323976in}{1.070662in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.025274in}}%
\pgfpathlineto{\pgfqpoint{4.338316in}{1.027345in}}%
\pgfpathlineto{\pgfqpoint{4.345486in}{0.943597in}}%
\pgfpathlineto{\pgfqpoint{4.352656in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{4.359826in}{0.975305in}}%
\pgfpathlineto{\pgfqpoint{4.366996in}{0.956766in}}%
\pgfpathlineto{\pgfqpoint{4.374165in}{1.092296in}}%
\pgfpathlineto{\pgfqpoint{4.381335in}{1.107105in}}%
\pgfpathlineto{\pgfqpoint{4.388505in}{1.146012in}}%
\pgfpathlineto{\pgfqpoint{4.395675in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{4.402845in}{1.016640in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{0.786636in}}%
\pgfpathlineto{\pgfqpoint{4.410023in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{4.410023in}{0.630194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{3.935599in}{2.783456in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140507in}{2.082890in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{2.079627in}}%
\pgfpathlineto{\pgfqpoint{1.162017in}{2.074219in}}%
\pgfpathlineto{\pgfqpoint{1.169187in}{2.071474in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{2.069278in}}%
\pgfpathlineto{\pgfqpoint{1.183527in}{2.066382in}}%
\pgfpathlineto{\pgfqpoint{1.190697in}{2.064105in}}%
\pgfpathlineto{\pgfqpoint{1.197867in}{2.061401in}}%
\pgfpathlineto{\pgfqpoint{1.212207in}{2.057009in}}%
\pgfpathlineto{\pgfqpoint{1.219377in}{2.054034in}}%
\pgfpathlineto{\pgfqpoint{1.226547in}{2.052011in}}%
\pgfpathlineto{\pgfqpoint{1.233717in}{2.049521in}}%
\pgfpathlineto{\pgfqpoint{1.240887in}{2.047418in}}%
\pgfpathlineto{\pgfqpoint{1.248057in}{2.044980in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{2.036323in}}%
\pgfpathlineto{\pgfqpoint{1.283906in}{2.034437in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{2.032263in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{1.319756in}{2.024045in}}%
\pgfpathlineto{\pgfqpoint{1.326926in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.341266in}{2.018047in}}%
\pgfpathlineto{\pgfqpoint{1.355606in}{2.013951in}}%
\pgfpathlineto{\pgfqpoint{1.362776in}{2.011910in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{2.009468in}}%
\pgfpathlineto{\pgfqpoint{1.377116in}{2.007507in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{2.005093in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{2.002965in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{2.000113in}}%
\pgfpathlineto{\pgfqpoint{1.405796in}{1.997968in}}%
\pgfpathlineto{\pgfqpoint{1.420136in}{1.992992in}}%
\pgfpathlineto{\pgfqpoint{1.448816in}{1.982914in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{1.463156in}{1.977511in}}%
\pgfpathlineto{\pgfqpoint{1.470326in}{1.974582in}}%
\pgfpathlineto{\pgfqpoint{1.477496in}{1.972379in}}%
\pgfpathlineto{\pgfqpoint{1.484666in}{1.969170in}}%
\pgfpathlineto{\pgfqpoint{1.491836in}{1.966603in}}%
\pgfpathlineto{\pgfqpoint{1.513346in}{1.957885in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{1.527686in}{1.952144in}}%
\pgfpathlineto{\pgfqpoint{1.534856in}{1.949597in}}%
\pgfpathlineto{\pgfqpoint{1.542026in}{1.946429in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{1.943792in}}%
\pgfpathlineto{\pgfqpoint{1.556365in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{1.938200in}}%
\pgfpathlineto{\pgfqpoint{1.570705in}{1.934553in}}%
\pgfpathlineto{\pgfqpoint{1.577875in}{1.932442in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{1.928517in}}%
\pgfpathlineto{\pgfqpoint{1.592215in}{1.926117in}}%
\pgfpathlineto{\pgfqpoint{1.606555in}{1.920310in}}%
\pgfpathlineto{\pgfqpoint{1.613725in}{1.916659in}}%
\pgfpathlineto{\pgfqpoint{1.620895in}{1.914609in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.910828in}}%
\pgfpathlineto{\pgfqpoint{1.635235in}{1.908452in}}%
\pgfpathlineto{\pgfqpoint{1.642405in}{1.905291in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.899355in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.890503in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{1.886908in}}%
\pgfpathlineto{\pgfqpoint{1.692595in}{1.884771in}}%
\pgfpathlineto{\pgfqpoint{1.699765in}{1.881401in}}%
\pgfpathlineto{\pgfqpoint{1.706935in}{1.878751in}}%
\pgfpathlineto{\pgfqpoint{1.714105in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{1.873974in}}%
\pgfpathlineto{\pgfqpoint{1.728445in}{1.869260in}}%
\pgfpathlineto{\pgfqpoint{1.735615in}{1.866423in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{1.749955in}{1.861034in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{1.854670in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{1.852315in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{1.848752in}}%
\pgfpathlineto{\pgfqpoint{1.785805in}{1.846134in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{1.837129in}}%
\pgfpathlineto{\pgfqpoint{1.814485in}{1.834313in}}%
\pgfpathlineto{\pgfqpoint{1.821655in}{1.832059in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{1.828524in}}%
\pgfpathlineto{\pgfqpoint{1.835995in}{1.825412in}}%
\pgfpathlineto{\pgfqpoint{1.843164in}{1.823368in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.857504in}{1.816756in}}%
\pgfpathlineto{\pgfqpoint{1.864674in}{1.814529in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{1.810760in}}%
\pgfpathlineto{\pgfqpoint{1.879014in}{1.808296in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{1.802395in}}%
\pgfpathlineto{\pgfqpoint{1.900524in}{1.800298in}}%
\pgfpathlineto{\pgfqpoint{1.907694in}{1.795956in}}%
\pgfpathlineto{\pgfqpoint{1.914864in}{1.793659in}}%
\pgfpathlineto{\pgfqpoint{1.922034in}{1.790628in}}%
\pgfpathlineto{\pgfqpoint{1.929204in}{1.788309in}}%
\pgfpathlineto{\pgfqpoint{1.943544in}{1.782253in}}%
\pgfpathlineto{\pgfqpoint{1.950714in}{1.780062in}}%
\pgfpathlineto{\pgfqpoint{1.957884in}{1.776027in}}%
\pgfpathlineto{\pgfqpoint{1.965054in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{1.972224in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{1.765831in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{2.000904in}{1.758623in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{2.015244in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{1.750249in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{1.748490in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{1.744829in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{1.742080in}}%
\pgfpathlineto{\pgfqpoint{2.051094in}{1.740852in}}%
\pgfpathlineto{\pgfqpoint{2.058264in}{1.734862in}}%
\pgfpathlineto{\pgfqpoint{2.065434in}{1.734162in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{1.730949in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.725487in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{1.722794in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.718469in}}%
\pgfpathlineto{\pgfqpoint{2.108454in}{1.718349in}}%
\pgfpathlineto{\pgfqpoint{2.115624in}{1.713069in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.711088in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{1.707339in}}%
\pgfpathlineto{\pgfqpoint{2.137133in}{1.706798in}}%
\pgfpathlineto{\pgfqpoint{2.144303in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{1.699834in}}%
\pgfpathlineto{\pgfqpoint{2.158643in}{1.695378in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.693714in}}%
\pgfpathlineto{\pgfqpoint{2.180153in}{1.688462in}}%
\pgfpathlineto{\pgfqpoint{2.187323in}{1.683737in}}%
\pgfpathlineto{\pgfqpoint{2.194493in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{2.201663in}{1.678284in}}%
\pgfpathlineto{\pgfqpoint{2.208833in}{1.677161in}}%
\pgfpathlineto{\pgfqpoint{2.216003in}{1.672326in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{1.671581in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.667244in}}%
\pgfpathlineto{\pgfqpoint{2.237513in}{1.665152in}}%
\pgfpathlineto{\pgfqpoint{2.244683in}{1.660902in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{1.659962in}}%
\pgfpathlineto{\pgfqpoint{2.259023in}{1.657119in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{1.653394in}}%
\pgfpathlineto{\pgfqpoint{2.273363in}{1.650484in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.649081in}}%
\pgfpathlineto{\pgfqpoint{2.287703in}{1.644472in}}%
\pgfpathlineto{\pgfqpoint{2.294873in}{1.642936in}}%
\pgfpathlineto{\pgfqpoint{2.302043in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{2.309213in}{1.637247in}}%
\pgfpathlineto{\pgfqpoint{2.323553in}{1.630677in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{2.337893in}{1.626677in}}%
\pgfpathlineto{\pgfqpoint{2.345063in}{1.621994in}}%
\pgfpathlineto{\pgfqpoint{2.352233in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{2.359403in}{1.617422in}}%
\pgfpathlineto{\pgfqpoint{2.366573in}{1.614210in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.609634in}}%
\pgfpathlineto{\pgfqpoint{2.380913in}{1.609876in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.604624in}}%
\pgfpathlineto{\pgfqpoint{2.395253in}{1.603136in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{2.409592in}{1.598102in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{1.592739in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{1.592150in}}%
\pgfpathlineto{\pgfqpoint{2.431102in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.438272in}{1.585923in}}%
\pgfpathlineto{\pgfqpoint{2.445442in}{1.581410in}}%
\pgfpathlineto{\pgfqpoint{2.452612in}{1.580056in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{2.474122in}{1.569064in}}%
\pgfpathlineto{\pgfqpoint{2.481292in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{2.488462in}{1.562992in}}%
\pgfpathlineto{\pgfqpoint{2.495632in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{1.555947in}}%
\pgfpathlineto{\pgfqpoint{2.509972in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{2.517142in}{1.552305in}}%
\pgfpathlineto{\pgfqpoint{2.524312in}{1.550205in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.546228in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{1.544967in}}%
\pgfpathlineto{\pgfqpoint{2.545822in}{1.539846in}}%
\pgfpathlineto{\pgfqpoint{2.552992in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{2.560162in}{1.533975in}}%
\pgfpathlineto{\pgfqpoint{2.567332in}{1.532460in}}%
\pgfpathlineto{\pgfqpoint{2.574502in}{1.526712in}}%
\pgfpathlineto{\pgfqpoint{2.581672in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{2.588842in}{1.522458in}}%
\pgfpathlineto{\pgfqpoint{2.596012in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{2.603182in}{1.514122in}}%
\pgfpathlineto{\pgfqpoint{2.610352in}{1.513267in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{1.508513in}}%
\pgfpathlineto{\pgfqpoint{2.624692in}{1.507514in}}%
\pgfpathlineto{\pgfqpoint{2.631862in}{1.499168in}}%
\pgfpathlineto{\pgfqpoint{2.639032in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{2.646202in}{1.495450in}}%
\pgfpathlineto{\pgfqpoint{2.653372in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{1.488678in}}%
\pgfpathlineto{\pgfqpoint{2.667712in}{1.486766in}}%
\pgfpathlineto{\pgfqpoint{2.674882in}{1.482116in}}%
\pgfpathlineto{\pgfqpoint{2.682051in}{1.480057in}}%
\pgfpathlineto{\pgfqpoint{2.689221in}{1.473761in}}%
\pgfpathlineto{\pgfqpoint{2.696391in}{1.473531in}}%
\pgfpathlineto{\pgfqpoint{2.703561in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{2.717901in}{1.460019in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{1.459026in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{1.453361in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.443583in}}%
\pgfpathlineto{\pgfqpoint{2.753751in}{1.444521in}}%
\pgfpathlineto{\pgfqpoint{2.760921in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{2.768091in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{2.775261in}{1.429745in}}%
\pgfpathlineto{\pgfqpoint{2.782431in}{1.427268in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{1.420390in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{1.419751in}}%
\pgfpathlineto{\pgfqpoint{2.803941in}{1.410921in}}%
\pgfpathlineto{\pgfqpoint{2.811111in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{2.818281in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{2.825451in}{1.401091in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{1.390370in}}%
\pgfpathlineto{\pgfqpoint{2.839791in}{1.391210in}}%
\pgfpathlineto{\pgfqpoint{2.846961in}{1.380315in}}%
\pgfpathlineto{\pgfqpoint{2.854131in}{1.381403in}}%
\pgfpathlineto{\pgfqpoint{2.861301in}{1.370049in}}%
\pgfpathlineto{\pgfqpoint{2.868471in}{1.369033in}}%
\pgfpathlineto{\pgfqpoint{2.875641in}{1.360995in}}%
\pgfpathlineto{\pgfqpoint{2.882811in}{1.359202in}}%
\pgfpathlineto{\pgfqpoint{2.889981in}{1.346546in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.344315in}}%
\pgfpathlineto{\pgfqpoint{2.904321in}{1.333418in}}%
\pgfpathlineto{\pgfqpoint{2.911491in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{1.324235in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{2.933001in}{1.299805in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{1.306880in}}%
\pgfpathlineto{\pgfqpoint{2.947341in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{2.954511in}{1.278082in}}%
\pgfpathlineto{\pgfqpoint{2.961681in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{2.968850in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{2.976020in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{2.983190in}{1.260845in}}%
\pgfpathlineto{\pgfqpoint{2.990360in}{1.269491in}}%
\pgfpathlineto{\pgfqpoint{2.997530in}{1.263030in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{1.256248in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{1.256795in}}%
\pgfpathlineto{\pgfqpoint{3.019040in}{1.246412in}}%
\pgfpathlineto{\pgfqpoint{3.026210in}{1.246834in}}%
\pgfpathlineto{\pgfqpoint{3.033380in}{1.246624in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{1.236745in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.231400in}}%
\pgfpathlineto{\pgfqpoint{3.054890in}{1.225448in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{1.225881in}}%
\pgfpathlineto{\pgfqpoint{3.069230in}{1.215144in}}%
\pgfpathlineto{\pgfqpoint{3.076400in}{1.212564in}}%
\pgfpathlineto{\pgfqpoint{3.083570in}{1.210426in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{3.097910in}{1.189084in}}%
\pgfpathlineto{\pgfqpoint{3.105080in}{1.179474in}}%
\pgfpathlineto{\pgfqpoint{3.112250in}{1.169265in}}%
\pgfpathlineto{\pgfqpoint{3.119420in}{1.145929in}}%
\pgfpathlineto{\pgfqpoint{3.126590in}{1.150056in}}%
\pgfpathlineto{\pgfqpoint{3.133760in}{1.116046in}}%
\pgfpathlineto{\pgfqpoint{3.140930in}{1.094475in}}%
\pgfpathlineto{\pgfqpoint{3.148100in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{3.155270in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{3.162440in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{3.169610in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{3.176780in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{3.198290in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{3.212630in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{3.219800in}{0.881044in}}%
\pgfpathlineto{\pgfqpoint{3.226970in}{0.946147in}}%
\pgfpathlineto{\pgfqpoint{3.234140in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{3.241310in}{0.971020in}}%
\pgfpathlineto{\pgfqpoint{3.248479in}{0.914117in}}%
\pgfpathlineto{\pgfqpoint{3.255649in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{3.262819in}{0.886887in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.291499in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{3.305839in}{0.855323in}}%
\pgfpathlineto{\pgfqpoint{3.313009in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{3.320179in}{0.804139in}}%
\pgfpathlineto{\pgfqpoint{3.327349in}{0.834494in}}%
\pgfpathlineto{\pgfqpoint{3.334519in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{3.348859in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.356029in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{0.834494in}}%
\pgfpathlineto{\pgfqpoint{3.370369in}{0.861724in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.384709in}{0.855323in}}%
\pgfpathlineto{\pgfqpoint{3.391879in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{3.406219in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{3.413389in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{3.420559in}{0.817178in}}%
\pgfpathlineto{\pgfqpoint{3.427729in}{0.757589in}}%
\pgfpathlineto{\pgfqpoint{3.427735in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.442063in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.442069in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{0.774467in}}%
\pgfpathlineto{\pgfqpoint{3.454568in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.458216in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.463579in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{3.470749in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{0.774467in}}%
\pgfpathlineto{\pgfqpoint{3.485089in}{0.741393in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{3.499429in}{0.741393in}}%
\pgfpathlineto{\pgfqpoint{3.511308in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.514788in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.520939in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.528108in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{3.535278in}{0.734992in}}%
\pgfpathlineto{\pgfqpoint{3.542448in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{0.654136in}}%
\pgfpathlineto{\pgfqpoint{3.556788in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{0.681366in}}%
\pgfpathlineto{\pgfqpoint{3.571128in}{0.694843in}}%
\pgfpathlineto{\pgfqpoint{3.578298in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{3.585468in}{0.706062in}}%
\pgfpathlineto{\pgfqpoint{3.589219in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.596759in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.599808in}{0.681366in}}%
\pgfpathlineto{\pgfqpoint{3.604073in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{4.231435in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{4.237936in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{4.245106in}{1.085642in}}%
\pgfpathlineto{\pgfqpoint{4.252276in}{0.988583in}}%
\pgfpathlineto{\pgfqpoint{4.259446in}{0.783877in}}%
\pgfpathlineto{\pgfqpoint{4.266616in}{1.022332in}}%
\pgfpathlineto{\pgfqpoint{4.273786in}{1.213251in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{1.213251in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{1.213251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{3.935599in}{2.783456in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140507in}{2.257078in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{2.229772in}}%
\pgfpathlineto{\pgfqpoint{1.154847in}{2.205755in}}%
\pgfpathlineto{\pgfqpoint{1.162017in}{2.183579in}}%
\pgfpathlineto{\pgfqpoint{1.169187in}{2.160087in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{2.142639in}}%
\pgfpathlineto{\pgfqpoint{1.183527in}{2.128598in}}%
\pgfpathlineto{\pgfqpoint{1.190697in}{2.112905in}}%
\pgfpathlineto{\pgfqpoint{1.197867in}{2.095464in}}%
\pgfpathlineto{\pgfqpoint{1.205037in}{2.075601in}}%
\pgfpathlineto{\pgfqpoint{1.212207in}{2.048879in}}%
\pgfpathlineto{\pgfqpoint{1.219377in}{2.010110in}}%
\pgfpathlineto{\pgfqpoint{1.226547in}{1.932585in}}%
\pgfpathlineto{\pgfqpoint{1.233717in}{1.619446in}}%
\pgfpathlineto{\pgfqpoint{1.240887in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.248057in}{1.660761in}}%
\pgfpathlineto{\pgfqpoint{1.255227in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{1.262397in}{1.600126in}}%
\pgfpathlineto{\pgfqpoint{1.269567in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{1.587882in}}%
\pgfpathlineto{\pgfqpoint{1.283906in}{1.418260in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{1.655082in}}%
\pgfpathlineto{\pgfqpoint{1.298246in}{1.617746in}}%
\pgfpathlineto{\pgfqpoint{1.305416in}{1.543966in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{1.590516in}}%
\pgfpathlineto{\pgfqpoint{1.326926in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.334096in}{1.543966in}}%
\pgfpathlineto{\pgfqpoint{1.341266in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{1.348436in}{1.595493in}}%
\pgfpathlineto{\pgfqpoint{1.355606in}{1.621105in}}%
\pgfpathlineto{\pgfqpoint{1.362776in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{1.526346in}}%
\pgfpathlineto{\pgfqpoint{1.377116in}{1.595493in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{1.635100in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{1.629558in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.620280in}}%
\pgfpathlineto{\pgfqpoint{1.405796in}{1.551299in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{1.529622in}}%
\pgfpathlineto{\pgfqpoint{1.420136in}{1.569451in}}%
\pgfpathlineto{\pgfqpoint{1.427306in}{1.616879in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.602328in}}%
\pgfpathlineto{\pgfqpoint{1.441646in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{1.448816in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{1.463156in}{1.538590in}}%
\pgfpathlineto{\pgfqpoint{1.470326in}{1.455842in}}%
\pgfpathlineto{\pgfqpoint{1.477496in}{1.567660in}}%
\pgfpathlineto{\pgfqpoint{1.484666in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{1.491836in}{1.543966in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{1.507026in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.595493in}}%
\pgfpathlineto{\pgfqpoint{1.513346in}{1.585140in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{1.561982in}}%
\pgfpathlineto{\pgfqpoint{1.527686in}{1.433245in}}%
\pgfpathlineto{\pgfqpoint{1.534856in}{1.555778in}}%
\pgfpathlineto{\pgfqpoint{1.542026in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{1.546500in}}%
\pgfpathlineto{\pgfqpoint{1.556365in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{1.479796in}}%
\pgfpathlineto{\pgfqpoint{1.570705in}{1.623518in}}%
\pgfpathlineto{\pgfqpoint{1.577875in}{1.586525in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{1.535732in}}%
\pgfpathlineto{\pgfqpoint{1.592215in}{1.507026in}}%
\pgfpathlineto{\pgfqpoint{1.599385in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{1.606555in}{1.515431in}}%
\pgfpathlineto{\pgfqpoint{1.613725in}{1.552447in}}%
\pgfpathlineto{\pgfqpoint{1.620895in}{1.511360in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.492040in}}%
\pgfpathlineto{\pgfqpoint{1.635235in}{1.529622in}}%
\pgfpathlineto{\pgfqpoint{1.642405in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{1.455842in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.472720in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.557910in}}%
\pgfpathlineto{\pgfqpoint{1.671085in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.537176in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{1.502392in}}%
\pgfpathlineto{\pgfqpoint{1.692595in}{1.564881in}}%
\pgfpathlineto{\pgfqpoint{1.699765in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{1.706935in}{1.464810in}}%
\pgfpathlineto{\pgfqpoint{1.714105in}{1.497415in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{1.728445in}{1.513427in}}%
\pgfpathlineto{\pgfqpoint{1.735615in}{1.476351in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{1.749955in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{1.757125in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{1.541332in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{1.785805in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{1.541332in}}%
\pgfpathlineto{\pgfqpoint{1.814485in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{1.821655in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{1.481454in}}%
\pgfpathlineto{\pgfqpoint{1.835995in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{1.843164in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.429801in}}%
\pgfpathlineto{\pgfqpoint{1.857504in}{1.472720in}}%
\pgfpathlineto{\pgfqpoint{1.864674in}{1.466876in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.879014in}{1.509228in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{1.900524in}{1.371709in}}%
\pgfpathlineto{\pgfqpoint{1.907694in}{1.503581in}}%
\pgfpathlineto{\pgfqpoint{1.914864in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{1.922034in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{1.929204in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.929242in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.943507in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.943544in}{1.418260in}}%
\pgfpathlineto{\pgfqpoint{1.950714in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{1.957884in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{1.965054in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{1.972224in}{1.448231in}}%
\pgfpathlineto{\pgfqpoint{1.979394in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{1.431545in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{2.000904in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{1.316192in}}%
\pgfpathlineto{\pgfqpoint{2.015244in}{1.420326in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{1.379619in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{1.464810in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{1.433245in}}%
\pgfpathlineto{\pgfqpoint{2.051094in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.058264in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{2.065434in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{1.476351in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{1.411649in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{2.108454in}{1.448231in}}%
\pgfpathlineto{\pgfqpoint{2.115624in}{1.386695in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{2.137133in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{2.144303in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{1.299996in}}%
\pgfpathlineto{\pgfqpoint{2.158643in}{1.421336in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{2.172983in}{1.389972in}}%
\pgfpathlineto{\pgfqpoint{2.180153in}{1.336700in}}%
\pgfpathlineto{\pgfqpoint{2.187323in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{2.194493in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{2.201663in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{2.208833in}{1.408082in}}%
\pgfpathlineto{\pgfqpoint{2.216003in}{1.381459in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{1.320825in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.412797in}}%
\pgfpathlineto{\pgfqpoint{2.237513in}{1.333069in}}%
\pgfpathlineto{\pgfqpoint{2.244683in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{2.259023in}{1.416127in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{1.379619in}}%
\pgfpathlineto{\pgfqpoint{2.273363in}{1.349531in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{2.287703in}{1.371709in}}%
\pgfpathlineto{\pgfqpoint{2.294873in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{2.302043in}{1.349531in}}%
\pgfpathlineto{\pgfqpoint{2.309213in}{1.320825in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{1.380546in}}%
\pgfpathlineto{\pgfqpoint{2.323553in}{1.348055in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.365098in}}%
\pgfpathlineto{\pgfqpoint{2.337893in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{2.345063in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.352233in}{1.316192in}}%
\pgfpathlineto{\pgfqpoint{2.359403in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{2.366573in}{1.384128in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.290150in}}%
\pgfpathlineto{\pgfqpoint{2.380913in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{2.395253in}{1.286519in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.200494in}}%
\pgfpathlineto{\pgfqpoint{2.409592in}{1.320825in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{1.247045in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{1.223091in}}%
\pgfpathlineto{\pgfqpoint{2.431102in}{1.223091in}}%
\pgfpathlineto{\pgfqpoint{2.438272in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{2.445442in}{1.341803in}}%
\pgfpathlineto{\pgfqpoint{2.452612in}{1.269641in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{1.239969in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{1.239969in}}%
\pgfpathlineto{\pgfqpoint{2.474122in}{1.212739in}}%
\pgfpathlineto{\pgfqpoint{2.481292in}{1.206895in}}%
\pgfpathlineto{\pgfqpoint{2.488462in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{2.495632in}{1.280676in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{1.269641in}}%
\pgfpathlineto{\pgfqpoint{2.509972in}{1.212739in}}%
\pgfpathlineto{\pgfqpoint{2.517142in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{2.524312in}{1.316192in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.193419in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{2.545822in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{2.552992in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{2.560162in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{2.567332in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{2.574502in}{1.218114in}}%
\pgfpathlineto{\pgfqpoint{2.581672in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{2.588842in}{1.119638in}}%
\pgfpathlineto{\pgfqpoint{2.596012in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{2.603182in}{1.212739in}}%
\pgfpathlineto{\pgfqpoint{2.610352in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{2.624692in}{1.107394in}}%
\pgfpathlineto{\pgfqpoint{2.631862in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{2.639032in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{2.646202in}{1.200494in}}%
\pgfpathlineto{\pgfqpoint{2.653372in}{1.171564in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{1.153944in}}%
\pgfpathlineto{\pgfqpoint{2.667712in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.674882in}{1.073088in}}%
\pgfpathlineto{\pgfqpoint{2.682051in}{1.138958in}}%
\pgfpathlineto{\pgfqpoint{2.689221in}{1.193419in}}%
\pgfpathlineto{\pgfqpoint{2.696391in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{2.703561in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{1.153944in}}%
\pgfpathlineto{\pgfqpoint{2.717901in}{1.083441in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{1.189580in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{1.189580in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.083441in}}%
\pgfpathlineto{\pgfqpoint{2.753751in}{1.143030in}}%
\pgfpathlineto{\pgfqpoint{2.760921in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{2.768091in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{2.775261in}{1.163330in}}%
\pgfpathlineto{\pgfqpoint{2.782431in}{1.200494in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{1.146868in}}%
\pgfpathlineto{\pgfqpoint{2.803941in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{2.811111in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{2.818281in}{1.113795in}}%
\pgfpathlineto{\pgfqpoint{2.825451in}{1.083441in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{1.107394in}}%
\pgfpathlineto{\pgfqpoint{2.839791in}{1.153944in}}%
\pgfpathlineto{\pgfqpoint{2.846961in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{2.854131in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{2.861301in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.868471in}{1.116780in}}%
\pgfpathlineto{\pgfqpoint{2.875641in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{2.882811in}{1.122380in}}%
\pgfpathlineto{\pgfqpoint{2.889981in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.116780in}}%
\pgfpathlineto{\pgfqpoint{2.904321in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.911491in}{1.088074in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{0.906207in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.933001in}{1.014294in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{1.088074in}}%
\pgfpathlineto{\pgfqpoint{2.947341in}{0.906207in}}%
\pgfpathlineto{\pgfqpoint{2.954511in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{2.961681in}{1.096480in}}%
\pgfpathlineto{\pgfqpoint{2.968850in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{2.976020in}{1.049929in}}%
\pgfpathlineto{\pgfqpoint{2.983190in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.990360in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{2.997530in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{1.073088in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{1.049929in}}%
\pgfpathlineto{\pgfqpoint{3.019040in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{3.026210in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.033380in}{1.088074in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.077160in}}%
\pgfpathlineto{\pgfqpoint{3.054890in}{0.886887in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{3.069230in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{3.076400in}{0.886887in}}%
\pgfpathlineto{\pgfqpoint{3.083570in}{1.047925in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{1.060844in}}%
\pgfpathlineto{\pgfqpoint{3.097910in}{1.010849in}}%
\pgfpathlineto{\pgfqpoint{3.105080in}{0.990340in}}%
\pgfpathlineto{\pgfqpoint{3.112250in}{0.967743in}}%
\pgfpathlineto{\pgfqpoint{3.119420in}{1.036890in}}%
\pgfpathlineto{\pgfqpoint{3.126590in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{3.133760in}{0.948423in}}%
\pgfpathlineto{\pgfqpoint{3.140930in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{3.148100in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{3.155270in}{0.948423in}}%
\pgfpathlineto{\pgfqpoint{3.162440in}{1.014294in}}%
\pgfpathlineto{\pgfqpoint{3.169610in}{0.964299in}}%
\pgfpathlineto{\pgfqpoint{3.176780in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.183950in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{3.198290in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{0.971020in}}%
\pgfpathlineto{\pgfqpoint{3.212630in}{0.982729in}}%
\pgfpathlineto{\pgfqpoint{3.219800in}{0.966043in}}%
\pgfpathlineto{\pgfqpoint{3.226970in}{0.997176in}}%
\pgfpathlineto{\pgfqpoint{3.234140in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{3.241310in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{3.248479in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{3.255649in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{3.262819in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{3.284339in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.298658in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{3.305839in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{3.313009in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{3.320179in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{3.327349in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{3.334519in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{3.348859in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{3.356029in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{3.370369in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{3.384709in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{3.391879in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{3.406219in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{3.413389in}{0.700686in}}%
\pgfpathlineto{\pgfqpoint{3.413392in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.427720in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.427729in}{0.808773in}}%
\pgfpathlineto{\pgfqpoint{3.434899in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{3.442069in}{0.804139in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{0.770628in}}%
\pgfpathlineto{\pgfqpoint{3.456409in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{3.463579in}{0.711039in}}%
\pgfpathlineto{\pgfqpoint{3.470749in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{0.654136in}}%
\pgfpathlineto{\pgfqpoint{3.485089in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{3.497007in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.505236in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.506599in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{3.513769in}{0.654136in}}%
\pgfpathlineto{\pgfqpoint{3.520939in}{0.711039in}}%
\pgfpathlineto{\pgfqpoint{3.528108in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{3.531440in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.539526in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.542448in}{0.664489in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{3.552950in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.562048in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{0.648293in}}%
\pgfpathlineto{\pgfqpoint{3.578298in}{0.648293in}}%
\pgfpathlineto{\pgfqpoint{3.581486in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.596307in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.599808in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{3.600584in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{4.226513in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{4.230766in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{4.237936in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{4.245106in}{1.088493in}}%
\pgfpathlineto{\pgfqpoint{4.252276in}{0.959268in}}%
\pgfpathlineto{\pgfqpoint{4.259446in}{0.688899in}}%
\pgfpathlineto{\pgfqpoint{4.261525in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{4.261525in}{0.630194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{3.415650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897215in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{3.415650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{3.415650in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{3.415650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254766in}{2.585095in}}%
\pgfpathlineto{\pgfqpoint{4.780548in}{2.585095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813882in}{2.585095in}}{\pgfqpoint{4.813882in}{2.618428in}}%
\pgfpathlineto{\pgfqpoint{4.813882in}{3.298983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813882in}{3.332316in}}{\pgfqpoint{4.780548in}{3.332316in}}%
\pgfpathlineto{\pgfqpoint{3.254766in}{3.332316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221433in}{3.332316in}}{\pgfqpoint{3.221433in}{3.298983in}}%
\pgfpathlineto{\pgfqpoint{3.221433in}{2.618428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221433in}{2.585095in}}{\pgfqpoint{3.254766in}{2.585095in}}%
\pgfpathlineto{\pgfqpoint{3.254766in}{2.585095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288099in}{3.207316in}}%
\pgfpathlineto{\pgfqpoint{3.454766in}{3.207316in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{3.207316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754766in,y=3.148983in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2,~ \projnodes = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288099in}{2.974909in}}%
\pgfpathlineto{\pgfqpoint{3.454766in}{2.974909in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{2.974909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754766in,y=2.916576in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3,~ \projnodes = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288099in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{3.454766in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{2.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754766in,y=2.684169in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4,~ \projnodes = 8$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/doubly_nonlinear_parabolic_p1.5_q1.5_nx50_hamiltonian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.973765in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.973765in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.973765in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814327in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.896545in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.896545in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.814327in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.814327in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999882in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999882in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927659in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927659in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855436in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855436in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783213in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783213in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710990in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710990in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855436in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814327in}{0.761276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=0.677943in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814327in}{1.466295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=1.382961in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814327in}{2.171313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=2.087980in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814327in}{2.876332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=2.792999in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266068in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}energy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.814327in}{0.632194in}}{\pgfqpoint{4.082218in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999882in}{3.342541in}}%
\pgfpathlineto{\pgfqpoint{1.007305in}{3.275239in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{3.210686in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{3.148511in}}%
\pgfpathlineto{\pgfqpoint{1.029571in}{3.088490in}}%
\pgfpathlineto{\pgfqpoint{1.036993in}{3.030453in}}%
\pgfpathlineto{\pgfqpoint{1.044416in}{2.974265in}}%
\pgfpathlineto{\pgfqpoint{1.059260in}{2.866975in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{2.765832in}}%
\pgfpathlineto{\pgfqpoint{1.088949in}{2.670198in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{2.579551in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{2.493455in}}%
\pgfpathlineto{\pgfqpoint{1.133482in}{2.411547in}}%
\pgfpathlineto{\pgfqpoint{1.148327in}{2.333522in}}%
\pgfpathlineto{\pgfqpoint{1.163171in}{2.259119in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{2.188113in}}%
\pgfpathlineto{\pgfqpoint{1.192860in}{2.120312in}}%
\pgfpathlineto{\pgfqpoint{1.207704in}{2.055542in}}%
\pgfpathlineto{\pgfqpoint{1.222549in}{1.993651in}}%
\pgfpathlineto{\pgfqpoint{1.237393in}{1.934501in}}%
\pgfpathlineto{\pgfqpoint{1.252238in}{1.877965in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{1.823928in}}%
\pgfpathlineto{\pgfqpoint{1.281926in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{1.296771in}{1.722921in}}%
\pgfpathlineto{\pgfqpoint{1.311615in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{1.326460in}{1.630689in}}%
\pgfpathlineto{\pgfqpoint{1.341304in}{1.587639in}}%
\pgfpathlineto{\pgfqpoint{1.356149in}{1.546523in}}%
\pgfpathlineto{\pgfqpoint{1.370993in}{1.507260in}}%
\pgfpathlineto{\pgfqpoint{1.385837in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{1.400682in}{1.433996in}}%
\pgfpathlineto{\pgfqpoint{1.415526in}{1.399853in}}%
\pgfpathlineto{\pgfqpoint{1.430371in}{1.367278in}}%
\pgfpathlineto{\pgfqpoint{1.445215in}{1.336207in}}%
\pgfpathlineto{\pgfqpoint{1.460060in}{1.306578in}}%
\pgfpathlineto{\pgfqpoint{1.474904in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{1.489748in}{1.251407in}}%
\pgfpathlineto{\pgfqpoint{1.504593in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{1.519437in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{1.534282in}{1.178035in}}%
\pgfpathlineto{\pgfqpoint{1.549126in}{1.155873in}}%
\pgfpathlineto{\pgfqpoint{1.563971in}{1.134777in}}%
\pgfpathlineto{\pgfqpoint{1.578815in}{1.114702in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{1.095603in}}%
\pgfpathlineto{\pgfqpoint{1.608504in}{1.077439in}}%
\pgfpathlineto{\pgfqpoint{1.623348in}{1.060167in}}%
\pgfpathlineto{\pgfqpoint{1.638193in}{1.043749in}}%
\pgfpathlineto{\pgfqpoint{1.653037in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{1.667882in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.682726in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{1.697570in}{0.985883in}}%
\pgfpathlineto{\pgfqpoint{1.712415in}{0.973198in}}%
\pgfpathlineto{\pgfqpoint{1.727259in}{0.961160in}}%
\pgfpathlineto{\pgfqpoint{1.742104in}{0.949742in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{1.771793in}{0.928649in}}%
\pgfpathlineto{\pgfqpoint{1.786637in}{0.918921in}}%
\pgfpathlineto{\pgfqpoint{1.801482in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{1.816326in}{0.900977in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{0.892714in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{1.860859in}{0.877493in}}%
\pgfpathlineto{\pgfqpoint{1.875704in}{0.870494in}}%
\pgfpathlineto{\pgfqpoint{1.890548in}{0.863877in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{0.857623in}}%
\pgfpathlineto{\pgfqpoint{1.920237in}{0.851715in}}%
\pgfpathlineto{\pgfqpoint{1.935081in}{0.846134in}}%
\pgfpathlineto{\pgfqpoint{1.957348in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{1.979615in}{0.831202in}}%
\pgfpathlineto{\pgfqpoint{2.001881in}{0.824662in}}%
\pgfpathlineto{\pgfqpoint{2.024148in}{0.818677in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{2.068681in}{0.808209in}}%
\pgfpathlineto{\pgfqpoint{2.090948in}{0.803649in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{0.799492in}}%
\pgfpathlineto{\pgfqpoint{2.135481in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{2.165170in}{0.791182in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{0.787201in}}%
\pgfpathlineto{\pgfqpoint{2.224548in}{0.783704in}}%
\pgfpathlineto{\pgfqpoint{2.254237in}{0.780637in}}%
\pgfpathlineto{\pgfqpoint{2.283925in}{0.777952in}}%
\pgfpathlineto{\pgfqpoint{2.321037in}{0.775070in}}%
\pgfpathlineto{\pgfqpoint{2.358148in}{0.772644in}}%
\pgfpathlineto{\pgfqpoint{2.402681in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{2.447214in}{0.768310in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{0.766534in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.625347in}{0.763774in}}%
\pgfpathlineto{\pgfqpoint{2.706992in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{2.803480in}{0.762063in}}%
\pgfpathlineto{\pgfqpoint{2.937080in}{0.761576in}}%
\pgfpathlineto{\pgfqpoint{3.144902in}{0.761330in}}%
\pgfpathlineto{\pgfqpoint{3.723835in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{4.710990in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{4.710990in}{0.761276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.814327in}{0.632194in}}{\pgfqpoint{4.082218in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999882in}{3.342918in}}%
\pgfpathlineto{\pgfqpoint{1.007305in}{3.168795in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{3.008731in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{2.860815in}}%
\pgfpathlineto{\pgfqpoint{1.029571in}{2.723695in}}%
\pgfpathlineto{\pgfqpoint{1.036993in}{2.596319in}}%
\pgfpathlineto{\pgfqpoint{1.044416in}{2.477814in}}%
\pgfpathlineto{\pgfqpoint{1.051838in}{2.367429in}}%
\pgfpathlineto{\pgfqpoint{1.059260in}{2.264500in}}%
\pgfpathlineto{\pgfqpoint{1.066682in}{2.168433in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{2.078693in}}%
\pgfpathlineto{\pgfqpoint{1.081527in}{1.994792in}}%
\pgfpathlineto{\pgfqpoint{1.088949in}{1.916290in}}%
\pgfpathlineto{\pgfqpoint{1.096371in}{1.842781in}}%
\pgfpathlineto{\pgfqpoint{1.103793in}{1.773894in}}%
\pgfpathlineto{\pgfqpoint{1.111216in}{1.709282in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{1.133482in}{1.538187in}}%
\pgfpathlineto{\pgfqpoint{1.140904in}{1.487931in}}%
\pgfpathlineto{\pgfqpoint{1.148327in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{1.155749in}{1.396354in}}%
\pgfpathlineto{\pgfqpoint{1.163171in}{1.354680in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{1.315534in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{1.278769in}}%
\pgfpathlineto{\pgfqpoint{1.185438in}{1.244246in}}%
\pgfpathlineto{\pgfqpoint{1.192860in}{1.211837in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{1.207704in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{1.215127in}{1.126113in}}%
\pgfpathlineto{\pgfqpoint{1.222549in}{1.101014in}}%
\pgfpathlineto{\pgfqpoint{1.229971in}{1.077489in}}%
\pgfpathlineto{\pgfqpoint{1.237393in}{1.055447in}}%
\pgfpathlineto{\pgfqpoint{1.244815in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{1.252238in}{1.015477in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{0.980476in}}%
\pgfpathlineto{\pgfqpoint{1.274504in}{0.964660in}}%
\pgfpathlineto{\pgfqpoint{1.281926in}{0.949881in}}%
\pgfpathlineto{\pgfqpoint{1.289349in}{0.936077in}}%
\pgfpathlineto{\pgfqpoint{1.296771in}{0.923189in}}%
\pgfpathlineto{\pgfqpoint{1.304193in}{0.911163in}}%
\pgfpathlineto{\pgfqpoint{1.311615in}{0.899948in}}%
\pgfpathlineto{\pgfqpoint{1.319038in}{0.889494in}}%
\pgfpathlineto{\pgfqpoint{1.326460in}{0.879755in}}%
\pgfpathlineto{\pgfqpoint{1.333882in}{0.870687in}}%
\pgfpathlineto{\pgfqpoint{1.341304in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{1.348726in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{1.356149in}{0.847105in}}%
\pgfpathlineto{\pgfqpoint{1.363571in}{0.840329in}}%
\pgfpathlineto{\pgfqpoint{1.370993in}{0.834038in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.385837in}{0.822789in}}%
\pgfpathlineto{\pgfqpoint{1.393260in}{0.817774in}}%
\pgfpathlineto{\pgfqpoint{1.400682in}{0.813130in}}%
\pgfpathlineto{\pgfqpoint{1.408104in}{0.808833in}}%
\pgfpathlineto{\pgfqpoint{1.415526in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{1.422949in}{0.801186in}}%
\pgfpathlineto{\pgfqpoint{1.430371in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{0.794664in}}%
\pgfpathlineto{\pgfqpoint{1.452637in}{0.789118in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{0.784415in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{1.497171in}{0.777089in}}%
\pgfpathlineto{\pgfqpoint{1.512015in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{0.771921in}}%
\pgfpathlineto{\pgfqpoint{1.541704in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{1.563971in}{0.767619in}}%
\pgfpathlineto{\pgfqpoint{1.586237in}{0.765864in}}%
\pgfpathlineto{\pgfqpoint{1.608504in}{0.764558in}}%
\pgfpathlineto{\pgfqpoint{1.638193in}{0.763338in}}%
\pgfpathlineto{\pgfqpoint{1.675304in}{0.762393in}}%
\pgfpathlineto{\pgfqpoint{1.719837in}{0.761784in}}%
\pgfpathlineto{\pgfqpoint{1.786637in}{0.761413in}}%
\pgfpathlineto{\pgfqpoint{1.912815in}{0.761282in}}%
\pgfpathlineto{\pgfqpoint{3.315613in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{4.710990in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{4.710990in}{0.761276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814327in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.814327in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896545in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.896545in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814327in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.896545in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814327in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.896545in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029208in}{2.870181in}}%
\pgfpathlineto{\pgfqpoint{4.779878in}{2.870181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813212in}{2.870181in}}{\pgfqpoint{4.813212in}{2.903515in}}%
\pgfpathlineto{\pgfqpoint{4.813212in}{3.355333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813212in}{3.388666in}}{\pgfqpoint{4.779878in}{3.388666in}}%
\pgfpathlineto{\pgfqpoint{4.029208in}{3.388666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.995875in}{3.388666in}}{\pgfqpoint{3.995875in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{3.995875in}{2.903515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.995875in}{2.870181in}}{\pgfqpoint{4.029208in}{2.870181in}}%
\pgfpathlineto{\pgfqpoint{4.029208in}{2.870181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062542in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{4.229208in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{4.395875in}{3.263666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529208in,y=3.205333in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{H}^h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062542in}{3.027588in}}%
\pgfpathlineto{\pgfqpoint{4.229208in}{3.027588in}}%
\pgfpathlineto{\pgfqpoint{4.395875in}{3.027588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529208in,y=2.969255in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\mathcal{H}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/doubly_nonlinear_parabolic_p1.5_q3_nx25_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.824729in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{2.021710in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.218396in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.414494in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.609429in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.802078in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.990319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.166800in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{1.691689in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.953154in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.213066in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.469932in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.720920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{0.723042in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{1.379153in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.705983in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.030874in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.351956in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.665691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086214in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086214in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144237in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144237in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992044in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705740in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068140in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325267in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524710in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687667in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825445in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944794in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050067in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763763in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126163in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383290in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582733in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745690in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883468in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951973in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.249067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=1.165734in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.904407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=1.821074in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{2.559747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=2.476413in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{3.215087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=3.131753in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266068in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.303894in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{2.324735in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.335919in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.316676in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.554898in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.802078in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{3.070182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.303894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{2.324735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{2.335919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{2.316676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{2.554898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{2.802078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{3.070182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.225372in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{2.183099in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.188061in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.216531in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.469932in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.784031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.225372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{2.183099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{2.188061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{2.203719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{2.216531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{2.469932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.784031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{2.370330in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.290425in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.365154in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.378084in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.351956in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.491513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.374756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{2.370330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{2.290425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{2.365154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{2.378084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{2.351956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.491513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923611in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{4.848530in}{0.715527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881863in}{0.715527in}}{\pgfqpoint{4.881863in}{0.748861in}}%
\pgfpathlineto{\pgfqpoint{4.881863in}{2.126637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881863in}{2.159970in}}{\pgfqpoint{4.848530in}{2.159970in}}%
\pgfpathlineto{\pgfqpoint{3.923611in}{2.159970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.890278in}{2.159970in}}{\pgfqpoint{3.890278in}{2.126637in}}%
\pgfpathlineto{\pgfqpoint{3.890278in}{0.748861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.890278in}{0.715527in}}{\pgfqpoint{3.923611in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{3.923611in}{0.715527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{2.034970in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{2.034970in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.034970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123611in}{2.034970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.976637in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{1.802563in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{1.802563in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.802563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.744229in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{1.570156in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{1.570156in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.570156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123611in}{1.570156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.511822in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.337749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.279415in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{1.105342in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{1.105342in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.105342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123611in}{1.105342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.047008in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{0.872934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=0.814601in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{5}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/doubly_nonlinear_parabolic_p1.5_q3_nx25_varying_degree_no_projection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.702701in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.899682in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.096368in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.292466in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.487401in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.680050in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.868290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{0.943292in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.205933in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{1.468181in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.729645in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.989558in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.246423in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.497411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.621704in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{0.693170in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{1.020980in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{1.347811in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.672701in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{1.993783in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.307518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086214in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086214in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144237in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144237in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992044in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705740in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068140in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325267in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524710in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687667in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825445in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944794in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050067in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763763in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126163in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383290in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582733in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745690in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883468in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951973in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.249067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=1.165734in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.904407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=1.821074in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{2.559747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=2.476413in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{3.215087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=3.131753in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266068in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.043298in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{1.986402in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.092658in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.289006in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.485302in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.680050in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.871011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.043298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{1.986402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{2.092658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{2.289006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{2.485302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{2.680050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.871011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.178646in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{2.134639in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.101113in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.068166in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{2.079262in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.246423in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.501433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.178646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{2.134639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{2.101113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{2.068166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{2.079262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{2.246423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.501433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.265170in}}%
\pgfpathlineto{\pgfqpoint{1.740366in}{2.199158in}}%
\pgfpathlineto{\pgfqpoint{2.358037in}{2.131303in}}%
\pgfpathlineto{\pgfqpoint{2.973862in}{2.063832in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.994345in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{1.993783in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.109336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.265170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740366in}{2.199158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358037in}{2.131303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973862in}{2.063832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586033in}{1.994345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191026in}{1.993783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.109336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923611in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{4.848530in}{0.715527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881863in}{0.715527in}}{\pgfqpoint{4.881863in}{0.748861in}}%
\pgfpathlineto{\pgfqpoint{4.881863in}{2.126637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881863in}{2.159970in}}{\pgfqpoint{4.848530in}{2.159970in}}%
\pgfpathlineto{\pgfqpoint{3.923611in}{2.159970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.890278in}{2.159970in}}{\pgfqpoint{3.890278in}{2.126637in}}%
\pgfpathlineto{\pgfqpoint{3.890278in}{0.748861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.890278in}{0.715527in}}{\pgfqpoint{3.923611in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{3.923611in}{0.715527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{2.034970in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{2.034970in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{2.034970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123611in}{2.034970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.976637in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{1.802563in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{1.802563in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.802563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.744229in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{1.570156in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{1.570156in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.570156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123611in}{1.570156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.511822in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.337749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.279415in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{1.105342in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{1.105342in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{1.105342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123611in}{1.105342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=1.047008in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.956944in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{4.123611in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{4.290278in}{0.872934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423611in,y=0.814601in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{5}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/doubly_nonlinear_parabolic_p1.5_q3_nx50_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.981099in}{3.425650in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981099in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981099in}{3.425650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.425650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{3.415650in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{3.415650in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133337in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133337in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029584in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029584in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925831in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925831in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822077in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822077in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718324in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718324in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929416in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{1.223510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344490in, y=1.140176in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{1.842055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344490in, y=1.758722in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{2.460601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426087in, y=2.377268in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{3.079147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426087in, y=2.995813in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288935in,y=2.023922in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorenergy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{3.935599in}{2.783456in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140507in}{2.209079in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{2.198259in}}%
\pgfpathlineto{\pgfqpoint{1.154847in}{2.188575in}}%
\pgfpathlineto{\pgfqpoint{1.162017in}{2.179634in}}%
\pgfpathlineto{\pgfqpoint{1.169187in}{2.171181in}}%
\pgfpathlineto{\pgfqpoint{1.183527in}{2.155420in}}%
\pgfpathlineto{\pgfqpoint{1.197867in}{2.140696in}}%
\pgfpathlineto{\pgfqpoint{1.212207in}{2.126614in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{2.064690in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{2.049772in}}%
\pgfpathlineto{\pgfqpoint{1.298246in}{2.041926in}}%
\pgfpathlineto{\pgfqpoint{1.319756in}{2.020057in}}%
\pgfpathlineto{\pgfqpoint{1.334096in}{2.005039in}}%
\pgfpathlineto{\pgfqpoint{1.348436in}{1.988642in}}%
\pgfpathlineto{\pgfqpoint{1.355606in}{1.980055in}}%
\pgfpathlineto{\pgfqpoint{1.362776in}{1.971115in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{1.961574in}}%
\pgfpathlineto{\pgfqpoint{1.377116in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{1.940700in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{1.928938in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.916257in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{1.885119in}}%
\pgfpathlineto{\pgfqpoint{1.420136in}{1.864328in}}%
\pgfpathlineto{\pgfqpoint{1.427306in}{1.841033in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.807394in}}%
\pgfpathlineto{\pgfqpoint{1.441646in}{1.759428in}}%
\pgfpathlineto{\pgfqpoint{1.448816in}{1.646234in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{1.470075in}}%
\pgfpathlineto{\pgfqpoint{1.463156in}{1.526978in}}%
\pgfpathlineto{\pgfqpoint{1.470326in}{1.563175in}}%
\pgfpathlineto{\pgfqpoint{1.477496in}{1.518465in}}%
\pgfpathlineto{\pgfqpoint{1.484666in}{1.530102in}}%
\pgfpathlineto{\pgfqpoint{1.491836in}{1.486537in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.515686in}}%
\pgfpathlineto{\pgfqpoint{1.513346in}{1.508715in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{1.480427in}}%
\pgfpathlineto{\pgfqpoint{1.527686in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.534856in}{1.561284in}}%
\pgfpathlineto{\pgfqpoint{1.542026in}{1.369065in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{1.530102in}}%
\pgfpathlineto{\pgfqpoint{1.556365in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{1.515686in}}%
\pgfpathlineto{\pgfqpoint{1.570705in}{1.229414in}}%
\pgfpathlineto{\pgfqpoint{1.577875in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.592215in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{1.599385in}{1.525359in}}%
\pgfpathlineto{\pgfqpoint{1.606555in}{1.497305in}}%
\pgfpathlineto{\pgfqpoint{1.613725in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.620895in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.475451in}}%
\pgfpathlineto{\pgfqpoint{1.635235in}{1.473706in}}%
\pgfpathlineto{\pgfqpoint{1.642405in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.490780in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.384050in}}%
\pgfpathlineto{\pgfqpoint{1.671085in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.406647in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{1.699765in}{1.487263in}}%
\pgfpathlineto{\pgfqpoint{1.706935in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{1.714105in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.728445in}{1.487263in}}%
\pgfpathlineto{\pgfqpoint{1.735615in}{1.409004in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{1.749955in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{1.757125in}{1.430601in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{1.411281in}}%
\pgfpathlineto{\pgfqpoint{1.785805in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{1.458941in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{1.425365in}}%
\pgfpathlineto{\pgfqpoint{1.814485in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{1.821655in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{1.470075in}}%
\pgfpathlineto{\pgfqpoint{1.835995in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{1.843164in}{1.430601in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{1.857504in}{1.373136in}}%
\pgfpathlineto{\pgfqpoint{1.864674in}{1.409004in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.879014in}{1.480026in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{1.900524in}{1.439253in}}%
\pgfpathlineto{\pgfqpoint{1.907694in}{1.432259in}}%
\pgfpathlineto{\pgfqpoint{1.914864in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.922034in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{1.929204in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.943544in}{1.441431in}}%
\pgfpathlineto{\pgfqpoint{1.950714in}{1.414557in}}%
\pgfpathlineto{\pgfqpoint{1.957884in}{1.366932in}}%
\pgfpathlineto{\pgfqpoint{1.965054in}{1.362454in}}%
\pgfpathlineto{\pgfqpoint{1.972224in}{1.326586in}}%
\pgfpathlineto{\pgfqpoint{1.979394in}{1.373136in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{1.459489in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{2.000904in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{1.412391in}}%
\pgfpathlineto{\pgfqpoint{2.015244in}{1.244400in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{1.244400in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{1.244400in}}%
\pgfpathlineto{\pgfqpoint{2.051094in}{1.352486in}}%
\pgfpathlineto{\pgfqpoint{2.058264in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{2.065434in}{1.283874in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{1.373136in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.287505in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{1.262020in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{2.108454in}{1.328533in}}%
\pgfpathlineto{\pgfqpoint{2.115624in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.439987in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{1.378815in}}%
\pgfpathlineto{\pgfqpoint{2.137133in}{1.369065in}}%
\pgfpathlineto{\pgfqpoint{2.144303in}{1.348331in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{1.358887in}}%
\pgfpathlineto{\pgfqpoint{2.158643in}{1.391960in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.220446in}}%
\pgfpathlineto{\pgfqpoint{2.172983in}{1.394163in}}%
\pgfpathlineto{\pgfqpoint{2.180153in}{1.136314in}}%
\pgfpathlineto{\pgfqpoint{2.187323in}{1.392703in}}%
\pgfpathlineto{\pgfqpoint{2.194493in}{1.303194in}}%
\pgfpathlineto{\pgfqpoint{2.201663in}{1.339159in}}%
\pgfpathlineto{\pgfqpoint{2.208833in}{1.353816in}}%
\pgfpathlineto{\pgfqpoint{2.216003in}{1.404824in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{1.388907in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.262020in}}%
\pgfpathlineto{\pgfqpoint{2.237513in}{1.357655in}}%
\pgfpathlineto{\pgfqpoint{2.244683in}{1.349745in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{1.303194in}}%
\pgfpathlineto{\pgfqpoint{2.259023in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{2.273363in}{1.403580in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.372141in}}%
\pgfpathlineto{\pgfqpoint{2.287703in}{1.315903in}}%
\pgfpathlineto{\pgfqpoint{2.294873in}{1.368007in}}%
\pgfpathlineto{\pgfqpoint{2.302043in}{1.315903in}}%
\pgfpathlineto{\pgfqpoint{2.309213in}{1.371131in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{2.323553in}{1.220446in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{2.337893in}{1.197850in}}%
\pgfpathlineto{\pgfqpoint{2.345063in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{2.352233in}{1.352486in}}%
\pgfpathlineto{\pgfqpoint{2.359403in}{1.387327in}}%
\pgfpathlineto{\pgfqpoint{2.366573in}{1.377439in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.327566in}}%
\pgfpathlineto{\pgfqpoint{2.380913in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.327566in}}%
\pgfpathlineto{\pgfqpoint{2.395253in}{1.262020in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.345410in}}%
\pgfpathlineto{\pgfqpoint{2.409592in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{1.371131in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{1.317051in}}%
\pgfpathlineto{\pgfqpoint{2.431102in}{1.326586in}}%
\pgfpathlineto{\pgfqpoint{2.438272in}{1.309849in}}%
\pgfpathlineto{\pgfqpoint{2.445442in}{1.321457in}}%
\pgfpathlineto{\pgfqpoint{2.452612in}{1.351811in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{1.285714in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{2.474122in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{2.481292in}{1.285714in}}%
\pgfpathlineto{\pgfqpoint{2.488462in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{2.495632in}{1.204250in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{2.509972in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.517142in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{2.524312in}{1.320382in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{1.269353in}}%
\pgfpathlineto{\pgfqpoint{2.545822in}{1.327566in}}%
\pgfpathlineto{\pgfqpoint{2.552992in}{1.225080in}}%
\pgfpathlineto{\pgfqpoint{2.560162in}{1.204250in}}%
\pgfpathlineto{\pgfqpoint{2.567332in}{1.268185in}}%
\pgfpathlineto{\pgfqpoint{2.574502in}{1.306604in}}%
\pgfpathlineto{\pgfqpoint{2.581672in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{2.588842in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{2.596012in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.603182in}{1.337079in}}%
\pgfpathlineto{\pgfqpoint{2.610352in}{1.326586in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{1.295021in}}%
\pgfpathlineto{\pgfqpoint{2.624692in}{1.321988in}}%
\pgfpathlineto{\pgfqpoint{2.631862in}{1.186935in}}%
\pgfpathlineto{\pgfqpoint{2.639032in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.646202in}{1.210094in}}%
\pgfpathlineto{\pgfqpoint{2.653372in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{1.212835in}}%
\pgfpathlineto{\pgfqpoint{2.667712in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{2.674882in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{2.682051in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{2.689221in}{1.222803in}}%
\pgfpathlineto{\pgfqpoint{2.696391in}{1.194405in}}%
\pgfpathlineto{\pgfqpoint{2.703561in}{1.207236in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{2.717901in}{1.253786in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{1.252310in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{1.225080in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{2.760921in}{1.256644in}}%
\pgfpathlineto{\pgfqpoint{2.768091in}{1.163544in}}%
\pgfpathlineto{\pgfqpoint{2.775261in}{1.253786in}}%
\pgfpathlineto{\pgfqpoint{2.782431in}{1.233485in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{1.215469in}}%
\pgfpathlineto{\pgfqpoint{2.803941in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{2.811111in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{2.818281in}{1.197850in}}%
\pgfpathlineto{\pgfqpoint{2.825451in}{1.163544in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{1.248471in}}%
\pgfpathlineto{\pgfqpoint{2.839791in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{2.846961in}{1.295807in}}%
\pgfpathlineto{\pgfqpoint{2.854131in}{1.216749in}}%
\pgfpathlineto{\pgfqpoint{2.861301in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{2.868471in}{1.225080in}}%
\pgfpathlineto{\pgfqpoint{2.875641in}{0.996663in}}%
\pgfpathlineto{\pgfqpoint{2.882811in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{2.889981in}{1.226190in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.237324in}}%
\pgfpathlineto{\pgfqpoint{2.904321in}{1.070443in}}%
\pgfpathlineto{\pgfqpoint{2.911491in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{1.283874in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{2.933001in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{1.147855in}}%
\pgfpathlineto{\pgfqpoint{2.947341in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{2.954511in}{1.239164in}}%
\pgfpathlineto{\pgfqpoint{2.961681in}{1.111150in}}%
\pgfpathlineto{\pgfqpoint{2.968850in}{1.218004in}}%
\pgfpathlineto{\pgfqpoint{2.976020in}{1.232490in}}%
\pgfpathlineto{\pgfqpoint{2.983190in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{2.990360in}{1.244400in}}%
\pgfpathlineto{\pgfqpoint{2.997530in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{3.019040in}{1.199508in}}%
\pgfpathlineto{\pgfqpoint{3.026210in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{3.033380in}{1.154576in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.241833in}}%
\pgfpathlineto{\pgfqpoint{3.054890in}{1.223951in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{1.268185in}}%
\pgfpathlineto{\pgfqpoint{3.069230in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{3.076400in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{3.083570in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{1.070443in}}%
\pgfpathlineto{\pgfqpoint{3.097910in}{1.238250in}}%
\pgfpathlineto{\pgfqpoint{3.105080in}{1.188882in}}%
\pgfpathlineto{\pgfqpoint{3.112250in}{1.243555in}}%
\pgfpathlineto{\pgfqpoint{3.119420in}{1.206502in}}%
\pgfpathlineto{\pgfqpoint{3.126590in}{1.281259in}}%
\pgfpathlineto{\pgfqpoint{3.133760in}{1.239616in}}%
\pgfpathlineto{\pgfqpoint{3.140930in}{1.179640in}}%
\pgfpathlineto{\pgfqpoint{3.148100in}{1.260054in}}%
\pgfpathlineto{\pgfqpoint{3.155270in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{3.162440in}{1.206502in}}%
\pgfpathlineto{\pgfqpoint{3.169610in}{1.228887in}}%
\pgfpathlineto{\pgfqpoint{3.176780in}{1.222803in}}%
\pgfpathlineto{\pgfqpoint{3.183950in}{1.191700in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{1.284801in}}%
\pgfpathlineto{\pgfqpoint{3.198290in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.208680in}}%
\pgfpathlineto{\pgfqpoint{3.212630in}{1.208680in}}%
\pgfpathlineto{\pgfqpoint{3.219800in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{3.226970in}{1.149599in}}%
\pgfpathlineto{\pgfqpoint{3.234140in}{1.058199in}}%
\pgfpathlineto{\pgfqpoint{3.241310in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{3.248479in}{1.122369in}}%
\pgfpathlineto{\pgfqpoint{3.255649in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{3.262819in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{1.154576in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{1.172686in}}%
\pgfpathlineto{\pgfqpoint{3.291499in}{0.996663in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{1.179640in}}%
\pgfpathlineto{\pgfqpoint{3.305839in}{1.235432in}}%
\pgfpathlineto{\pgfqpoint{3.313009in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{3.320179in}{0.977343in}}%
\pgfpathlineto{\pgfqpoint{3.327349in}{1.198684in}}%
\pgfpathlineto{\pgfqpoint{3.334519in}{1.097673in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{1.163544in}}%
\pgfpathlineto{\pgfqpoint{3.348859in}{1.178530in}}%
\pgfpathlineto{\pgfqpoint{3.356029in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{1.198684in}}%
\pgfpathlineto{\pgfqpoint{3.370369in}{1.196149in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{3.384709in}{1.101304in}}%
\pgfpathlineto{\pgfqpoint{3.391879in}{1.129703in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{3.406219in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{3.413389in}{1.160685in}}%
\pgfpathlineto{\pgfqpoint{3.420559in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{3.427729in}{1.224235in}}%
\pgfpathlineto{\pgfqpoint{3.434899in}{1.214165in}}%
\pgfpathlineto{\pgfqpoint{3.442069in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.095782in}}%
\pgfpathlineto{\pgfqpoint{3.456409in}{1.146965in}}%
\pgfpathlineto{\pgfqpoint{3.463579in}{1.158459in}}%
\pgfpathlineto{\pgfqpoint{3.470749in}{1.128535in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{1.136314in}}%
\pgfpathlineto{\pgfqpoint{3.485089in}{1.164928in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.208680in}}%
\pgfpathlineto{\pgfqpoint{3.499429in}{1.209743in}}%
\pgfpathlineto{\pgfqpoint{3.506599in}{1.197005in}}%
\pgfpathlineto{\pgfqpoint{3.513769in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{3.520939in}{1.186440in}}%
\pgfpathlineto{\pgfqpoint{3.528108in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{3.535278in}{0.977343in}}%
\pgfpathlineto{\pgfqpoint{3.542448in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{3.556788in}{1.172686in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{3.571128in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{3.578298in}{1.129703in}}%
\pgfpathlineto{\pgfqpoint{3.585468in}{1.197429in}}%
\pgfpathlineto{\pgfqpoint{3.592638in}{1.158459in}}%
\pgfpathlineto{\pgfqpoint{3.599808in}{1.215146in}}%
\pgfpathlineto{\pgfqpoint{3.606978in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{3.614148in}{1.070443in}}%
\pgfpathlineto{\pgfqpoint{3.621318in}{1.152134in}}%
\pgfpathlineto{\pgfqpoint{3.628488in}{1.137355in}}%
\pgfpathlineto{\pgfqpoint{3.635658in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{3.642828in}{1.128535in}}%
\pgfpathlineto{\pgfqpoint{3.649998in}{1.123648in}}%
\pgfpathlineto{\pgfqpoint{3.657168in}{1.156933in}}%
\pgfpathlineto{\pgfqpoint{3.664338in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{3.671508in}{1.111150in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{3.685848in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{3.693018in}{1.154576in}}%
\pgfpathlineto{\pgfqpoint{3.700188in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{1.029269in}}%
\pgfpathlineto{\pgfqpoint{3.714528in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{3.721698in}{0.857012in}}%
\pgfpathlineto{\pgfqpoint{3.728868in}{1.087631in}}%
\pgfpathlineto{\pgfqpoint{3.736038in}{1.111150in}}%
\pgfpathlineto{\pgfqpoint{3.743208in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{3.750378in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{3.757548in}{1.106408in}}%
\pgfpathlineto{\pgfqpoint{3.764718in}{1.087631in}}%
\pgfpathlineto{\pgfqpoint{3.771888in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{3.779058in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{3.786228in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{3.793398in}{1.118378in}}%
\pgfpathlineto{\pgfqpoint{3.800568in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{3.807737in}{1.170514in}}%
\pgfpathlineto{\pgfqpoint{3.814907in}{1.166953in}}%
\pgfpathlineto{\pgfqpoint{3.822077in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{3.829247in}{0.884243in}}%
\pgfpathlineto{\pgfqpoint{3.836417in}{1.132537in}}%
\pgfpathlineto{\pgfqpoint{3.843587in}{1.177401in}}%
\pgfpathlineto{\pgfqpoint{3.850757in}{1.130279in}}%
\pgfpathlineto{\pgfqpoint{3.857927in}{1.097673in}}%
\pgfpathlineto{\pgfqpoint{3.865097in}{1.144224in}}%
\pgfpathlineto{\pgfqpoint{3.872267in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{3.879437in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{3.886607in}{1.073185in}}%
\pgfpathlineto{\pgfqpoint{3.893777in}{1.155765in}}%
\pgfpathlineto{\pgfqpoint{3.900947in}{1.056499in}}%
\pgfpathlineto{\pgfqpoint{3.908117in}{0.884243in}}%
\pgfpathlineto{\pgfqpoint{3.915287in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{3.922457in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{3.929627in}{1.111150in}}%
\pgfpathlineto{\pgfqpoint{3.936797in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{3.943967in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{3.951137in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{3.958307in}{1.132537in}}%
\pgfpathlineto{\pgfqpoint{3.965477in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{3.972647in}{1.134721in}}%
\pgfpathlineto{\pgfqpoint{3.979817in}{1.095782in}}%
\pgfpathlineto{\pgfqpoint{3.986987in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{3.994157in}{1.086539in}}%
\pgfpathlineto{\pgfqpoint{4.001327in}{1.095782in}}%
\pgfpathlineto{\pgfqpoint{4.008497in}{1.058199in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{0.992329in}}%
\pgfpathlineto{\pgfqpoint{4.022837in}{1.052963in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{4.037177in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{4.044347in}{1.106408in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{0.958023in}}%
\pgfpathlineto{\pgfqpoint{4.058687in}{1.069029in}}%
\pgfpathlineto{\pgfqpoint{4.065857in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{4.073027in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{4.080197in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{4.087366in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{4.094536in}{1.126744in}}%
\pgfpathlineto{\pgfqpoint{4.101706in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{4.108876in}{1.139390in}}%
\pgfpathlineto{\pgfqpoint{4.116046in}{1.049231in}}%
\pgfpathlineto{\pgfqpoint{4.123216in}{1.058199in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.093339in}}%
\pgfpathlineto{\pgfqpoint{4.137556in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{4.144726in}{1.124592in}}%
\pgfpathlineto{\pgfqpoint{4.151896in}{1.072510in}}%
\pgfpathlineto{\pgfqpoint{4.159066in}{1.139390in}}%
\pgfpathlineto{\pgfqpoint{4.166236in}{1.056499in}}%
\pgfpathlineto{\pgfqpoint{4.173406in}{1.051123in}}%
\pgfpathlineto{\pgfqpoint{4.180576in}{1.063056in}}%
\pgfpathlineto{\pgfqpoint{4.187746in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{4.194916in}{1.075170in}}%
\pgfpathlineto{\pgfqpoint{4.202086in}{0.894595in}}%
\pgfpathlineto{\pgfqpoint{4.202099in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{4.216402in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{4.216426in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{4.223596in}{1.137355in}}%
\pgfpathlineto{\pgfqpoint{4.230766in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{4.237936in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{4.245106in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{4.252276in}{1.123331in}}%
\pgfpathlineto{\pgfqpoint{4.259446in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{4.266616in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{4.273786in}{1.036602in}}%
\pgfpathlineto{\pgfqpoint{4.280956in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{4.288126in}{1.091319in}}%
\pgfpathlineto{\pgfqpoint{4.295296in}{1.009949in}}%
\pgfpathlineto{\pgfqpoint{4.302466in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{4.309636in}{1.119060in}}%
\pgfpathlineto{\pgfqpoint{4.316806in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{4.323976in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.052050in}}%
\pgfpathlineto{\pgfqpoint{4.338316in}{1.036602in}}%
\pgfpathlineto{\pgfqpoint{4.345486in}{1.100861in}}%
\pgfpathlineto{\pgfqpoint{4.352656in}{1.039989in}}%
\pgfpathlineto{\pgfqpoint{4.359826in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{4.366996in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{4.374165in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{4.381335in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{4.388505in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{4.395675in}{1.014925in}}%
\pgfpathlineto{\pgfqpoint{4.402845in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{1.082571in}}%
\pgfpathlineto{\pgfqpoint{4.417185in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{4.424355in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{4.431525in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{4.438695in}{1.049231in}}%
\pgfpathlineto{\pgfqpoint{4.445865in}{1.097673in}}%
\pgfpathlineto{\pgfqpoint{4.453035in}{1.018050in}}%
\pgfpathlineto{\pgfqpoint{4.460205in}{1.061476in}}%
\pgfpathlineto{\pgfqpoint{4.467375in}{1.002681in}}%
\pgfpathlineto{\pgfqpoint{4.474545in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{4.481715in}{0.994531in}}%
\pgfpathlineto{\pgfqpoint{4.488885in}{1.047285in}}%
\pgfpathlineto{\pgfqpoint{4.496055in}{1.042156in}}%
\pgfpathlineto{\pgfqpoint{4.503225in}{1.101745in}}%
\pgfpathlineto{\pgfqpoint{4.510395in}{1.068311in}}%
\pgfpathlineto{\pgfqpoint{4.517565in}{1.051123in}}%
\pgfpathlineto{\pgfqpoint{4.524735in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{4.531905in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{4.539075in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{4.546245in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{4.553415in}{0.990052in}}%
\pgfpathlineto{\pgfqpoint{4.560585in}{1.098138in}}%
\pgfpathlineto{\pgfqpoint{4.567755in}{0.864922in}}%
\pgfpathlineto{\pgfqpoint{4.574925in}{1.005499in}}%
\pgfpathlineto{\pgfqpoint{4.582095in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{4.589265in}{1.013307in}}%
\pgfpathlineto{\pgfqpoint{4.596435in}{0.998730in}}%
\pgfpathlineto{\pgfqpoint{4.603605in}{0.973009in}}%
\pgfpathlineto{\pgfqpoint{4.617945in}{1.013307in}}%
\pgfpathlineto{\pgfqpoint{4.625115in}{0.968375in}}%
\pgfpathlineto{\pgfqpoint{4.632285in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{4.639455in}{1.067219in}}%
\pgfpathlineto{\pgfqpoint{4.646625in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{4.653794in}{0.992329in}}%
\pgfpathlineto{\pgfqpoint{4.660964in}{0.894595in}}%
\pgfpathlineto{\pgfqpoint{4.668134in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{4.675304in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{4.682474in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{4.689644in}{1.000734in}}%
\pgfpathlineto{\pgfqpoint{4.696814in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{4.703984in}{1.024589in}}%
\pgfpathlineto{\pgfqpoint{4.711154in}{1.005499in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{1.021035in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{1.021035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{3.935599in}{2.783456in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140507in}{2.291677in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{2.277190in}}%
\pgfpathlineto{\pgfqpoint{1.162017in}{2.251685in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{2.228921in}}%
\pgfpathlineto{\pgfqpoint{1.190697in}{2.208629in}}%
\pgfpathlineto{\pgfqpoint{1.205037in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{1.219377in}{2.174371in}}%
\pgfpathlineto{\pgfqpoint{1.233717in}{2.159648in}}%
\pgfpathlineto{\pgfqpoint{1.262397in}{2.133230in}}%
\pgfpathlineto{\pgfqpoint{1.269567in}{2.127270in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{2.120815in}}%
\pgfpathlineto{\pgfqpoint{1.283906in}{2.115072in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{2.108758in}}%
\pgfpathlineto{\pgfqpoint{1.298246in}{2.103123in}}%
\pgfpathlineto{\pgfqpoint{1.305416in}{2.096913in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{2.091444in}}%
\pgfpathlineto{\pgfqpoint{1.319756in}{2.085311in}}%
\pgfpathlineto{\pgfqpoint{1.326926in}{2.080033in}}%
\pgfpathlineto{\pgfqpoint{1.334096in}{2.073918in}}%
\pgfpathlineto{\pgfqpoint{1.341266in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{1.348436in}{2.062681in}}%
\pgfpathlineto{\pgfqpoint{1.355606in}{2.057782in}}%
\pgfpathlineto{\pgfqpoint{1.362776in}{2.051691in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{1.377116in}{2.040850in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{2.036088in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{2.030195in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{2.025500in}}%
\pgfpathlineto{\pgfqpoint{1.405796in}{2.019514in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{2.014958in}}%
\pgfpathlineto{\pgfqpoint{1.420136in}{2.009052in}}%
\pgfpathlineto{\pgfqpoint{1.427306in}{2.004459in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.998667in}}%
\pgfpathlineto{\pgfqpoint{1.441646in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{1.448816in}{1.988244in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{1.463156in}{1.977883in}}%
\pgfpathlineto{\pgfqpoint{1.470326in}{1.973955in}}%
\pgfpathlineto{\pgfqpoint{1.477496in}{1.967761in}}%
\pgfpathlineto{\pgfqpoint{1.484666in}{1.963984in}}%
\pgfpathlineto{\pgfqpoint{1.491836in}{1.957635in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{1.953832in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.947553in}}%
\pgfpathlineto{\pgfqpoint{1.513346in}{1.943654in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{1.527686in}{1.933765in}}%
\pgfpathlineto{\pgfqpoint{1.534856in}{1.927075in}}%
\pgfpathlineto{\pgfqpoint{1.542026in}{1.924064in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{1.917421in}}%
\pgfpathlineto{\pgfqpoint{1.556365in}{1.914239in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{1.907457in}}%
\pgfpathlineto{\pgfqpoint{1.570705in}{1.904664in}}%
\pgfpathlineto{\pgfqpoint{1.577875in}{1.897702in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{1.895071in}}%
\pgfpathlineto{\pgfqpoint{1.592215in}{1.888330in}}%
\pgfpathlineto{\pgfqpoint{1.599385in}{1.885407in}}%
\pgfpathlineto{\pgfqpoint{1.606555in}{1.878835in}}%
\pgfpathlineto{\pgfqpoint{1.613725in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{1.620895in}{1.869267in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.866650in}}%
\pgfpathlineto{\pgfqpoint{1.635235in}{1.859641in}}%
\pgfpathlineto{\pgfqpoint{1.642405in}{1.857578in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{1.850152in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.848540in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.840763in}}%
\pgfpathlineto{\pgfqpoint{1.671085in}{1.839328in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{1.829828in}}%
\pgfpathlineto{\pgfqpoint{1.692595in}{1.822034in}}%
\pgfpathlineto{\pgfqpoint{1.699765in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{1.706935in}{1.812250in}}%
\pgfpathlineto{\pgfqpoint{1.714105in}{1.811243in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.728445in}{1.801496in}}%
\pgfpathlineto{\pgfqpoint{1.735615in}{1.792456in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.792095in}}%
\pgfpathlineto{\pgfqpoint{1.749955in}{1.783585in}}%
\pgfpathlineto{\pgfqpoint{1.757125in}{1.782641in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{1.773249in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{1.771573in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{1.763244in}}%
\pgfpathlineto{\pgfqpoint{1.785805in}{1.762397in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{1.751907in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{1.752632in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{1.740491in}}%
\pgfpathlineto{\pgfqpoint{1.814485in}{1.739502in}}%
\pgfpathlineto{\pgfqpoint{1.821655in}{1.730423in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{1.729626in}}%
\pgfpathlineto{\pgfqpoint{1.835995in}{1.717484in}}%
\pgfpathlineto{\pgfqpoint{1.843164in}{1.717460in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.704409in}}%
\pgfpathlineto{\pgfqpoint{1.857504in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{1.864674in}{1.692817in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{1.690860in}}%
\pgfpathlineto{\pgfqpoint{1.879014in}{1.673598in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.675682in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{1.658736in}}%
\pgfpathlineto{\pgfqpoint{1.900524in}{1.657745in}}%
\pgfpathlineto{\pgfqpoint{1.907694in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{1.914864in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{1.922034in}{1.610074in}}%
\pgfpathlineto{\pgfqpoint{1.929204in}{1.613521in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{1.571909in}}%
\pgfpathlineto{\pgfqpoint{1.943544in}{1.578440in}}%
\pgfpathlineto{\pgfqpoint{1.950714in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{1.957884in}{1.490090in}}%
\pgfpathlineto{\pgfqpoint{1.965054in}{1.502680in}}%
\pgfpathlineto{\pgfqpoint{1.972224in}{1.407835in}}%
\pgfpathlineto{\pgfqpoint{1.979394in}{1.380605in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{1.346885in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{1.303193in}}%
\pgfpathlineto{\pgfqpoint{2.000904in}{1.413482in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{1.378814in}}%
\pgfpathlineto{\pgfqpoint{2.015244in}{1.421632in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{1.384049in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{1.326585in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{2.051094in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{2.058264in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.065434in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{1.461637in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.220445in}}%
\pgfpathlineto{\pgfqpoint{2.108454in}{1.163543in}}%
\pgfpathlineto{\pgfqpoint{2.115624in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{1.368006in}}%
\pgfpathlineto{\pgfqpoint{2.137133in}{1.380605in}}%
\pgfpathlineto{\pgfqpoint{2.144303in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{1.351128in}}%
\pgfpathlineto{\pgfqpoint{2.158643in}{1.376034in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.163543in}}%
\pgfpathlineto{\pgfqpoint{2.172983in}{1.391209in}}%
\pgfpathlineto{\pgfqpoint{2.180153in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{2.187323in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{2.194493in}{1.353815in}}%
\pgfpathlineto{\pgfqpoint{2.201663in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{2.208833in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{2.216003in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.363601in}}%
\pgfpathlineto{\pgfqpoint{2.237513in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{2.244683in}{1.303193in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{1.328532in}}%
\pgfpathlineto{\pgfqpoint{2.259023in}{1.315902in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{1.322513in}}%
\pgfpathlineto{\pgfqpoint{2.273363in}{1.262019in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.271629in}}%
\pgfpathlineto{\pgfqpoint{2.287703in}{1.197849in}}%
\pgfpathlineto{\pgfqpoint{2.294873in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{2.302043in}{1.280035in}}%
\pgfpathlineto{\pgfqpoint{2.309213in}{1.262019in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{2.323553in}{1.344659in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{2.337893in}{1.273831in}}%
\pgfpathlineto{\pgfqpoint{2.345063in}{1.334932in}}%
\pgfpathlineto{\pgfqpoint{2.352233in}{1.346885in}}%
\pgfpathlineto{\pgfqpoint{2.359403in}{1.290949in}}%
\pgfpathlineto{\pgfqpoint{2.366573in}{1.381483in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.319289in}}%
\pgfpathlineto{\pgfqpoint{2.380913in}{1.319289in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.253785in}}%
\pgfpathlineto{\pgfqpoint{2.395253in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{2.409592in}{1.385708in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{1.349744in}}%
\pgfpathlineto{\pgfqpoint{2.431102in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{2.438272in}{1.308569in}}%
\pgfpathlineto{\pgfqpoint{2.445442in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{2.452612in}{1.361871in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{1.285713in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{1.353153in}}%
\pgfpathlineto{\pgfqpoint{2.474122in}{1.253785in}}%
\pgfpathlineto{\pgfqpoint{2.481292in}{1.262019in}}%
\pgfpathlineto{\pgfqpoint{2.488462in}{1.273831in}}%
\pgfpathlineto{\pgfqpoint{2.495632in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{2.509972in}{1.280035in}}%
\pgfpathlineto{\pgfqpoint{2.517142in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{2.524312in}{1.315902in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.247675in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{1.290949in}}%
\pgfpathlineto{\pgfqpoint{2.545822in}{1.321456in}}%
\pgfpathlineto{\pgfqpoint{2.552992in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{2.560162in}{1.215468in}}%
\pgfpathlineto{\pgfqpoint{2.567332in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{2.574502in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{2.581672in}{1.326089in}}%
\pgfpathlineto{\pgfqpoint{2.588842in}{1.271629in}}%
\pgfpathlineto{\pgfqpoint{2.596012in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{2.603182in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.610352in}{1.355441in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{1.330423in}}%
\pgfpathlineto{\pgfqpoint{2.624692in}{1.250800in}}%
\pgfpathlineto{\pgfqpoint{2.631862in}{1.215468in}}%
\pgfpathlineto{\pgfqpoint{2.639032in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{2.646202in}{1.340776in}}%
\pgfpathlineto{\pgfqpoint{2.653372in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{1.303193in}}%
\pgfpathlineto{\pgfqpoint{2.674882in}{1.277004in}}%
\pgfpathlineto{\pgfqpoint{2.682051in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{2.689221in}{1.279040in}}%
\pgfpathlineto{\pgfqpoint{2.696391in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{2.703561in}{1.273831in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{1.233484in}}%
\pgfpathlineto{\pgfqpoint{2.717901in}{1.258028in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{1.237323in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{1.231480in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{1.295020in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{2.753751in}{1.253785in}}%
\pgfpathlineto{\pgfqpoint{2.760921in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{2.768091in}{1.215468in}}%
\pgfpathlineto{\pgfqpoint{2.775261in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{2.782431in}{1.168918in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{1.262019in}}%
\pgfpathlineto{\pgfqpoint{2.803941in}{1.295806in}}%
\pgfpathlineto{\pgfqpoint{2.811111in}{1.262019in}}%
\pgfpathlineto{\pgfqpoint{2.818281in}{1.220445in}}%
\pgfpathlineto{\pgfqpoint{2.825451in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{1.233484in}}%
\pgfpathlineto{\pgfqpoint{2.839791in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{2.846961in}{1.229413in}}%
\pgfpathlineto{\pgfqpoint{2.854131in}{1.251559in}}%
\pgfpathlineto{\pgfqpoint{2.861301in}{1.215468in}}%
\pgfpathlineto{\pgfqpoint{2.868471in}{1.225079in}}%
\pgfpathlineto{\pgfqpoint{2.875641in}{1.154575in}}%
\pgfpathlineto{\pgfqpoint{2.882811in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.889981in}{1.253051in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.904321in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{2.911491in}{1.235431in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{1.147854in}}%
\pgfpathlineto{\pgfqpoint{2.933001in}{1.242699in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{2.947341in}{1.243554in}}%
\pgfpathlineto{\pgfqpoint{2.954511in}{1.265172in}}%
\pgfpathlineto{\pgfqpoint{2.961681in}{1.214164in}}%
\pgfpathlineto{\pgfqpoint{2.968850in}{1.277519in}}%
\pgfpathlineto{\pgfqpoint{2.976020in}{1.208679in}}%
\pgfpathlineto{\pgfqpoint{2.983190in}{1.248470in}}%
\pgfpathlineto{\pgfqpoint{2.990360in}{1.268771in}}%
\pgfpathlineto{\pgfqpoint{2.997530in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{1.151298in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.019040in}{1.216748in}}%
\pgfpathlineto{\pgfqpoint{3.026210in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{3.033380in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{1.023892in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{3.054890in}{1.266996in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{3.076400in}{1.253051in}}%
\pgfpathlineto{\pgfqpoint{3.083570in}{1.237323in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{1.023892in}}%
\pgfpathlineto{\pgfqpoint{3.097910in}{1.210093in}}%
\pgfpathlineto{\pgfqpoint{3.105080in}{1.232489in}}%
\pgfpathlineto{\pgfqpoint{3.112250in}{1.194404in}}%
\pgfpathlineto{\pgfqpoint{3.119420in}{1.233484in}}%
\pgfpathlineto{\pgfqpoint{3.126590in}{1.245646in}}%
\pgfpathlineto{\pgfqpoint{3.133760in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{3.140930in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{3.148100in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{3.155270in}{1.210789in}}%
\pgfpathlineto{\pgfqpoint{3.162440in}{1.205008in}}%
\pgfpathlineto{\pgfqpoint{3.169610in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{3.176780in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{3.183950in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{1.175084in}}%
\pgfpathlineto{\pgfqpoint{3.198290in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.160685in}}%
\pgfpathlineto{\pgfqpoint{3.212630in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{3.219800in}{1.108025in}}%
\pgfpathlineto{\pgfqpoint{3.226970in}{1.127345in}}%
\pgfpathlineto{\pgfqpoint{3.234140in}{1.241832in}}%
\pgfpathlineto{\pgfqpoint{3.241310in}{1.239163in}}%
\pgfpathlineto{\pgfqpoint{3.248479in}{1.208679in}}%
\pgfpathlineto{\pgfqpoint{3.255649in}{1.164927in}}%
\pgfpathlineto{\pgfqpoint{3.262819in}{1.070442in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{3.291499in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{3.305839in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{3.313009in}{0.903562in}}%
\pgfpathlineto{\pgfqpoint{3.320179in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{3.327349in}{1.194404in}}%
\pgfpathlineto{\pgfqpoint{3.334519in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{1.205759in}}%
\pgfpathlineto{\pgfqpoint{3.348859in}{1.205759in}}%
\pgfpathlineto{\pgfqpoint{3.356029in}{0.996662in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{1.216748in}}%
\pgfpathlineto{\pgfqpoint{3.370369in}{1.239163in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{1.164927in}}%
\pgfpathlineto{\pgfqpoint{3.384709in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{3.391879in}{1.166284in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{0.950112in}}%
\pgfpathlineto{\pgfqpoint{3.406219in}{1.080795in}}%
\pgfpathlineto{\pgfqpoint{3.413389in}{1.231480in}}%
\pgfpathlineto{\pgfqpoint{3.420559in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{3.427729in}{1.158458in}}%
\pgfpathlineto{\pgfqpoint{3.434899in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{3.442069in}{1.214820in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{3.456409in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{3.463579in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{3.470749in}{1.176252in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{3.485089in}{1.202314in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.205008in}}%
\pgfpathlineto{\pgfqpoint{3.499429in}{1.023892in}}%
\pgfpathlineto{\pgfqpoint{3.506599in}{0.903562in}}%
\pgfpathlineto{\pgfqpoint{3.513769in}{1.168918in}}%
\pgfpathlineto{\pgfqpoint{3.520939in}{1.171453in}}%
\pgfpathlineto{\pgfqpoint{3.528108in}{1.054753in}}%
\pgfpathlineto{\pgfqpoint{3.535278in}{1.184419in}}%
\pgfpathlineto{\pgfqpoint{3.542448in}{1.145149in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{3.556788in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{3.571128in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{3.578298in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{3.585468in}{1.158458in}}%
\pgfpathlineto{\pgfqpoint{3.592638in}{1.170197in}}%
\pgfpathlineto{\pgfqpoint{3.599808in}{1.186439in}}%
\pgfpathlineto{\pgfqpoint{3.606978in}{1.231480in}}%
\pgfpathlineto{\pgfqpoint{3.614148in}{1.152957in}}%
\pgfpathlineto{\pgfqpoint{3.621318in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{3.628488in}{1.095781in}}%
\pgfpathlineto{\pgfqpoint{3.635658in}{1.128534in}}%
\pgfpathlineto{\pgfqpoint{3.642828in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{3.649998in}{1.183385in}}%
\pgfpathlineto{\pgfqpoint{3.657168in}{1.116993in}}%
\pgfpathlineto{\pgfqpoint{3.664338in}{1.170828in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{3.685848in}{1.127345in}}%
\pgfpathlineto{\pgfqpoint{3.693018in}{1.029268in}}%
\pgfpathlineto{\pgfqpoint{3.700188in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{3.714528in}{1.189359in}}%
\pgfpathlineto{\pgfqpoint{3.721698in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{3.728868in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{3.736038in}{0.977342in}}%
\pgfpathlineto{\pgfqpoint{3.743208in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{3.750378in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{3.757548in}{1.161411in}}%
\pgfpathlineto{\pgfqpoint{3.764718in}{1.049230in}}%
\pgfpathlineto{\pgfqpoint{3.771888in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{3.779058in}{1.163543in}}%
\pgfpathlineto{\pgfqpoint{3.786228in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{3.793398in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{3.800568in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{3.807737in}{1.184675in}}%
\pgfpathlineto{\pgfqpoint{3.814907in}{1.198267in}}%
\pgfpathlineto{\pgfqpoint{3.822077in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{3.829247in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{3.836417in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{3.843587in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{3.850757in}{0.992328in}}%
\pgfpathlineto{\pgfqpoint{3.857927in}{1.095781in}}%
\pgfpathlineto{\pgfqpoint{3.865097in}{1.164239in}}%
\pgfpathlineto{\pgfqpoint{3.872267in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{3.879437in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{3.886607in}{0.950112in}}%
\pgfpathlineto{\pgfqpoint{3.893777in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{3.900947in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{3.908117in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{3.915287in}{1.114860in}}%
\pgfpathlineto{\pgfqpoint{3.922457in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.929627in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{3.943967in}{1.115579in}}%
\pgfpathlineto{\pgfqpoint{3.951137in}{1.069028in}}%
\pgfpathlineto{\pgfqpoint{3.958307in}{1.093834in}}%
\pgfpathlineto{\pgfqpoint{3.965477in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{3.972647in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{3.979817in}{1.069028in}}%
\pgfpathlineto{\pgfqpoint{3.986987in}{0.941144in}}%
\pgfpathlineto{\pgfqpoint{3.994157in}{1.004572in}}%
\pgfpathlineto{\pgfqpoint{4.001327in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{4.008497in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.130850in}}%
\pgfpathlineto{\pgfqpoint{4.022837in}{1.124278in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{4.037177in}{0.941144in}}%
\pgfpathlineto{\pgfqpoint{4.044347in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.083151in}}%
\pgfpathlineto{\pgfqpoint{4.058687in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{4.065857in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{4.073027in}{1.083151in}}%
\pgfpathlineto{\pgfqpoint{4.080197in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{4.087366in}{1.103048in}}%
\pgfpathlineto{\pgfqpoint{4.094536in}{1.141849in}}%
\pgfpathlineto{\pgfqpoint{4.101706in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{4.108876in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{4.116046in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{4.123216in}{1.079585in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.112658in}}%
\pgfpathlineto{\pgfqpoint{4.137556in}{1.080192in}}%
\pgfpathlineto{\pgfqpoint{4.144726in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{4.151896in}{1.082570in}}%
\pgfpathlineto{\pgfqpoint{4.159066in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{4.173406in}{1.053864in}}%
\pgfpathlineto{\pgfqpoint{4.180576in}{1.089236in}}%
\pgfpathlineto{\pgfqpoint{4.187746in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{4.194916in}{1.072509in}}%
\pgfpathlineto{\pgfqpoint{4.202086in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{4.209256in}{1.064599in}}%
\pgfpathlineto{\pgfqpoint{4.216426in}{1.105582in}}%
\pgfpathlineto{\pgfqpoint{4.223596in}{0.884242in}}%
\pgfpathlineto{\pgfqpoint{4.230766in}{1.083151in}}%
\pgfpathlineto{\pgfqpoint{4.237936in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{4.245106in}{1.101744in}}%
\pgfpathlineto{\pgfqpoint{4.252276in}{1.034245in}}%
\pgfpathlineto{\pgfqpoint{4.259446in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{4.266616in}{1.009948in}}%
\pgfpathlineto{\pgfqpoint{4.273786in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{4.280956in}{1.154174in}}%
\pgfpathlineto{\pgfqpoint{4.288126in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{4.295296in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{4.302466in}{0.980083in}}%
\pgfpathlineto{\pgfqpoint{4.309636in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{4.316806in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{4.323976in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.081392in}}%
\pgfpathlineto{\pgfqpoint{4.338316in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{4.345486in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{4.352656in}{0.950112in}}%
\pgfpathlineto{\pgfqpoint{4.359826in}{0.985252in}}%
\pgfpathlineto{\pgfqpoint{4.366996in}{0.941144in}}%
\pgfpathlineto{\pgfqpoint{4.374165in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{4.381335in}{1.049230in}}%
\pgfpathlineto{\pgfqpoint{4.388505in}{1.071138in}}%
\pgfpathlineto{\pgfqpoint{4.395675in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{4.402845in}{1.065358in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{4.417185in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{4.424355in}{1.053864in}}%
\pgfpathlineto{\pgfqpoint{4.431525in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{4.438695in}{0.965098in}}%
\pgfpathlineto{\pgfqpoint{4.445865in}{0.763911in}}%
\pgfpathlineto{\pgfqpoint{4.453035in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{4.460205in}{1.085428in}}%
\pgfpathlineto{\pgfqpoint{4.467375in}{0.903562in}}%
\pgfpathlineto{\pgfqpoint{4.474545in}{1.052049in}}%
\pgfpathlineto{\pgfqpoint{4.481715in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{4.488885in}{1.027964in}}%
\pgfpathlineto{\pgfqpoint{4.496055in}{1.095781in}}%
\pgfpathlineto{\pgfqpoint{4.503225in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{4.510395in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{4.517565in}{1.027964in}}%
\pgfpathlineto{\pgfqpoint{4.524735in}{1.070442in}}%
\pgfpathlineto{\pgfqpoint{4.531905in}{0.991199in}}%
\pgfpathlineto{\pgfqpoint{4.539075in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{4.546245in}{0.992328in}}%
\pgfpathlineto{\pgfqpoint{4.553415in}{1.024588in}}%
\pgfpathlineto{\pgfqpoint{4.560585in}{0.903562in}}%
\pgfpathlineto{\pgfqpoint{4.567755in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{4.574925in}{1.018807in}}%
\pgfpathlineto{\pgfqpoint{4.582095in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{4.589265in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{4.596435in}{0.950112in}}%
\pgfpathlineto{\pgfqpoint{4.603605in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{4.610775in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{4.617945in}{0.971498in}}%
\pgfpathlineto{\pgfqpoint{4.625115in}{1.059446in}}%
\pgfpathlineto{\pgfqpoint{4.632285in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{4.639455in}{0.911472in}}%
\pgfpathlineto{\pgfqpoint{4.646625in}{0.992328in}}%
\pgfpathlineto{\pgfqpoint{4.653794in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{4.660964in}{0.982717in}}%
\pgfpathlineto{\pgfqpoint{4.668134in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{4.675304in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{4.682474in}{1.053864in}}%
\pgfpathlineto{\pgfqpoint{4.689644in}{1.072847in}}%
\pgfpathlineto{\pgfqpoint{4.696814in}{0.988883in}}%
\pgfpathlineto{\pgfqpoint{4.703984in}{1.000733in}}%
\pgfpathlineto{\pgfqpoint{4.711154in}{0.848044in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{0.717361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{3.935599in}{2.783456in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140507in}{2.293606in}}%
\pgfpathlineto{\pgfqpoint{1.147677in}{2.275340in}}%
\pgfpathlineto{\pgfqpoint{1.154847in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{1.162017in}{2.245402in}}%
\pgfpathlineto{\pgfqpoint{1.169187in}{2.232363in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{2.220605in}}%
\pgfpathlineto{\pgfqpoint{1.205037in}{2.182411in}}%
\pgfpathlineto{\pgfqpoint{1.219377in}{2.162226in}}%
\pgfpathlineto{\pgfqpoint{1.226547in}{2.151557in}}%
\pgfpathlineto{\pgfqpoint{1.233717in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{1.240887in}{2.128347in}}%
\pgfpathlineto{\pgfqpoint{1.248057in}{2.115583in}}%
\pgfpathlineto{\pgfqpoint{1.255227in}{2.101831in}}%
\pgfpathlineto{\pgfqpoint{1.262397in}{2.087403in}}%
\pgfpathlineto{\pgfqpoint{1.269567in}{2.075744in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{2.065558in}}%
\pgfpathlineto{\pgfqpoint{1.283906in}{2.054692in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{2.043144in}}%
\pgfpathlineto{\pgfqpoint{1.298246in}{2.030277in}}%
\pgfpathlineto{\pgfqpoint{1.305416in}{2.015945in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{1.999362in}}%
\pgfpathlineto{\pgfqpoint{1.319756in}{1.978553in}}%
\pgfpathlineto{\pgfqpoint{1.326926in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{1.334096in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{1.341266in}{1.874505in}}%
\pgfpathlineto{\pgfqpoint{1.348436in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{1.355606in}{1.396293in}}%
\pgfpathlineto{\pgfqpoint{1.362776in}{1.569405in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{1.377116in}{1.548653in}}%
\pgfpathlineto{\pgfqpoint{1.384286in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{1.559336in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.563174in}}%
\pgfpathlineto{\pgfqpoint{1.405796in}{1.587221in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{1.566805in}}%
\pgfpathlineto{\pgfqpoint{1.420136in}{1.556305in}}%
\pgfpathlineto{\pgfqpoint{1.427306in}{1.563174in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.535944in}}%
\pgfpathlineto{\pgfqpoint{1.441646in}{1.535944in}}%
\pgfpathlineto{\pgfqpoint{1.448816in}{1.369063in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{1.547485in}}%
\pgfpathlineto{\pgfqpoint{1.463156in}{1.526976in}}%
\pgfpathlineto{\pgfqpoint{1.470326in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{1.477496in}{1.423524in}}%
\pgfpathlineto{\pgfqpoint{1.484666in}{1.545086in}}%
\pgfpathlineto{\pgfqpoint{1.491836in}{1.473705in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{1.551487in}}%
\pgfpathlineto{\pgfqpoint{1.506176in}{1.536640in}}%
\pgfpathlineto{\pgfqpoint{1.513346in}{1.509755in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{1.545694in}}%
\pgfpathlineto{\pgfqpoint{1.527686in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{1.534856in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{1.542026in}{1.322513in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.556365in}{1.303193in}}%
\pgfpathlineto{\pgfqpoint{1.563535in}{1.510780in}}%
\pgfpathlineto{\pgfqpoint{1.570705in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{1.577875in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{1.433876in}}%
\pgfpathlineto{\pgfqpoint{1.592215in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{1.599385in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{1.606555in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{1.613725in}{1.401669in}}%
\pgfpathlineto{\pgfqpoint{1.620895in}{1.504380in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.526976in}}%
\pgfpathlineto{\pgfqpoint{1.635235in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{1.642405in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{1.529333in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.369063in}}%
\pgfpathlineto{\pgfqpoint{1.671085in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.482006in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{1.468182in}}%
\pgfpathlineto{\pgfqpoint{1.692595in}{1.369063in}}%
\pgfpathlineto{\pgfqpoint{1.699765in}{1.469134in}}%
\pgfpathlineto{\pgfqpoint{1.706935in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{1.714105in}{1.504937in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{1.441430in}}%
\pgfpathlineto{\pgfqpoint{1.728445in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{1.735615in}{1.454385in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{1.355119in}}%
\pgfpathlineto{\pgfqpoint{1.749955in}{1.303193in}}%
\pgfpathlineto{\pgfqpoint{1.757125in}{1.313545in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{1.303193in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{1.778635in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{1.785805in}{1.360096in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{1.442844in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{1.814485in}{1.290949in}}%
\pgfpathlineto{\pgfqpoint{1.821655in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{1.835995in}{1.360096in}}%
\pgfpathlineto{\pgfqpoint{1.843164in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{1.857504in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{1.864674in}{1.396293in}}%
\pgfpathlineto{\pgfqpoint{1.871844in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{1.879014in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{1.308569in}}%
\pgfpathlineto{\pgfqpoint{1.900524in}{1.229413in}}%
\pgfpathlineto{\pgfqpoint{1.907694in}{1.388906in}}%
\pgfpathlineto{\pgfqpoint{1.914864in}{1.462686in}}%
\pgfpathlineto{\pgfqpoint{1.922034in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{1.929204in}{1.436233in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{1.412389in}}%
\pgfpathlineto{\pgfqpoint{1.943544in}{1.322513in}}%
\pgfpathlineto{\pgfqpoint{1.950714in}{1.442140in}}%
\pgfpathlineto{\pgfqpoint{1.957884in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{1.965054in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{1.972224in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{1.979394in}{1.229413in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{1.421632in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{1.322513in}}%
\pgfpathlineto{\pgfqpoint{2.000904in}{1.266995in}}%
\pgfpathlineto{\pgfqpoint{2.008074in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{2.015244in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{1.382349in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{2.036754in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{1.424450in}}%
\pgfpathlineto{\pgfqpoint{2.051094in}{1.441430in}}%
\pgfpathlineto{\pgfqpoint{2.058264in}{1.340776in}}%
\pgfpathlineto{\pgfqpoint{2.065434in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{2.072604in}{1.266995in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{2.086944in}{1.412389in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{1.365839in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.384049in}}%
\pgfpathlineto{\pgfqpoint{2.108454in}{1.318179in}}%
\pgfpathlineto{\pgfqpoint{2.115624in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.388121in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{1.436617in}}%
\pgfpathlineto{\pgfqpoint{2.137133in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{2.144303in}{1.392701in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{1.381482in}}%
\pgfpathlineto{\pgfqpoint{2.158643in}{1.363600in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.396293in}}%
\pgfpathlineto{\pgfqpoint{2.172983in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{2.180153in}{1.297350in}}%
\pgfpathlineto{\pgfqpoint{2.187323in}{1.378813in}}%
\pgfpathlineto{\pgfqpoint{2.194493in}{1.408421in}}%
\pgfpathlineto{\pgfqpoint{2.201663in}{1.404203in}}%
\pgfpathlineto{\pgfqpoint{2.208833in}{1.379715in}}%
\pgfpathlineto{\pgfqpoint{2.216003in}{1.420177in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{1.438509in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{1.361284in}}%
\pgfpathlineto{\pgfqpoint{2.237513in}{1.356398in}}%
\pgfpathlineto{\pgfqpoint{2.244683in}{1.339157in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{2.259023in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{1.332263in}}%
\pgfpathlineto{\pgfqpoint{2.273363in}{1.315902in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{2.287703in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{2.294873in}{1.262018in}}%
\pgfpathlineto{\pgfqpoint{2.302043in}{1.328531in}}%
\pgfpathlineto{\pgfqpoint{2.309213in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{1.343132in}}%
\pgfpathlineto{\pgfqpoint{2.323553in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.378813in}}%
\pgfpathlineto{\pgfqpoint{2.337893in}{1.266995in}}%
\pgfpathlineto{\pgfqpoint{2.345063in}{1.244399in}}%
\pgfpathlineto{\pgfqpoint{2.352233in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{2.359403in}{1.333165in}}%
\pgfpathlineto{\pgfqpoint{2.366573in}{1.353815in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{2.380913in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{2.395253in}{1.357029in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.353153in}}%
\pgfpathlineto{\pgfqpoint{2.409592in}{1.385297in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{1.343132in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{2.431102in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{2.438272in}{1.292607in}}%
\pgfpathlineto{\pgfqpoint{2.445442in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{2.452612in}{1.317050in}}%
\pgfpathlineto{\pgfqpoint{2.459782in}{1.297350in}}%
\pgfpathlineto{\pgfqpoint{2.466952in}{1.353153in}}%
\pgfpathlineto{\pgfqpoint{2.474122in}{1.334932in}}%
\pgfpathlineto{\pgfqpoint{2.481292in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{2.488462in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{2.495632in}{1.309848in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{1.220445in}}%
\pgfpathlineto{\pgfqpoint{2.509972in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{2.517142in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{2.524312in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.292607in}}%
\pgfpathlineto{\pgfqpoint{2.538652in}{1.253785in}}%
\pgfpathlineto{\pgfqpoint{2.545822in}{1.204249in}}%
\pgfpathlineto{\pgfqpoint{2.552992in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{2.560162in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{2.567332in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{2.574502in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{2.581672in}{1.332263in}}%
\pgfpathlineto{\pgfqpoint{2.588842in}{1.263298in}}%
\pgfpathlineto{\pgfqpoint{2.596012in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{2.603182in}{1.294225in}}%
\pgfpathlineto{\pgfqpoint{2.610352in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{1.299601in}}%
\pgfpathlineto{\pgfqpoint{2.624692in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{2.631862in}{1.289248in}}%
\pgfpathlineto{\pgfqpoint{2.639032in}{1.271629in}}%
\pgfpathlineto{\pgfqpoint{2.646202in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{2.653372in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{2.660542in}{1.307264in}}%
\pgfpathlineto{\pgfqpoint{2.667712in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.674882in}{1.262018in}}%
\pgfpathlineto{\pgfqpoint{2.682051in}{1.252309in}}%
\pgfpathlineto{\pgfqpoint{2.689221in}{1.280034in}}%
\pgfpathlineto{\pgfqpoint{2.696391in}{1.201125in}}%
\pgfpathlineto{\pgfqpoint{2.703561in}{1.235431in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{1.266995in}}%
\pgfpathlineto{\pgfqpoint{2.717901in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{1.235431in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{1.298859in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{1.210093in}}%
\pgfpathlineto{\pgfqpoint{2.746581in}{1.168918in}}%
\pgfpathlineto{\pgfqpoint{2.746607in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{2.760892in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{2.760921in}{1.252309in}}%
\pgfpathlineto{\pgfqpoint{2.768091in}{1.312335in}}%
\pgfpathlineto{\pgfqpoint{2.775261in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{2.782431in}{1.151298in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{1.229413in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{2.803941in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{2.811111in}{1.286614in}}%
\pgfpathlineto{\pgfqpoint{2.818281in}{1.240954in}}%
\pgfpathlineto{\pgfqpoint{2.825451in}{1.315902in}}%
\pgfpathlineto{\pgfqpoint{2.832621in}{1.319289in}}%
\pgfpathlineto{\pgfqpoint{2.839791in}{1.194404in}}%
\pgfpathlineto{\pgfqpoint{2.846961in}{1.242698in}}%
\pgfpathlineto{\pgfqpoint{2.854131in}{0.996662in}}%
\pgfpathlineto{\pgfqpoint{2.861301in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{2.868471in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{2.875641in}{1.235431in}}%
\pgfpathlineto{\pgfqpoint{2.882811in}{1.253051in}}%
\pgfpathlineto{\pgfqpoint{2.889981in}{1.251558in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.171452in}}%
\pgfpathlineto{\pgfqpoint{2.904321in}{1.204249in}}%
\pgfpathlineto{\pgfqpoint{2.911491in}{1.160684in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{2.933001in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{1.154575in}}%
\pgfpathlineto{\pgfqpoint{2.947341in}{1.239163in}}%
\pgfpathlineto{\pgfqpoint{2.954511in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{2.961681in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{2.968850in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{2.976020in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{2.983190in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{2.990360in}{1.231479in}}%
\pgfpathlineto{\pgfqpoint{2.997530in}{0.950112in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{1.154575in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{1.192613in}}%
\pgfpathlineto{\pgfqpoint{3.019040in}{0.996662in}}%
\pgfpathlineto{\pgfqpoint{3.026210in}{1.266995in}}%
\pgfpathlineto{\pgfqpoint{3.033380in}{1.255229in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{1.277519in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{1.281500in}}%
\pgfpathlineto{\pgfqpoint{3.054890in}{1.253051in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{1.144222in}}%
\pgfpathlineto{\pgfqpoint{3.069230in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{3.076400in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{3.083570in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{1.226189in}}%
\pgfpathlineto{\pgfqpoint{3.105080in}{1.296195in}}%
\pgfpathlineto{\pgfqpoint{3.112250in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{3.119420in}{1.202705in}}%
\pgfpathlineto{\pgfqpoint{3.126590in}{1.251934in}}%
\pgfpathlineto{\pgfqpoint{3.133760in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{3.140930in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{3.148100in}{1.149598in}}%
\pgfpathlineto{\pgfqpoint{3.155270in}{1.097672in}}%
\pgfpathlineto{\pgfqpoint{3.162440in}{1.156155in}}%
\pgfpathlineto{\pgfqpoint{3.169610in}{1.226737in}}%
\pgfpathlineto{\pgfqpoint{3.176780in}{1.064599in}}%
\pgfpathlineto{\pgfqpoint{3.183950in}{1.243127in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{1.205008in}}%
\pgfpathlineto{\pgfqpoint{3.198290in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{3.212630in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{3.219800in}{0.977342in}}%
\pgfpathlineto{\pgfqpoint{3.226970in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{3.234140in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{3.241310in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{3.248479in}{0.996662in}}%
\pgfpathlineto{\pgfqpoint{3.255649in}{1.160684in}}%
\pgfpathlineto{\pgfqpoint{3.262819in}{1.215468in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{3.284329in}{1.172685in}}%
\pgfpathlineto{\pgfqpoint{3.291499in}{1.108025in}}%
\pgfpathlineto{\pgfqpoint{3.298669in}{1.093834in}}%
\pgfpathlineto{\pgfqpoint{3.305839in}{1.224516in}}%
\pgfpathlineto{\pgfqpoint{3.313009in}{1.093834in}}%
\pgfpathlineto{\pgfqpoint{3.320179in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{3.327349in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{3.334519in}{1.237788in}}%
\pgfpathlineto{\pgfqpoint{3.341689in}{1.172685in}}%
\pgfpathlineto{\pgfqpoint{3.348859in}{1.173895in}}%
\pgfpathlineto{\pgfqpoint{3.356029in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{3.363199in}{1.246465in}}%
\pgfpathlineto{\pgfqpoint{3.370369in}{1.200321in}}%
\pgfpathlineto{\pgfqpoint{3.377539in}{1.205758in}}%
\pgfpathlineto{\pgfqpoint{3.384709in}{1.248470in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{3.406219in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{3.413389in}{1.152956in}}%
\pgfpathlineto{\pgfqpoint{3.420559in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{3.427729in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{3.434899in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{3.442069in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{3.449239in}{1.091829in}}%
\pgfpathlineto{\pgfqpoint{3.456409in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{3.463579in}{1.121064in}}%
\pgfpathlineto{\pgfqpoint{3.470749in}{1.162839in}}%
\pgfpathlineto{\pgfqpoint{3.477919in}{1.095780in}}%
\pgfpathlineto{\pgfqpoint{3.485089in}{1.143283in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.211819in}}%
\pgfpathlineto{\pgfqpoint{3.499429in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{3.506599in}{1.127345in}}%
\pgfpathlineto{\pgfqpoint{3.513769in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{3.520939in}{1.085428in}}%
\pgfpathlineto{\pgfqpoint{3.528108in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{3.535278in}{1.099512in}}%
\pgfpathlineto{\pgfqpoint{3.542448in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{3.549618in}{1.223665in}}%
\pgfpathlineto{\pgfqpoint{3.556788in}{1.222512in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{3.571128in}{0.903561in}}%
\pgfpathlineto{\pgfqpoint{3.578298in}{1.095780in}}%
\pgfpathlineto{\pgfqpoint{3.585468in}{1.054753in}}%
\pgfpathlineto{\pgfqpoint{3.592638in}{1.004572in}}%
\pgfpathlineto{\pgfqpoint{3.599808in}{1.121064in}}%
\pgfpathlineto{\pgfqpoint{3.606978in}{1.152956in}}%
\pgfpathlineto{\pgfqpoint{3.614148in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{3.621318in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{3.628488in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{3.635658in}{1.152132in}}%
\pgfpathlineto{\pgfqpoint{3.642828in}{1.126135in}}%
\pgfpathlineto{\pgfqpoint{3.649998in}{1.121064in}}%
\pgfpathlineto{\pgfqpoint{3.657168in}{1.128533in}}%
\pgfpathlineto{\pgfqpoint{3.664338in}{1.054753in}}%
\pgfpathlineto{\pgfqpoint{3.671508in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{3.685848in}{1.112658in}}%
\pgfpathlineto{\pgfqpoint{3.693018in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.700188in}{0.903561in}}%
\pgfpathlineto{\pgfqpoint{3.707358in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{3.714528in}{1.133088in}}%
\pgfpathlineto{\pgfqpoint{3.721698in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{3.728868in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{3.736038in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{3.743208in}{1.176828in}}%
\pgfpathlineto{\pgfqpoint{3.750378in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{3.757548in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{3.764718in}{1.029267in}}%
\pgfpathlineto{\pgfqpoint{3.771888in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{3.779058in}{1.143754in}}%
\pgfpathlineto{\pgfqpoint{3.786228in}{0.982717in}}%
\pgfpathlineto{\pgfqpoint{3.793398in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{3.800568in}{1.069028in}}%
\pgfpathlineto{\pgfqpoint{3.807737in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{3.814907in}{1.011648in}}%
\pgfpathlineto{\pgfqpoint{3.822077in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{3.829247in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{3.836417in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{3.843587in}{1.155763in}}%
\pgfpathlineto{\pgfqpoint{3.850757in}{1.064599in}}%
\pgfpathlineto{\pgfqpoint{3.857927in}{1.092839in}}%
\pgfpathlineto{\pgfqpoint{3.865097in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{3.872267in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{3.879437in}{1.144687in}}%
\pgfpathlineto{\pgfqpoint{3.886607in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{3.893777in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{3.900947in}{1.161770in}}%
\pgfpathlineto{\pgfqpoint{3.908117in}{0.977342in}}%
\pgfpathlineto{\pgfqpoint{3.915287in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{3.922457in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{3.929627in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{3.936797in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{3.943967in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{3.951137in}{1.174788in}}%
\pgfpathlineto{\pgfqpoint{3.958307in}{0.977342in}}%
\pgfpathlineto{\pgfqpoint{3.965477in}{1.101303in}}%
\pgfpathlineto{\pgfqpoint{3.972647in}{1.167284in}}%
\pgfpathlineto{\pgfqpoint{3.979817in}{1.008203in}}%
\pgfpathlineto{\pgfqpoint{3.986987in}{1.115578in}}%
\pgfpathlineto{\pgfqpoint{3.994157in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{4.001327in}{1.061474in}}%
\pgfpathlineto{\pgfqpoint{4.008497in}{1.078352in}}%
\pgfpathlineto{\pgfqpoint{4.015667in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{4.022837in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{4.030007in}{1.133088in}}%
\pgfpathlineto{\pgfqpoint{4.037177in}{1.008203in}}%
\pgfpathlineto{\pgfqpoint{4.044347in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{4.051517in}{1.103048in}}%
\pgfpathlineto{\pgfqpoint{4.058687in}{1.099512in}}%
\pgfpathlineto{\pgfqpoint{4.065857in}{1.004572in}}%
\pgfpathlineto{\pgfqpoint{4.080197in}{1.125521in}}%
\pgfpathlineto{\pgfqpoint{4.087366in}{1.029267in}}%
\pgfpathlineto{\pgfqpoint{4.094536in}{1.119059in}}%
\pgfpathlineto{\pgfqpoint{4.101706in}{1.100414in}}%
\pgfpathlineto{\pgfqpoint{4.108876in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{4.116046in}{0.903561in}}%
\pgfpathlineto{\pgfqpoint{4.123216in}{1.029267in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{4.137556in}{1.103048in}}%
\pgfpathlineto{\pgfqpoint{4.144726in}{1.110766in}}%
\pgfpathlineto{\pgfqpoint{4.151896in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{4.159066in}{0.994530in}}%
\pgfpathlineto{\pgfqpoint{4.166236in}{1.061474in}}%
\pgfpathlineto{\pgfqpoint{4.173406in}{1.008203in}}%
\pgfpathlineto{\pgfqpoint{4.180576in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{4.187746in}{1.052962in}}%
\pgfpathlineto{\pgfqpoint{4.194916in}{1.091829in}}%
\pgfpathlineto{\pgfqpoint{4.202086in}{1.131978in}}%
\pgfpathlineto{\pgfqpoint{4.209256in}{1.133363in}}%
\pgfpathlineto{\pgfqpoint{4.216426in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{4.223596in}{1.050183in}}%
\pgfpathlineto{\pgfqpoint{4.230766in}{0.911471in}}%
\pgfpathlineto{\pgfqpoint{4.237936in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{4.245106in}{1.025277in}}%
\pgfpathlineto{\pgfqpoint{4.252276in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{4.259446in}{1.035433in}}%
\pgfpathlineto{\pgfqpoint{4.266616in}{0.911471in}}%
\pgfpathlineto{\pgfqpoint{4.273786in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{4.280956in}{1.088704in}}%
\pgfpathlineto{\pgfqpoint{4.288126in}{0.982717in}}%
\pgfpathlineto{\pgfqpoint{4.295296in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{4.302466in}{1.069028in}}%
\pgfpathlineto{\pgfqpoint{4.309636in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{4.316806in}{1.000733in}}%
\pgfpathlineto{\pgfqpoint{4.323976in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.078352in}}%
\pgfpathlineto{\pgfqpoint{4.338316in}{1.065357in}}%
\pgfpathlineto{\pgfqpoint{4.345486in}{1.098137in}}%
\pgfpathlineto{\pgfqpoint{4.352656in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{4.359826in}{1.053863in}}%
\pgfpathlineto{\pgfqpoint{4.366996in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{4.374165in}{1.033034in}}%
\pgfpathlineto{\pgfqpoint{4.381335in}{1.098137in}}%
\pgfpathlineto{\pgfqpoint{4.388505in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{4.395675in}{1.006412in}}%
\pgfpathlineto{\pgfqpoint{4.402845in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{4.410027in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{4.424333in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{4.424355in}{1.093338in}}%
\pgfpathlineto{\pgfqpoint{4.431525in}{0.998728in}}%
\pgfpathlineto{\pgfqpoint{4.438695in}{1.016504in}}%
\pgfpathlineto{\pgfqpoint{4.445865in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{4.453035in}{1.035433in}}%
\pgfpathlineto{\pgfqpoint{4.460205in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{4.467375in}{1.026633in}}%
\pgfpathlineto{\pgfqpoint{4.474545in}{1.026633in}}%
\pgfpathlineto{\pgfqpoint{4.481715in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{4.488885in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{4.496055in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{4.503225in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{4.510395in}{1.013306in}}%
\pgfpathlineto{\pgfqpoint{4.517565in}{1.061073in}}%
\pgfpathlineto{\pgfqpoint{4.524735in}{1.088704in}}%
\pgfpathlineto{\pgfqpoint{4.531905in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{4.539075in}{0.971498in}}%
\pgfpathlineto{\pgfqpoint{4.546245in}{1.012482in}}%
\pgfpathlineto{\pgfqpoint{4.553415in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{4.560585in}{1.041080in}}%
\pgfpathlineto{\pgfqpoint{4.567755in}{1.083728in}}%
\pgfpathlineto{\pgfqpoint{4.574925in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{4.582095in}{0.884241in}}%
\pgfpathlineto{\pgfqpoint{4.589265in}{1.008203in}}%
\pgfpathlineto{\pgfqpoint{4.596435in}{1.029267in}}%
\pgfpathlineto{\pgfqpoint{4.603605in}{0.991199in}}%
\pgfpathlineto{\pgfqpoint{4.610775in}{1.026633in}}%
\pgfpathlineto{\pgfqpoint{4.617945in}{1.042154in}}%
\pgfpathlineto{\pgfqpoint{4.625115in}{0.981413in}}%
\pgfpathlineto{\pgfqpoint{4.632285in}{0.958022in}}%
\pgfpathlineto{\pgfqpoint{4.639455in}{1.071138in}}%
\pgfpathlineto{\pgfqpoint{4.646625in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{4.653794in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{4.660964in}{0.980083in}}%
\pgfpathlineto{\pgfqpoint{4.668134in}{0.878398in}}%
\pgfpathlineto{\pgfqpoint{4.675304in}{0.954183in}}%
\pgfpathlineto{\pgfqpoint{4.682474in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{4.689644in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{4.696814in}{1.054310in}}%
\pgfpathlineto{\pgfqpoint{4.703984in}{0.930791in}}%
\pgfpathlineto{\pgfqpoint{4.711154in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{0.717361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{3.415650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897215in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{3.415650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{3.415650in}}%
\pgfpathlineto{\pgfqpoint{4.897215in}{3.415650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254766in}{2.585095in}}%
\pgfpathlineto{\pgfqpoint{4.780548in}{2.585095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813882in}{2.585095in}}{\pgfqpoint{4.813882in}{2.618428in}}%
\pgfpathlineto{\pgfqpoint{4.813882in}{3.298983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813882in}{3.332316in}}{\pgfqpoint{4.780548in}{3.332316in}}%
\pgfpathlineto{\pgfqpoint{3.254766in}{3.332316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221433in}{3.332316in}}{\pgfqpoint{3.221433in}{3.298983in}}%
\pgfpathlineto{\pgfqpoint{3.221433in}{2.618428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221433in}{2.585095in}}{\pgfqpoint{3.254766in}{2.585095in}}%
\pgfpathlineto{\pgfqpoint{3.254766in}{2.585095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288099in}{3.207316in}}%
\pgfpathlineto{\pgfqpoint{3.454766in}{3.207316in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{3.207316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754766in,y=3.148983in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2,~ \projnodes = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288099in}{2.974909in}}%
\pgfpathlineto{\pgfqpoint{3.454766in}{2.974909in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{2.974909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754766in,y=2.916576in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3,~ \projnodes = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288099in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{3.454766in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{2.742502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754766in,y=2.684169in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4,~ \projnodes = 8$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/doubly_nonlinear_parabolic_p1.5_q3_nx50_hamiltonian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.083833in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.083833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.083833in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924395in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{5.006613in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{5.006613in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.924395in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.924395in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109951in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109951in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037727in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037727in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965504in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965504in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893281in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893281in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821058in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.821058in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965504in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924395in}{0.761275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=0.677941in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924395in}{1.449582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=1.366248in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924395in}{2.137889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=2.054555in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924395in}{2.826195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=2.742862in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266068in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}energy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924395in}{0.632194in}}{\pgfqpoint{4.082218in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109951in}{3.342425in}}%
\pgfpathlineto{\pgfqpoint{1.117373in}{3.205732in}}%
\pgfpathlineto{\pgfqpoint{1.124795in}{3.084440in}}%
\pgfpathlineto{\pgfqpoint{1.132217in}{2.975138in}}%
\pgfpathlineto{\pgfqpoint{1.139639in}{2.875763in}}%
\pgfpathlineto{\pgfqpoint{1.147062in}{2.784828in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{2.701185in}}%
\pgfpathlineto{\pgfqpoint{1.161906in}{2.623912in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{2.552244in}}%
\pgfpathlineto{\pgfqpoint{1.176750in}{2.485541in}}%
\pgfpathlineto{\pgfqpoint{1.184173in}{2.423251in}}%
\pgfpathlineto{\pgfqpoint{1.191595in}{2.364901in}}%
\pgfpathlineto{\pgfqpoint{1.199017in}{2.310079in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{2.209622in}}%
\pgfpathlineto{\pgfqpoint{1.221284in}{2.163394in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{2.119498in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{2.077721in}}%
\pgfpathlineto{\pgfqpoint{1.243550in}{2.037876in}}%
\pgfpathlineto{\pgfqpoint{1.250973in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{1.258395in}{1.963345in}}%
\pgfpathlineto{\pgfqpoint{1.265817in}{1.928389in}}%
\pgfpathlineto{\pgfqpoint{1.273239in}{1.894819in}}%
\pgfpathlineto{\pgfqpoint{1.280661in}{1.862538in}}%
\pgfpathlineto{\pgfqpoint{1.288084in}{1.831458in}}%
\pgfpathlineto{\pgfqpoint{1.295506in}{1.801505in}}%
\pgfpathlineto{\pgfqpoint{1.302928in}{1.772609in}}%
\pgfpathlineto{\pgfqpoint{1.310350in}{1.744711in}}%
\pgfpathlineto{\pgfqpoint{1.317773in}{1.717756in}}%
\pgfpathlineto{\pgfqpoint{1.325195in}{1.691696in}}%
\pgfpathlineto{\pgfqpoint{1.332617in}{1.666486in}}%
\pgfpathlineto{\pgfqpoint{1.340039in}{1.642087in}}%
\pgfpathlineto{\pgfqpoint{1.354884in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{1.369728in}{1.551910in}}%
\pgfpathlineto{\pgfqpoint{1.384572in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{1.399417in}{1.472237in}}%
\pgfpathlineto{\pgfqpoint{1.414261in}{1.435868in}}%
\pgfpathlineto{\pgfqpoint{1.429106in}{1.401597in}}%
\pgfpathlineto{\pgfqpoint{1.443950in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{1.458795in}{1.338806in}}%
\pgfpathlineto{\pgfqpoint{1.473639in}{1.310041in}}%
\pgfpathlineto{\pgfqpoint{1.488483in}{1.282881in}}%
\pgfpathlineto{\pgfqpoint{1.503328in}{1.257228in}}%
\pgfpathlineto{\pgfqpoint{1.518172in}{1.232987in}}%
\pgfpathlineto{\pgfqpoint{1.533017in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.547861in}{1.188403in}}%
\pgfpathlineto{\pgfqpoint{1.562706in}{1.167905in}}%
\pgfpathlineto{\pgfqpoint{1.577550in}{1.148508in}}%
\pgfpathlineto{\pgfqpoint{1.592394in}{1.130146in}}%
\pgfpathlineto{\pgfqpoint{1.607239in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{1.622083in}{1.096286in}}%
\pgfpathlineto{\pgfqpoint{1.636928in}{1.080679in}}%
\pgfpathlineto{\pgfqpoint{1.651772in}{1.065885in}}%
\pgfpathlineto{\pgfqpoint{1.666617in}{1.051857in}}%
\pgfpathlineto{\pgfqpoint{1.681461in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{1.696305in}{1.025929in}}%
\pgfpathlineto{\pgfqpoint{1.711150in}{1.013949in}}%
\pgfpathlineto{\pgfqpoint{1.725994in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{1.740839in}{0.991774in}}%
\pgfpathlineto{\pgfqpoint{1.755683in}{0.981515in}}%
\pgfpathlineto{\pgfqpoint{1.770528in}{0.971766in}}%
\pgfpathlineto{\pgfqpoint{1.785372in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{0.953690in}}%
\pgfpathlineto{\pgfqpoint{1.815061in}{0.945312in}}%
\pgfpathlineto{\pgfqpoint{1.829905in}{0.937342in}}%
\pgfpathlineto{\pgfqpoint{1.844750in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{1.859594in}{0.922540in}}%
\pgfpathlineto{\pgfqpoint{1.874439in}{0.915668in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{1.918972in}{0.896950in}}%
\pgfpathlineto{\pgfqpoint{1.941239in}{0.888559in}}%
\pgfpathlineto{\pgfqpoint{1.963505in}{0.880747in}}%
\pgfpathlineto{\pgfqpoint{1.985772in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{2.008038in}{0.866688in}}%
\pgfpathlineto{\pgfqpoint{2.030305in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{2.052572in}{0.854464in}}%
\pgfpathlineto{\pgfqpoint{2.074838in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{2.097105in}{0.843811in}}%
\pgfpathlineto{\pgfqpoint{2.126794in}{0.837472in}}%
\pgfpathlineto{\pgfqpoint{2.156483in}{0.831675in}}%
\pgfpathlineto{\pgfqpoint{2.186172in}{0.826370in}}%
\pgfpathlineto{\pgfqpoint{2.215860in}{0.821510in}}%
\pgfpathlineto{\pgfqpoint{2.245549in}{0.817055in}}%
\pgfpathlineto{\pgfqpoint{2.282660in}{0.811998in}}%
\pgfpathlineto{\pgfqpoint{2.319772in}{0.807451in}}%
\pgfpathlineto{\pgfqpoint{2.356883in}{0.803358in}}%
\pgfpathlineto{\pgfqpoint{2.393994in}{0.799668in}}%
\pgfpathlineto{\pgfqpoint{2.438527in}{0.795712in}}%
\pgfpathlineto{\pgfqpoint{2.483060in}{0.792209in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{0.788619in}}%
\pgfpathlineto{\pgfqpoint{2.586971in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{2.646349in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.705727in}{0.779743in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.777194in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.774816in}}%
\pgfpathlineto{\pgfqpoint{2.928393in}{0.772650in}}%
\pgfpathlineto{\pgfqpoint{3.017460in}{0.770720in}}%
\pgfpathlineto{\pgfqpoint{3.121371in}{0.768919in}}%
\pgfpathlineto{\pgfqpoint{3.240126in}{0.767318in}}%
\pgfpathlineto{\pgfqpoint{3.381148in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{3.544437in}{0.764683in}}%
\pgfpathlineto{\pgfqpoint{3.744837in}{0.763662in}}%
\pgfpathlineto{\pgfqpoint{4.004614in}{0.762814in}}%
\pgfpathlineto{\pgfqpoint{4.353458in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{4.821058in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{4.821058in}{0.761720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924395in}{0.632194in}}{\pgfqpoint{4.082218in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109951in}{3.342918in}}%
\pgfpathlineto{\pgfqpoint{1.117373in}{3.040158in}}%
\pgfpathlineto{\pgfqpoint{1.124795in}{2.794268in}}%
\pgfpathlineto{\pgfqpoint{1.132217in}{2.590216in}}%
\pgfpathlineto{\pgfqpoint{1.139639in}{2.417316in}}%
\pgfpathlineto{\pgfqpoint{1.147062in}{2.268779in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{2.139661in}}%
\pgfpathlineto{\pgfqpoint{1.161906in}{2.026175in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{1.925636in}}%
\pgfpathlineto{\pgfqpoint{1.176750in}{1.835980in}}%
\pgfpathlineto{\pgfqpoint{1.184173in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{1.191595in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{1.199017in}{1.617307in}}%
\pgfpathlineto{\pgfqpoint{1.206439in}{1.557487in}}%
\pgfpathlineto{\pgfqpoint{1.213862in}{1.502812in}}%
\pgfpathlineto{\pgfqpoint{1.221284in}{1.452647in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{1.406499in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{1.363959in}}%
\pgfpathlineto{\pgfqpoint{1.243550in}{1.324675in}}%
\pgfpathlineto{\pgfqpoint{1.250973in}{1.288342in}}%
\pgfpathlineto{\pgfqpoint{1.258395in}{1.254693in}}%
\pgfpathlineto{\pgfqpoint{1.265817in}{1.223494in}}%
\pgfpathlineto{\pgfqpoint{1.273239in}{1.194535in}}%
\pgfpathlineto{\pgfqpoint{1.280661in}{1.167629in}}%
\pgfpathlineto{\pgfqpoint{1.288084in}{1.142609in}}%
\pgfpathlineto{\pgfqpoint{1.295506in}{1.119325in}}%
\pgfpathlineto{\pgfqpoint{1.302928in}{1.097639in}}%
\pgfpathlineto{\pgfqpoint{1.310350in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{1.317773in}{1.058581in}}%
\pgfpathlineto{\pgfqpoint{1.325195in}{1.040992in}}%
\pgfpathlineto{\pgfqpoint{1.332617in}{1.024569in}}%
\pgfpathlineto{\pgfqpoint{1.340039in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{1.347461in}{0.994882in}}%
\pgfpathlineto{\pgfqpoint{1.354884in}{0.981468in}}%
\pgfpathlineto{\pgfqpoint{1.362306in}{0.968914in}}%
\pgfpathlineto{\pgfqpoint{1.369728in}{0.957161in}}%
\pgfpathlineto{\pgfqpoint{1.377150in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{1.384572in}{0.935834in}}%
\pgfpathlineto{\pgfqpoint{1.391995in}{0.926160in}}%
\pgfpathlineto{\pgfqpoint{1.399417in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{1.406839in}{0.908569in}}%
\pgfpathlineto{\pgfqpoint{1.414261in}{0.900573in}}%
\pgfpathlineto{\pgfqpoint{1.421684in}{0.893062in}}%
\pgfpathlineto{\pgfqpoint{1.429106in}{0.886003in}}%
\pgfpathlineto{\pgfqpoint{1.436528in}{0.879367in}}%
\pgfpathlineto{\pgfqpoint{1.443950in}{0.873126in}}%
\pgfpathlineto{\pgfqpoint{1.451372in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{1.458795in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{1.466217in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{1.473639in}{0.851616in}}%
\pgfpathlineto{\pgfqpoint{1.481061in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{1.495906in}{0.838526in}}%
\pgfpathlineto{\pgfqpoint{1.510750in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{0.824268in}}%
\pgfpathlineto{\pgfqpoint{1.540439in}{0.818268in}}%
\pgfpathlineto{\pgfqpoint{1.555283in}{0.812903in}}%
\pgfpathlineto{\pgfqpoint{1.570128in}{0.808099in}}%
\pgfpathlineto{\pgfqpoint{1.584972in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{1.599817in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{1.614661in}{0.796451in}}%
\pgfpathlineto{\pgfqpoint{1.629506in}{0.793324in}}%
\pgfpathlineto{\pgfqpoint{1.651772in}{0.789202in}}%
\pgfpathlineto{\pgfqpoint{1.674039in}{0.785667in}}%
\pgfpathlineto{\pgfqpoint{1.696305in}{0.782628in}}%
\pgfpathlineto{\pgfqpoint{1.718572in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.748261in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.777950in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.807639in}{0.772600in}}%
\pgfpathlineto{\pgfqpoint{1.844750in}{0.770541in}}%
\pgfpathlineto{\pgfqpoint{1.889283in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{1.933816in}{0.767113in}}%
\pgfpathlineto{\pgfqpoint{1.985772in}{0.765786in}}%
\pgfpathlineto{\pgfqpoint{2.052572in}{0.764552in}}%
\pgfpathlineto{\pgfqpoint{2.134216in}{0.763530in}}%
\pgfpathlineto{\pgfqpoint{2.238127in}{0.762710in}}%
\pgfpathlineto{\pgfqpoint{2.379149in}{0.762082in}}%
\pgfpathlineto{\pgfqpoint{2.586971in}{0.761645in}}%
\pgfpathlineto{\pgfqpoint{2.958082in}{0.761383in}}%
\pgfpathlineto{\pgfqpoint{3.937814in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{4.821058in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{4.821058in}{0.761276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924395in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.924395in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006613in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{5.006613in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924395in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{5.006613in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924395in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{5.006613in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139276in}{2.870181in}}%
\pgfpathlineto{\pgfqpoint{4.889947in}{2.870181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.923280in}{2.870181in}}{\pgfqpoint{4.923280in}{2.903515in}}%
\pgfpathlineto{\pgfqpoint{4.923280in}{3.355333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.923280in}{3.388666in}}{\pgfqpoint{4.889947in}{3.388666in}}%
\pgfpathlineto{\pgfqpoint{4.139276in}{3.388666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105943in}{3.388666in}}{\pgfqpoint{4.105943in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{4.105943in}{2.903515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105943in}{2.870181in}}{\pgfqpoint{4.139276in}{2.870181in}}%
\pgfpathlineto{\pgfqpoint{4.139276in}{2.870181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172610in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{4.339276in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{4.505943in}{3.263666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639276in,y=3.205333in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{H}^h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172610in}{3.027588in}}%
\pgfpathlineto{\pgfqpoint{4.339276in}{3.027588in}}%
\pgfpathlineto{\pgfqpoint{4.505943in}{3.027588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639276in,y=2.969255in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{\mathcal{H}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heat_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342173in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{0.993997in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517529in}{1.168989in}}%
\pgfpathlineto{\pgfqpoint{1.970246in}{1.475335in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{1.781336in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{2.086651in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{2.390603in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{2.691865in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{2.987894in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{5.024644in}{3.542194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517529in}{1.168989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970246in}{1.475335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422454in}{1.781336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873648in}{2.086651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322826in}{2.390603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768031in}{2.691865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205501in}{2.987894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628311in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024644in}{3.542194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414333in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414333in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919921in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919921in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425510in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425510in,y=0.896775in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345441in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867560in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132681in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320787in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466694in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585908in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686703in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774015in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851029in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373149in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638270in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826376in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972283in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091497in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192292in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279604in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356618in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878738in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143859in}{0.993997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271087in,y=0.585152in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342173in}{1.524567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622405in, y=1.424548in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342173in}{2.203772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720320in, y=2.103752in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342173in}{2.882976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720320in, y=2.782957in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342173in}{3.562180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720320in, y=3.462161in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566849in,y=2.346999in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}global error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517529in}{1.116997in}}%
\pgfpathlineto{\pgfqpoint{1.970246in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{2.422454in}{1.734804in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{2.042394in}}%
\pgfpathlineto{\pgfqpoint{3.322826in}{2.350561in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{2.659149in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{2.967437in}}%
\pgfpathlineto{\pgfqpoint{4.628311in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{5.024644in}{3.577000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.342173in}{0.993997in}}{\pgfqpoint{3.857827in}{2.706003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517529in}{1.116997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970246in}{1.426145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422454in}{1.734804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873648in}{2.042394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322826in}{2.350561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768031in}{2.659149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205501in}{2.967437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628311in}{3.274002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024644in}{3.577000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342173in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{1.342173in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342173in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.993997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342173in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478284in}{2.994445in}}%
\pgfpathlineto{\pgfqpoint{2.570408in}{2.994445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609297in}{2.994445in}}{\pgfqpoint{2.609297in}{3.033334in}}%
\pgfpathlineto{\pgfqpoint{2.609297in}{3.563889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609297in}{3.602778in}}{\pgfqpoint{2.570408in}{3.602778in}}%
\pgfpathlineto{\pgfqpoint{1.478284in}{3.602778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.439395in}{3.602778in}}{\pgfqpoint{1.439395in}{3.563889in}}%
\pgfpathlineto{\pgfqpoint{1.439395in}{3.033334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.439395in}{2.994445in}}{\pgfqpoint{1.478284in}{2.994445in}}%
\pgfpathlineto{\pgfqpoint{1.478284in}{2.994445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517173in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.906062in}{3.454167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711617in}{3.454167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061617in,y=3.386111in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517173in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{1.711617in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{1.906062in}{3.179167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711617in}{3.179167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061617in,y=3.111112in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nonlinear_circuit_energybalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.975789in}{3.482262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975789in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975789in}{3.482262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965789in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965789in}{3.421676in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{3.421676in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136329in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136329in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595310in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595310in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054291in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054291in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963703in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{1.157343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344490in, y=1.074010in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{1.715240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344490in, y=1.631907in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{2.273136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426087in, y=2.189803in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{2.831033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426087in, y=2.747699in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961616in}{3.388929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426087in, y=3.305596in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288935in,y=2.026935in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorenergy$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{4.004173in}{2.789482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144711in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.150919in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.158214in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{1.172804in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{1.187393in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{1.194688in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{1.201983in}{1.015047in}}%
\pgfpathlineto{\pgfqpoint{1.209278in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{1.216573in}{0.941044in}}%
\pgfpathlineto{\pgfqpoint{1.216585in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.231146in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.231163in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.238458in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{1.245753in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.253048in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{1.260342in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.267637in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{1.274932in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{1.180946in}}%
\pgfpathlineto{\pgfqpoint{1.282249in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.304094in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.304112in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{1.311407in}{1.118500in}}%
\pgfpathlineto{\pgfqpoint{1.318702in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.325997in}{0.941044in}}%
\pgfpathlineto{\pgfqpoint{1.333291in}{1.148199in}}%
\pgfpathlineto{\pgfqpoint{1.340586in}{1.244813in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{1.362471in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{1.377061in}{1.264691in}}%
\pgfpathlineto{\pgfqpoint{1.384356in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{1.391651in}{1.169865in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{1.406241in}{1.201013in}}%
\pgfpathlineto{\pgfqpoint{1.413535in}{1.228187in}}%
\pgfpathlineto{\pgfqpoint{1.420830in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{1.428125in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{1.435420in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{1.450010in}{1.292908in}}%
\pgfpathlineto{\pgfqpoint{1.457305in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{1.464600in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{1.471895in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.479190in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{1.493779in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{1.501074in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{1.508369in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{1.515664in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{1.522959in}{1.294953in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{1.537549in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{1.544844in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{1.552139in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.559434in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{1.566728in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.588613in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{1.595908in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{1.603203in}{1.292908in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{1.617793in}{1.290810in}}%
\pgfpathlineto{\pgfqpoint{1.625088in}{1.329035in}}%
\pgfpathlineto{\pgfqpoint{1.632383in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{1.639677in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{1.654267in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{1.661562in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{1.327700in}}%
\pgfpathlineto{\pgfqpoint{1.676152in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.683447in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.690742in}{1.204180in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{1.705332in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{1.719921in}{1.368956in}}%
\pgfpathlineto{\pgfqpoint{1.727216in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{1.734511in}{1.385016in}}%
\pgfpathlineto{\pgfqpoint{1.741806in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{1.763691in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{1.770986in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{1.778281in}{1.322128in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{1.792870in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{1.800165in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{1.807460in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{1.814755in}{1.385016in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{1.836640in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{1.843935in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{1.851230in}{1.392593in}}%
\pgfpathlineto{\pgfqpoint{1.858525in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.865819in}{1.276931in}}%
\pgfpathlineto{\pgfqpoint{1.873114in}{1.253697in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{1.887704in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{1.894999in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{1.902294in}{1.368956in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{1.916884in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{1.924179in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{1.322128in}}%
\pgfpathlineto{\pgfqpoint{1.938769in}{1.344638in}}%
\pgfpathlineto{\pgfqpoint{1.946063in}{1.389522in}}%
\pgfpathlineto{\pgfqpoint{1.953358in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{1.960653in}{1.363095in}}%
\pgfpathlineto{\pgfqpoint{1.967948in}{1.225846in}}%
\pgfpathlineto{\pgfqpoint{1.975243in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{1.982538in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{1.989833in}{1.391379in}}%
\pgfpathlineto{\pgfqpoint{1.997128in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{2.004423in}{1.350934in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{2.026307in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{2.033602in}{1.401703in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{1.428492in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{1.368956in}}%
\pgfpathlineto{\pgfqpoint{2.055487in}{1.360447in}}%
\pgfpathlineto{\pgfqpoint{2.062782in}{1.396131in}}%
\pgfpathlineto{\pgfqpoint{2.070077in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{2.077372in}{1.387622in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{2.091962in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{2.099256in}{1.436924in}}%
\pgfpathlineto{\pgfqpoint{2.106551in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{2.113846in}{1.342425in}}%
\pgfpathlineto{\pgfqpoint{2.121141in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{2.128436in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{2.135731in}{1.358632in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.412285in}}%
\pgfpathlineto{\pgfqpoint{2.150321in}{1.322128in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{1.419076in}}%
\pgfpathlineto{\pgfqpoint{2.164911in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{2.172205in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{2.179500in}{1.383344in}}%
\pgfpathlineto{\pgfqpoint{2.186795in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{2.194090in}{1.401703in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.368956in}}%
\pgfpathlineto{\pgfqpoint{2.208680in}{1.380943in}}%
\pgfpathlineto{\pgfqpoint{2.215975in}{1.412991in}}%
\pgfpathlineto{\pgfqpoint{2.223270in}{1.414613in}}%
\pgfpathlineto{\pgfqpoint{2.230565in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{2.237860in}{1.372897in}}%
\pgfpathlineto{\pgfqpoint{2.245154in}{1.350428in}}%
\pgfpathlineto{\pgfqpoint{2.252449in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{2.259744in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{2.267039in}{1.287558in}}%
\pgfpathlineto{\pgfqpoint{2.274334in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{2.281629in}{1.403038in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{2.296219in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{2.303514in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{2.310809in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{2.318104in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{2.325398in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{2.332693in}{1.387301in}}%
\pgfpathlineto{\pgfqpoint{2.339988in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{2.347283in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{2.354578in}{1.410132in}}%
\pgfpathlineto{\pgfqpoint{2.361873in}{1.408416in}}%
\pgfpathlineto{\pgfqpoint{2.369168in}{1.437098in}}%
\pgfpathlineto{\pgfqpoint{2.376463in}{1.398125in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{2.391053in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{2.398347in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{2.405642in}{1.363095in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{1.244813in}}%
\pgfpathlineto{\pgfqpoint{2.420232in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{2.427527in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{2.434822in}{1.374421in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{2.449412in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{2.456707in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{2.464002in}{1.267576in}}%
\pgfpathlineto{\pgfqpoint{2.471297in}{1.341295in}}%
\pgfpathlineto{\pgfqpoint{2.478591in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{2.485886in}{1.342425in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{2.500476in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{2.507771in}{1.383681in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{1.411574in}}%
\pgfpathlineto{\pgfqpoint{2.522361in}{1.424937in}}%
\pgfpathlineto{\pgfqpoint{2.529656in}{1.194278in}}%
\pgfpathlineto{\pgfqpoint{2.536951in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{2.544246in}{1.159756in}}%
\pgfpathlineto{\pgfqpoint{2.551540in}{1.260934in}}%
\pgfpathlineto{\pgfqpoint{2.558835in}{1.417763in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.418641in}}%
\pgfpathlineto{\pgfqpoint{2.573425in}{1.408416in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{2.588015in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{1.360447in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{1.354875in}}%
\pgfpathlineto{\pgfqpoint{2.609900in}{1.297926in}}%
\pgfpathlineto{\pgfqpoint{2.617195in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{2.624490in}{1.394382in}}%
\pgfpathlineto{\pgfqpoint{2.631784in}{1.381981in}}%
\pgfpathlineto{\pgfqpoint{2.639079in}{1.345182in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{2.653669in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{1.373280in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.407419in}}%
\pgfpathlineto{\pgfqpoint{2.675554in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{2.682849in}{1.398406in}}%
\pgfpathlineto{\pgfqpoint{2.690144in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{2.697439in}{1.399520in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{1.275659in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{1.427520in}}%
\pgfpathlineto{\pgfqpoint{2.719323in}{1.375916in}}%
\pgfpathlineto{\pgfqpoint{2.726618in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{2.733913in}{1.372897in}}%
\pgfpathlineto{\pgfqpoint{2.741208in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{2.748503in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{2.755798in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{2.763093in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{2.770388in}{1.225846in}}%
\pgfpathlineto{\pgfqpoint{2.777682in}{1.396706in}}%
\pgfpathlineto{\pgfqpoint{2.784977in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.799567in}{1.354875in}}%
\pgfpathlineto{\pgfqpoint{2.806862in}{1.399520in}}%
\pgfpathlineto{\pgfqpoint{2.814157in}{1.360447in}}%
\pgfpathlineto{\pgfqpoint{2.821452in}{1.399520in}}%
\pgfpathlineto{\pgfqpoint{2.828747in}{1.412285in}}%
\pgfpathlineto{\pgfqpoint{2.836042in}{1.290810in}}%
\pgfpathlineto{\pgfqpoint{2.843337in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{2.850632in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{1.370556in}}%
\pgfpathlineto{\pgfqpoint{2.865221in}{1.344638in}}%
\pgfpathlineto{\pgfqpoint{2.872516in}{1.276931in}}%
\pgfpathlineto{\pgfqpoint{2.879811in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{2.887106in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{2.894401in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{2.901696in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{2.908991in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{2.916286in}{1.382324in}}%
\pgfpathlineto{\pgfqpoint{2.923581in}{1.302651in}}%
\pgfpathlineto{\pgfqpoint{2.930875in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{2.938170in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{2.945465in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{2.952760in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{2.960055in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{2.967350in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{2.974645in}{1.330348in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{1.396131in}}%
\pgfpathlineto{\pgfqpoint{2.996530in}{1.220950in}}%
\pgfpathlineto{\pgfqpoint{3.003825in}{1.338988in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{3.018414in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{3.025709in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{3.033004in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{3.040299in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{1.389522in}}%
\pgfpathlineto{\pgfqpoint{3.054889in}{1.342425in}}%
\pgfpathlineto{\pgfqpoint{3.062184in}{1.342425in}}%
\pgfpathlineto{\pgfqpoint{3.069479in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{3.076774in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{3.084068in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{3.091363in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{3.098658in}{1.366496in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{3.113248in}{1.392593in}}%
\pgfpathlineto{\pgfqpoint{3.120543in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{3.127838in}{1.154184in}}%
\pgfpathlineto{\pgfqpoint{3.135133in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{3.142428in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.394382in}}%
\pgfpathlineto{\pgfqpoint{3.157018in}{1.342425in}}%
\pgfpathlineto{\pgfqpoint{3.164312in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{3.171607in}{1.220950in}}%
\pgfpathlineto{\pgfqpoint{3.178902in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{3.186197in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{3.193492in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{3.200787in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{3.208082in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{3.215377in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{3.222672in}{1.296947in}}%
\pgfpathlineto{\pgfqpoint{3.229967in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{3.237261in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{3.244556in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{3.251851in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{3.259146in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{3.266441in}{1.294953in}}%
\pgfpathlineto{\pgfqpoint{3.273736in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{3.281031in}{1.328370in}}%
\pgfpathlineto{\pgfqpoint{3.288326in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{3.295621in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{3.302916in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{3.310210in}{1.240966in}}%
\pgfpathlineto{\pgfqpoint{3.317505in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{3.324800in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{3.332095in}{1.289741in}}%
\pgfpathlineto{\pgfqpoint{3.339390in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{3.346685in}{1.350934in}}%
\pgfpathlineto{\pgfqpoint{3.353980in}{1.296947in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{3.368570in}{1.148199in}}%
\pgfpathlineto{\pgfqpoint{3.375865in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{3.383160in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{3.390454in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{3.397749in}{1.280631in}}%
\pgfpathlineto{\pgfqpoint{3.405044in}{1.276931in}}%
\pgfpathlineto{\pgfqpoint{3.412339in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{3.419634in}{1.314178in}}%
\pgfpathlineto{\pgfqpoint{3.426929in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{3.434224in}{1.098203in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{1.334475in}}%
\pgfpathlineto{\pgfqpoint{3.448814in}{1.180946in}}%
\pgfpathlineto{\pgfqpoint{3.456109in}{1.293937in}}%
\pgfpathlineto{\pgfqpoint{3.463403in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{3.470698in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{3.477993in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{3.485288in}{1.260549in}}%
\pgfpathlineto{\pgfqpoint{3.492583in}{1.377657in}}%
\pgfpathlineto{\pgfqpoint{3.499878in}{1.303563in}}%
\pgfpathlineto{\pgfqpoint{3.507173in}{1.328036in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{3.521763in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{3.529058in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{3.536353in}{1.253697in}}%
\pgfpathlineto{\pgfqpoint{3.543647in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{3.550942in}{1.295956in}}%
\pgfpathlineto{\pgfqpoint{3.558237in}{1.184985in}}%
\pgfpathlineto{\pgfqpoint{3.565532in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{3.572827in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{3.580122in}{1.262458in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{3.594712in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{3.602007in}{1.351438in}}%
\pgfpathlineto{\pgfqpoint{3.609302in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{3.616596in}{1.310930in}}%
\pgfpathlineto{\pgfqpoint{3.623891in}{1.266147in}}%
\pgfpathlineto{\pgfqpoint{3.631186in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{3.638481in}{1.225846in}}%
\pgfpathlineto{\pgfqpoint{3.645776in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{3.653071in}{1.148199in}}%
\pgfpathlineto{\pgfqpoint{3.660366in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{3.667661in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{3.674956in}{1.319935in}}%
\pgfpathlineto{\pgfqpoint{3.682251in}{1.322128in}}%
\pgfpathlineto{\pgfqpoint{3.689546in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{3.696840in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{3.704135in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{3.711430in}{1.258593in}}%
\pgfpathlineto{\pgfqpoint{3.718725in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{3.726020in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{3.733315in}{1.186931in}}%
\pgfpathlineto{\pgfqpoint{3.740610in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{3.747905in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{3.755200in}{1.303563in}}%
\pgfpathlineto{\pgfqpoint{3.762495in}{1.251997in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{1.287558in}}%
\pgfpathlineto{\pgfqpoint{3.777084in}{1.118500in}}%
\pgfpathlineto{\pgfqpoint{3.784379in}{1.098203in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.798969in}{1.303563in}}%
\pgfpathlineto{\pgfqpoint{3.806264in}{1.223435in}}%
\pgfpathlineto{\pgfqpoint{3.813559in}{1.159756in}}%
\pgfpathlineto{\pgfqpoint{3.820854in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{1.308832in}}%
\pgfpathlineto{\pgfqpoint{3.835444in}{1.287558in}}%
\pgfpathlineto{\pgfqpoint{3.842738in}{1.264691in}}%
\pgfpathlineto{\pgfqpoint{3.850033in}{1.266147in}}%
\pgfpathlineto{\pgfqpoint{3.857328in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{3.864623in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{3.871918in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{3.879213in}{1.276931in}}%
\pgfpathlineto{\pgfqpoint{3.886508in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{3.893803in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{3.901098in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{3.908393in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{3.915688in}{1.329035in}}%
\pgfpathlineto{\pgfqpoint{3.922982in}{1.407919in}}%
\pgfpathlineto{\pgfqpoint{3.930277in}{1.357709in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{1.385016in}}%
\pgfpathlineto{\pgfqpoint{3.944867in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{3.952162in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{3.959457in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{3.966752in}{1.410856in}}%
\pgfpathlineto{\pgfqpoint{3.974047in}{1.357709in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{3.988637in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{3.995931in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{4.003226in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{4.010521in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{4.017816in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{4.025111in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{4.032406in}{1.392593in}}%
\pgfpathlineto{\pgfqpoint{4.039701in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{4.046996in}{1.294953in}}%
\pgfpathlineto{\pgfqpoint{4.054291in}{1.294953in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.358632in}}%
\pgfpathlineto{\pgfqpoint{4.068881in}{1.332912in}}%
\pgfpathlineto{\pgfqpoint{4.076175in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{4.083470in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{4.090765in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{4.098060in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{4.105355in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{4.112650in}{1.400071in}}%
\pgfpathlineto{\pgfqpoint{4.119945in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{4.127240in}{1.445503in}}%
\pgfpathlineto{\pgfqpoint{4.134535in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{4.141830in}{1.363095in}}%
\pgfpathlineto{\pgfqpoint{4.149124in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{4.156419in}{1.372897in}}%
\pgfpathlineto{\pgfqpoint{4.163714in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{4.171009in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{4.178304in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{4.185599in}{1.366496in}}%
\pgfpathlineto{\pgfqpoint{4.192894in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{4.200189in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{4.207484in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{4.214779in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{4.222074in}{1.220950in}}%
\pgfpathlineto{\pgfqpoint{4.229368in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{4.236663in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{4.243958in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{4.251253in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{1.332912in}}%
\pgfpathlineto{\pgfqpoint{4.265843in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{4.273138in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{4.280433in}{1.378827in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{4.295023in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{4.302317in}{1.327700in}}%
\pgfpathlineto{\pgfqpoint{4.309612in}{1.400071in}}%
\pgfpathlineto{\pgfqpoint{4.316907in}{1.329035in}}%
\pgfpathlineto{\pgfqpoint{4.324202in}{1.393790in}}%
\pgfpathlineto{\pgfqpoint{4.331497in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{4.338792in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{4.346087in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{4.353382in}{1.388260in}}%
\pgfpathlineto{\pgfqpoint{4.360677in}{1.404351in}}%
\pgfpathlineto{\pgfqpoint{4.367972in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{4.375266in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{4.382561in}{1.426537in}}%
\pgfpathlineto{\pgfqpoint{4.389856in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{4.397151in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{4.404446in}{1.431897in}}%
\pgfpathlineto{\pgfqpoint{4.411741in}{1.382324in}}%
\pgfpathlineto{\pgfqpoint{4.419036in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{4.426331in}{1.253697in}}%
\pgfpathlineto{\pgfqpoint{4.433626in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{4.448216in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{4.455510in}{1.372897in}}%
\pgfpathlineto{\pgfqpoint{4.462805in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{4.470100in}{1.421219in}}%
\pgfpathlineto{\pgfqpoint{4.477395in}{1.422893in}}%
\pgfpathlineto{\pgfqpoint{4.484690in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{4.491985in}{1.421219in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{4.506575in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{1.396131in}}%
\pgfpathlineto{\pgfqpoint{4.521165in}{1.256994in}}%
\pgfpathlineto{\pgfqpoint{4.528459in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{4.535754in}{1.357709in}}%
\pgfpathlineto{\pgfqpoint{4.543049in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{4.550344in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{4.557639in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{4.564934in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{4.572229in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{4.579524in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{4.586819in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{4.594114in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{4.601409in}{1.404351in}}%
\pgfpathlineto{\pgfqpoint{4.608703in}{1.421640in}}%
\pgfpathlineto{\pgfqpoint{4.615998in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{4.623293in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{4.630588in}{1.419076in}}%
\pgfpathlineto{\pgfqpoint{4.637883in}{1.433001in}}%
\pgfpathlineto{\pgfqpoint{4.645178in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{4.652473in}{1.474622in}}%
\pgfpathlineto{\pgfqpoint{4.659768in}{1.454106in}}%
\pgfpathlineto{\pgfqpoint{4.667063in}{1.253697in}}%
\pgfpathlineto{\pgfqpoint{4.674358in}{1.324962in}}%
\pgfpathlineto{\pgfqpoint{4.681652in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{4.688947in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{4.696242in}{1.417763in}}%
\pgfpathlineto{\pgfqpoint{4.703537in}{1.314574in}}%
\pgfpathlineto{\pgfqpoint{4.710832in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{4.718127in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{4.725422in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{4.732717in}{1.391379in}}%
\pgfpathlineto{\pgfqpoint{4.740012in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{4.747307in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{4.754602in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{4.761896in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{4.769191in}{1.396706in}}%
\pgfpathlineto{\pgfqpoint{4.776486in}{1.278183in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{1.373662in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{1.373662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{4.004173in}{2.789482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143624in}{0.661139in}}%
\pgfpathlineto{\pgfqpoint{1.150919in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.158214in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.165514in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.187382in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.187393in}{0.917810in}}%
\pgfpathlineto{\pgfqpoint{1.201983in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{1.209278in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{1.216573in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{1.223868in}{0.973792in}}%
\pgfpathlineto{\pgfqpoint{1.231163in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{1.238458in}{1.015048in}}%
\pgfpathlineto{\pgfqpoint{1.245753in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{1.253048in}{1.078727in}}%
\pgfpathlineto{\pgfqpoint{1.260342in}{0.997026in}}%
\pgfpathlineto{\pgfqpoint{1.267637in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{1.274932in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{1.015048in}}%
\pgfpathlineto{\pgfqpoint{1.289522in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.296817in}{1.098204in}}%
\pgfpathlineto{\pgfqpoint{1.304112in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.311407in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.318702in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{1.325997in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{1.333291in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{1.340586in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{1.355176in}{1.258594in}}%
\pgfpathlineto{\pgfqpoint{1.362471in}{1.201013in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{1.377061in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{1.384356in}{0.997026in}}%
\pgfpathlineto{\pgfqpoint{1.391651in}{1.266147in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{1.406241in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{1.413535in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{1.420830in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{1.428125in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{1.435420in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{1.266147in}}%
\pgfpathlineto{\pgfqpoint{1.450010in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{1.457305in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.464600in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{1.471895in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{1.479190in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.493779in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.501074in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{1.508369in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.515664in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.522959in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{1.537549in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{1.552139in}{1.317682in}}%
\pgfpathlineto{\pgfqpoint{1.559434in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{1.566728in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{1.588613in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{1.595908in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{1.603203in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{1.617793in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{1.625088in}{1.204181in}}%
\pgfpathlineto{\pgfqpoint{1.632383in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{1.639677in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{1.654267in}{1.387622in}}%
\pgfpathlineto{\pgfqpoint{1.661562in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{1.676152in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{1.683447in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{1.690742in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.705332in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{1.368145in}}%
\pgfpathlineto{\pgfqpoint{1.719921in}{1.431154in}}%
\pgfpathlineto{\pgfqpoint{1.727216in}{1.384352in}}%
\pgfpathlineto{\pgfqpoint{1.734511in}{1.347848in}}%
\pgfpathlineto{\pgfqpoint{1.741806in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{1.763691in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{1.770986in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{1.778281in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{1.792870in}{1.302651in}}%
\pgfpathlineto{\pgfqpoint{1.800165in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{1.807460in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{1.814755in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{1.836640in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{1.843935in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{1.851230in}{1.421219in}}%
\pgfpathlineto{\pgfqpoint{1.858525in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{1.865819in}{1.366497in}}%
\pgfpathlineto{\pgfqpoint{1.873114in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{1.887704in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{1.894999in}{1.238973in}}%
\pgfpathlineto{\pgfqpoint{1.902294in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.916884in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{1.924179in}{0.997026in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.938769in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.946063in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{1.953358in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{1.960653in}{1.266147in}}%
\pgfpathlineto{\pgfqpoint{1.967948in}{1.322128in}}%
\pgfpathlineto{\pgfqpoint{1.975243in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.982538in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{1.989833in}{1.387622in}}%
\pgfpathlineto{\pgfqpoint{1.997128in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{2.004423in}{1.338988in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{2.026307in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{2.033602in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{1.442960in}}%
\pgfpathlineto{\pgfqpoint{2.055487in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{2.062782in}{1.354875in}}%
\pgfpathlineto{\pgfqpoint{2.070077in}{1.368957in}}%
\pgfpathlineto{\pgfqpoint{2.077372in}{1.385017in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{2.091962in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{2.099256in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{2.106551in}{1.380245in}}%
\pgfpathlineto{\pgfqpoint{2.113846in}{1.386979in}}%
\pgfpathlineto{\pgfqpoint{2.121141in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{2.128436in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{2.135731in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{2.143054in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{2.157588in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{2.164911in}{1.456190in}}%
\pgfpathlineto{\pgfqpoint{2.172205in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{2.179500in}{1.391685in}}%
\pgfpathlineto{\pgfqpoint{2.186795in}{1.118501in}}%
\pgfpathlineto{\pgfqpoint{2.194090in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.315363in}}%
\pgfpathlineto{\pgfqpoint{2.208680in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{2.215975in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{2.223270in}{1.389209in}}%
\pgfpathlineto{\pgfqpoint{2.230565in}{1.444717in}}%
\pgfpathlineto{\pgfqpoint{2.237860in}{1.364388in}}%
\pgfpathlineto{\pgfqpoint{2.245154in}{1.433548in}}%
\pgfpathlineto{\pgfqpoint{2.252449in}{1.419941in}}%
\pgfpathlineto{\pgfqpoint{2.259744in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{2.267039in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{2.274334in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{2.281629in}{1.383682in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{1.348371in}}%
\pgfpathlineto{\pgfqpoint{2.296219in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{2.303514in}{1.395843in}}%
\pgfpathlineto{\pgfqpoint{2.310809in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{2.318104in}{1.364814in}}%
\pgfpathlineto{\pgfqpoint{2.325398in}{1.310516in}}%
\pgfpathlineto{\pgfqpoint{2.332693in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{2.339988in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{2.347283in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{2.354578in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{2.361873in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{2.369168in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{2.376463in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{1.366497in}}%
\pgfpathlineto{\pgfqpoint{2.391053in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{2.398347in}{1.403039in}}%
\pgfpathlineto{\pgfqpoint{2.405642in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{2.420232in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{2.427527in}{1.267577in}}%
\pgfpathlineto{\pgfqpoint{2.434822in}{1.287558in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{2.449412in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{2.456707in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{2.464002in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{2.471297in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{2.478591in}{1.421430in}}%
\pgfpathlineto{\pgfqpoint{2.485886in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{2.500476in}{1.386655in}}%
\pgfpathlineto{\pgfqpoint{2.507771in}{1.341863in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{1.223436in}}%
\pgfpathlineto{\pgfqpoint{2.522361in}{1.382324in}}%
\pgfpathlineto{\pgfqpoint{2.529656in}{1.303564in}}%
\pgfpathlineto{\pgfqpoint{2.536951in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{2.544246in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{2.551540in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{2.558835in}{1.395262in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{2.573425in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{2.588015in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{1.405387in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{2.609900in}{1.367736in}}%
\pgfpathlineto{\pgfqpoint{2.617195in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{2.624490in}{1.318440in}}%
\pgfpathlineto{\pgfqpoint{2.631784in}{1.404091in}}%
\pgfpathlineto{\pgfqpoint{2.639079in}{1.337213in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{2.653669in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{2.675554in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{2.682849in}{1.349406in}}%
\pgfpathlineto{\pgfqpoint{2.690144in}{1.368957in}}%
\pgfpathlineto{\pgfqpoint{2.697439in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{1.356305in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{2.719323in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{2.726618in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{2.733913in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{2.741208in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{2.748503in}{1.434091in}}%
\pgfpathlineto{\pgfqpoint{2.755798in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{2.763093in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{2.770388in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{2.777682in}{1.455778in}}%
\pgfpathlineto{\pgfqpoint{2.784977in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{1.415526in}}%
\pgfpathlineto{\pgfqpoint{2.799567in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{2.806862in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{2.814157in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{2.821452in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{2.828747in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{2.836042in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{2.843337in}{1.387622in}}%
\pgfpathlineto{\pgfqpoint{2.850632in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{2.872516in}{1.422478in}}%
\pgfpathlineto{\pgfqpoint{2.879811in}{1.419941in}}%
\pgfpathlineto{\pgfqpoint{2.887106in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{2.894401in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{2.901696in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{2.908991in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{2.916286in}{1.378828in}}%
\pgfpathlineto{\pgfqpoint{2.923581in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{2.930875in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{2.938170in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{2.945465in}{1.317682in}}%
\pgfpathlineto{\pgfqpoint{2.952760in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{2.960055in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{2.967350in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{2.974645in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{2.996530in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{3.003825in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.351938in}}%
\pgfpathlineto{\pgfqpoint{3.018414in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{3.025709in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{3.033004in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{3.040299in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{3.054889in}{1.398407in}}%
\pgfpathlineto{\pgfqpoint{3.062184in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{3.069479in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{3.076774in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{3.084068in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{3.091363in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{3.098658in}{1.377385in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{3.113248in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{3.120543in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{3.127838in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{3.135133in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{3.142428in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.157018in}{1.368957in}}%
\pgfpathlineto{\pgfqpoint{3.164312in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{3.171607in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{3.178902in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{3.186197in}{1.266147in}}%
\pgfpathlineto{\pgfqpoint{3.193492in}{1.204181in}}%
\pgfpathlineto{\pgfqpoint{3.200787in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{3.208082in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{3.222672in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{3.229967in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{3.237261in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{3.244556in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{3.251851in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{3.259146in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{3.266441in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{3.273736in}{1.359998in}}%
\pgfpathlineto{\pgfqpoint{3.281031in}{1.315363in}}%
\pgfpathlineto{\pgfqpoint{3.288326in}{1.204181in}}%
\pgfpathlineto{\pgfqpoint{3.295621in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{3.302916in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{3.310210in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{3.317505in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{3.324800in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{3.332095in}{1.223436in}}%
\pgfpathlineto{\pgfqpoint{3.339390in}{1.378828in}}%
\pgfpathlineto{\pgfqpoint{3.346685in}{1.291867in}}%
\pgfpathlineto{\pgfqpoint{3.353980in}{1.315363in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{1.118501in}}%
\pgfpathlineto{\pgfqpoint{3.368570in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{3.375865in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{3.383160in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{3.390454in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{3.397749in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{3.405044in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{3.412339in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{3.419634in}{1.255363in}}%
\pgfpathlineto{\pgfqpoint{3.426929in}{1.249378in}}%
\pgfpathlineto{\pgfqpoint{3.434224in}{1.231577in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{1.287003in}}%
\pgfpathlineto{\pgfqpoint{3.448814in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{3.456109in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{3.463403in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{3.470698in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{3.477993in}{1.299850in}}%
\pgfpathlineto{\pgfqpoint{3.485288in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{3.492583in}{1.173352in}}%
\pgfpathlineto{\pgfqpoint{3.499878in}{1.251133in}}%
\pgfpathlineto{\pgfqpoint{3.507173in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{3.521763in}{1.254534in}}%
\pgfpathlineto{\pgfqpoint{3.529058in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{3.536353in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{3.543647in}{1.243869in}}%
\pgfpathlineto{\pgfqpoint{3.550942in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{3.558237in}{1.276298in}}%
\pgfpathlineto{\pgfqpoint{3.565532in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{3.572827in}{1.176695in}}%
\pgfpathlineto{\pgfqpoint{3.580122in}{1.194279in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{3.594712in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{3.602007in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{3.609302in}{1.289741in}}%
\pgfpathlineto{\pgfqpoint{3.616596in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{3.623891in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{3.631186in}{1.194279in}}%
\pgfpathlineto{\pgfqpoint{3.638481in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{3.645776in}{1.289741in}}%
\pgfpathlineto{\pgfqpoint{3.653071in}{1.270362in}}%
\pgfpathlineto{\pgfqpoint{3.660366in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.667661in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{3.674956in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{3.682251in}{1.267577in}}%
\pgfpathlineto{\pgfqpoint{3.689546in}{1.278184in}}%
\pgfpathlineto{\pgfqpoint{3.696840in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{3.704135in}{1.273054in}}%
\pgfpathlineto{\pgfqpoint{3.711430in}{1.207229in}}%
\pgfpathlineto{\pgfqpoint{3.718725in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{3.726020in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{3.733315in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.740610in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{3.747905in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{3.755200in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{3.762495in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{3.777084in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{3.784379in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.308833in}}%
\pgfpathlineto{\pgfqpoint{3.798969in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{3.806264in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{3.813559in}{1.354875in}}%
\pgfpathlineto{\pgfqpoint{3.820854in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{3.835444in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{3.842738in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{3.850033in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{3.857328in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{3.864623in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{3.871918in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{3.879213in}{1.385676in}}%
\pgfpathlineto{\pgfqpoint{3.886508in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{3.893803in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{3.901098in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{3.908393in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{3.915688in}{1.322128in}}%
\pgfpathlineto{\pgfqpoint{3.922982in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{3.930277in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{3.944867in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{3.952162in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{3.959457in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{1.397277in}}%
\pgfpathlineto{\pgfqpoint{3.988637in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{3.995931in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{4.003226in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{4.010521in}{1.385017in}}%
\pgfpathlineto{\pgfqpoint{4.017816in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{4.025111in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{4.032406in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{4.039701in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{4.046996in}{1.164969in}}%
\pgfpathlineto{\pgfqpoint{4.054291in}{1.344638in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{4.068881in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{4.076175in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{4.083470in}{1.354875in}}%
\pgfpathlineto{\pgfqpoint{4.090765in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{4.098060in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{4.105355in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{4.112650in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{4.119945in}{1.416876in}}%
\pgfpathlineto{\pgfqpoint{4.127240in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{4.134535in}{1.317682in}}%
\pgfpathlineto{\pgfqpoint{4.141830in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{4.149124in}{1.437618in}}%
\pgfpathlineto{\pgfqpoint{4.156419in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{4.163714in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{4.171009in}{1.302651in}}%
\pgfpathlineto{\pgfqpoint{4.178304in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{4.185599in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{4.192894in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{4.200189in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{4.207484in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{4.214779in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{4.222074in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{4.229368in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{4.236663in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{4.243958in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{4.251253in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{4.265843in}{1.424938in}}%
\pgfpathlineto{\pgfqpoint{4.273138in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{4.280433in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{4.295023in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{4.302317in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{4.309612in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{4.316907in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{4.324202in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{4.331497in}{1.384352in}}%
\pgfpathlineto{\pgfqpoint{4.338792in}{1.478874in}}%
\pgfpathlineto{\pgfqpoint{4.346087in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{4.353382in}{1.302651in}}%
\pgfpathlineto{\pgfqpoint{4.360677in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{4.367972in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{4.375266in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{4.382561in}{1.372124in}}%
\pgfpathlineto{\pgfqpoint{4.389856in}{1.405387in}}%
\pgfpathlineto{\pgfqpoint{4.397151in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{4.404446in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{4.411741in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{4.419036in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{4.426331in}{1.380245in}}%
\pgfpathlineto{\pgfqpoint{4.433626in}{1.434091in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{4.448216in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{4.455510in}{1.430779in}}%
\pgfpathlineto{\pgfqpoint{4.462805in}{1.397277in}}%
\pgfpathlineto{\pgfqpoint{4.470100in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{4.477395in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{4.484690in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{4.491985in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{4.506575in}{1.405387in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{4.521165in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{4.528459in}{0.997026in}}%
\pgfpathlineto{\pgfqpoint{4.535754in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{4.543049in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{4.550344in}{1.429644in}}%
\pgfpathlineto{\pgfqpoint{4.557639in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{4.564934in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{4.572229in}{1.424126in}}%
\pgfpathlineto{\pgfqpoint{4.579524in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{4.586819in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{4.594114in}{1.455225in}}%
\pgfpathlineto{\pgfqpoint{4.601409in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{4.608703in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{4.615998in}{1.402240in}}%
\pgfpathlineto{\pgfqpoint{4.623293in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{4.630588in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{4.637883in}{1.432636in}}%
\pgfpathlineto{\pgfqpoint{4.645178in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{4.652473in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{4.659768in}{1.368957in}}%
\pgfpathlineto{\pgfqpoint{4.667063in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{4.674358in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{4.681652in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{4.688947in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{4.696242in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{4.703537in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{4.710832in}{1.409889in}}%
\pgfpathlineto{\pgfqpoint{4.718127in}{1.435874in}}%
\pgfpathlineto{\pgfqpoint{4.725422in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{4.732717in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{4.740012in}{1.377748in}}%
\pgfpathlineto{\pgfqpoint{4.747307in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{4.754602in}{1.437272in}}%
\pgfpathlineto{\pgfqpoint{4.761896in}{1.347322in}}%
\pgfpathlineto{\pgfqpoint{4.769191in}{1.386655in}}%
\pgfpathlineto{\pgfqpoint{4.776486in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{1.306241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{4.004173in}{2.789482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143624in}{0.661139in}}%
\pgfpathlineto{\pgfqpoint{1.150919in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.158214in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.158219in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.172793in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.172804in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{0.917811in}}%
\pgfpathlineto{\pgfqpoint{1.187393in}{0.973792in}}%
\pgfpathlineto{\pgfqpoint{1.194688in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{1.201983in}{0.829083in}}%
\pgfpathlineto{\pgfqpoint{1.209278in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{1.216573in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.223868in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{1.231163in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.245732in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.245753in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{1.253048in}{1.145032in}}%
\pgfpathlineto{\pgfqpoint{1.260342in}{1.122868in}}%
\pgfpathlineto{\pgfqpoint{1.267637in}{1.196016in}}%
\pgfpathlineto{\pgfqpoint{1.274932in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.274952in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.289505in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.289522in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.296817in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.296829in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.311386in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.311407in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{1.318702in}{1.118501in}}%
\pgfpathlineto{\pgfqpoint{1.325997in}{1.232676in}}%
\pgfpathlineto{\pgfqpoint{1.333291in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{1.340586in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.355176in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{1.362471in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{1.377061in}{1.264692in}}%
\pgfpathlineto{\pgfqpoint{1.384356in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{1.391651in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{1.258594in}}%
\pgfpathlineto{\pgfqpoint{1.406241in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{1.413535in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.420830in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{1.428125in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.435420in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{1.450010in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{1.457305in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.464600in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{1.471895in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{1.479190in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{1.493779in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{1.501074in}{1.182992in}}%
\pgfpathlineto{\pgfqpoint{1.508369in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{1.515664in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{1.522959in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{1.268982in}}%
\pgfpathlineto{\pgfqpoint{1.537549in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{1.544844in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{1.552139in}{1.370556in}}%
\pgfpathlineto{\pgfqpoint{1.559434in}{1.322129in}}%
\pgfpathlineto{\pgfqpoint{1.566728in}{1.372898in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{1.588613in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.595908in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{1.603203in}{1.415071in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.617793in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{1.625088in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{1.632383in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{1.639677in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{1.654267in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{1.661562in}{1.394970in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{1.676152in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{1.683447in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{1.690742in}{1.266148in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{1.385676in}}%
\pgfpathlineto{\pgfqpoint{1.705332in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{1.322129in}}%
\pgfpathlineto{\pgfqpoint{1.719921in}{1.394970in}}%
\pgfpathlineto{\pgfqpoint{1.719952in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.734482in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.734511in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{1.741806in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.398966in}}%
\pgfpathlineto{\pgfqpoint{1.763691in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{1.770986in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{1.778281in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.792870in}{1.407419in}}%
\pgfpathlineto{\pgfqpoint{1.800165in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{1.807460in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{1.814755in}{1.266148in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{1.836640in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{1.843935in}{1.458222in}}%
\pgfpathlineto{\pgfqpoint{1.851230in}{1.447361in}}%
\pgfpathlineto{\pgfqpoint{1.858525in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{1.865819in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{1.873114in}{1.427717in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.364814in}}%
\pgfpathlineto{\pgfqpoint{1.887704in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{1.894999in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{1.902294in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{1.916884in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{1.924179in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{1.938769in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{1.946063in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.953358in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{1.960653in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{1.967948in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{1.975243in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{1.982538in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{1.989833in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{1.997128in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.004423in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{1.429644in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{1.394382in}}%
\pgfpathlineto{\pgfqpoint{2.026307in}{1.424127in}}%
\pgfpathlineto{\pgfqpoint{2.033602in}{1.461882in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{2.055487in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{2.062782in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{2.070077in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{2.077372in}{1.383682in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{2.091962in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{2.099256in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{2.106551in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{2.113846in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{2.121141in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{2.128436in}{1.429644in}}%
\pgfpathlineto{\pgfqpoint{2.135731in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.150321in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{1.420796in}}%
\pgfpathlineto{\pgfqpoint{2.164911in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{2.172205in}{1.401973in}}%
\pgfpathlineto{\pgfqpoint{2.179500in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{2.186795in}{1.434091in}}%
\pgfpathlineto{\pgfqpoint{2.194090in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{2.208680in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{2.215975in}{1.371735in}}%
\pgfpathlineto{\pgfqpoint{2.223270in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{2.230565in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{2.237860in}{1.453401in}}%
\pgfpathlineto{\pgfqpoint{2.245154in}{1.407419in}}%
\pgfpathlineto{\pgfqpoint{2.252449in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{2.259744in}{1.444559in}}%
\pgfpathlineto{\pgfqpoint{2.267039in}{1.412050in}}%
\pgfpathlineto{\pgfqpoint{2.274334in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{2.281629in}{1.118501in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{2.296219in}{1.351938in}}%
\pgfpathlineto{\pgfqpoint{2.303514in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{2.310809in}{1.393791in}}%
\pgfpathlineto{\pgfqpoint{2.318104in}{1.453401in}}%
\pgfpathlineto{\pgfqpoint{2.325398in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{2.332693in}{1.308833in}}%
\pgfpathlineto{\pgfqpoint{2.339988in}{1.400892in}}%
\pgfpathlineto{\pgfqpoint{2.347283in}{1.354393in}}%
\pgfpathlineto{\pgfqpoint{2.354578in}{1.452113in}}%
\pgfpathlineto{\pgfqpoint{2.361873in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{2.369168in}{1.442636in}}%
\pgfpathlineto{\pgfqpoint{2.376463in}{1.424736in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{2.391053in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{2.398347in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{2.405642in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{2.420232in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.427527in}{1.421431in}}%
\pgfpathlineto{\pgfqpoint{2.434822in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{1.368552in}}%
\pgfpathlineto{\pgfqpoint{2.449412in}{1.194279in}}%
\pgfpathlineto{\pgfqpoint{2.456707in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{2.464002in}{1.375173in}}%
\pgfpathlineto{\pgfqpoint{2.471297in}{1.410616in}}%
\pgfpathlineto{\pgfqpoint{2.478591in}{1.437618in}}%
\pgfpathlineto{\pgfqpoint{2.485886in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.353420in}}%
\pgfpathlineto{\pgfqpoint{2.500476in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{2.507771in}{1.301729in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{2.522361in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{2.529656in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{2.536951in}{1.315363in}}%
\pgfpathlineto{\pgfqpoint{2.544246in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{2.551540in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{2.558835in}{1.386330in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.423100in}}%
\pgfpathlineto{\pgfqpoint{2.573425in}{1.255363in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.399244in}}%
\pgfpathlineto{\pgfqpoint{2.588015in}{1.414154in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{1.382666in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{2.609900in}{1.370556in}}%
\pgfpathlineto{\pgfqpoint{2.617195in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{2.624490in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.631784in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{2.639079in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{1.419726in}}%
\pgfpathlineto{\pgfqpoint{2.653669in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{1.375546in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.194279in}}%
\pgfpathlineto{\pgfqpoint{2.675554in}{1.418860in}}%
\pgfpathlineto{\pgfqpoint{2.682849in}{1.413923in}}%
\pgfpathlineto{\pgfqpoint{2.690144in}{1.418642in}}%
\pgfpathlineto{\pgfqpoint{2.697439in}{1.337213in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{1.305359in}}%
\pgfpathlineto{\pgfqpoint{2.719323in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{2.726618in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{2.733913in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{2.741208in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{2.748503in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{2.755798in}{1.442960in}}%
\pgfpathlineto{\pgfqpoint{2.763093in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{2.770388in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{2.777682in}{1.386330in}}%
\pgfpathlineto{\pgfqpoint{2.784977in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{2.799567in}{1.436226in}}%
\pgfpathlineto{\pgfqpoint{2.806862in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{2.814157in}{1.385676in}}%
\pgfpathlineto{\pgfqpoint{2.821452in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{2.828747in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{2.836042in}{1.238973in}}%
\pgfpathlineto{\pgfqpoint{2.843337in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.850632in}{1.445504in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{2.865221in}{1.394970in}}%
\pgfpathlineto{\pgfqpoint{2.872516in}{1.304467in}}%
\pgfpathlineto{\pgfqpoint{2.879811in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{2.887106in}{1.351938in}}%
\pgfpathlineto{\pgfqpoint{2.894401in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{2.901696in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{2.908991in}{1.351938in}}%
\pgfpathlineto{\pgfqpoint{2.916286in}{1.372898in}}%
\pgfpathlineto{\pgfqpoint{2.923581in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{2.930875in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{2.938170in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{2.945465in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{2.952760in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{2.960055in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{2.967350in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{2.974645in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{1.266148in}}%
\pgfpathlineto{\pgfqpoint{2.996530in}{1.390147in}}%
\pgfpathlineto{\pgfqpoint{3.003825in}{1.390147in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{3.018414in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{3.025709in}{1.410857in}}%
\pgfpathlineto{\pgfqpoint{3.033004in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{3.040299in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{1.322129in}}%
\pgfpathlineto{\pgfqpoint{3.054889in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.054909in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.069450in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.069479in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{3.076774in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{3.084068in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{3.091363in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{3.098658in}{1.182992in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{3.113248in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{3.120543in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{3.127838in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{3.135133in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{3.142428in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{3.157018in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{3.164312in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{3.171607in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{3.178902in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{3.186197in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{3.193492in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{3.200787in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{3.208082in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{3.215377in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{3.222672in}{1.266148in}}%
\pgfpathlineto{\pgfqpoint{3.229967in}{1.375173in}}%
\pgfpathlineto{\pgfqpoint{3.237261in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{3.244556in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.251851in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{3.259146in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{3.266441in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{3.273736in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{3.281031in}{0.997026in}}%
\pgfpathlineto{\pgfqpoint{3.288326in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{3.295621in}{1.372512in}}%
\pgfpathlineto{\pgfqpoint{3.302916in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{3.310210in}{1.393195in}}%
\pgfpathlineto{\pgfqpoint{3.317505in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{3.324800in}{0.997026in}}%
\pgfpathlineto{\pgfqpoint{3.332095in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{3.339390in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{3.346685in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{3.353980in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{1.366497in}}%
\pgfpathlineto{\pgfqpoint{3.368570in}{1.324264in}}%
\pgfpathlineto{\pgfqpoint{3.375865in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{3.383160in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{3.390454in}{1.182992in}}%
\pgfpathlineto{\pgfqpoint{3.397749in}{1.255363in}}%
\pgfpathlineto{\pgfqpoint{3.405044in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{3.412339in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{3.412368in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{3.426900in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{3.426929in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{3.434224in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{1.371540in}}%
\pgfpathlineto{\pgfqpoint{3.448814in}{1.194279in}}%
\pgfpathlineto{\pgfqpoint{3.456109in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{3.463403in}{1.157019in}}%
\pgfpathlineto{\pgfqpoint{3.470698in}{1.278184in}}%
\pgfpathlineto{\pgfqpoint{3.477993in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{3.485288in}{1.265059in}}%
\pgfpathlineto{\pgfqpoint{3.492583in}{1.257397in}}%
\pgfpathlineto{\pgfqpoint{3.499878in}{1.237957in}}%
\pgfpathlineto{\pgfqpoint{3.507173in}{1.276299in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{3.521763in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{3.529058in}{1.295957in}}%
\pgfpathlineto{\pgfqpoint{3.536353in}{1.118501in}}%
\pgfpathlineto{\pgfqpoint{3.543647in}{1.356305in}}%
\pgfpathlineto{\pgfqpoint{3.550942in}{1.339572in}}%
\pgfpathlineto{\pgfqpoint{3.558237in}{1.130951in}}%
\pgfpathlineto{\pgfqpoint{3.565532in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{3.572827in}{1.118501in}}%
\pgfpathlineto{\pgfqpoint{3.580122in}{1.288110in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.251134in}}%
\pgfpathlineto{\pgfqpoint{3.594712in}{1.275660in}}%
\pgfpathlineto{\pgfqpoint{3.602007in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{3.609302in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{3.616596in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{3.623891in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{3.631186in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{3.638481in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{3.645776in}{1.258594in}}%
\pgfpathlineto{\pgfqpoint{3.653071in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{3.660366in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{3.667661in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{3.674956in}{1.273055in}}%
\pgfpathlineto{\pgfqpoint{3.682251in}{1.313779in}}%
\pgfpathlineto{\pgfqpoint{3.689546in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{3.696840in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{3.704135in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{3.711430in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{3.718725in}{1.333542in}}%
\pgfpathlineto{\pgfqpoint{3.726020in}{1.365238in}}%
\pgfpathlineto{\pgfqpoint{3.733315in}{1.328371in}}%
\pgfpathlineto{\pgfqpoint{3.740610in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{3.747905in}{1.338401in}}%
\pgfpathlineto{\pgfqpoint{3.755200in}{1.327025in}}%
\pgfpathlineto{\pgfqpoint{3.762495in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{3.777084in}{1.295957in}}%
\pgfpathlineto{\pgfqpoint{3.784379in}{1.329695in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{3.798969in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{3.806264in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{3.813559in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{3.820854in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{1.258594in}}%
\pgfpathlineto{\pgfqpoint{3.835444in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{3.842738in}{1.159757in}}%
\pgfpathlineto{\pgfqpoint{3.850033in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{3.857328in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{3.864623in}{1.375173in}}%
\pgfpathlineto{\pgfqpoint{3.871918in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{3.879213in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{3.886508in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{3.893803in}{1.238973in}}%
\pgfpathlineto{\pgfqpoint{3.901098in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{3.908393in}{1.256995in}}%
\pgfpathlineto{\pgfqpoint{3.915688in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{3.922982in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{3.930277in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{3.944867in}{1.397277in}}%
\pgfpathlineto{\pgfqpoint{3.952162in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{3.959457in}{1.266148in}}%
\pgfpathlineto{\pgfqpoint{3.966752in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{3.974047in}{1.368957in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{3.988637in}{1.366497in}}%
\pgfpathlineto{\pgfqpoint{3.995931in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{4.003226in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{4.010521in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{4.017816in}{1.394970in}}%
\pgfpathlineto{\pgfqpoint{4.025111in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{4.032406in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{4.039701in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{4.046996in}{1.364814in}}%
\pgfpathlineto{\pgfqpoint{4.054291in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.402241in}}%
\pgfpathlineto{\pgfqpoint{4.068881in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{4.076175in}{1.411813in}}%
\pgfpathlineto{\pgfqpoint{4.083470in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{4.090765in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{4.098060in}{1.429644in}}%
\pgfpathlineto{\pgfqpoint{4.105355in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{4.112650in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{4.119945in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{4.127240in}{1.431154in}}%
\pgfpathlineto{\pgfqpoint{4.134535in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{4.141830in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{4.149124in}{1.394382in}}%
\pgfpathlineto{\pgfqpoint{4.156419in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{4.163714in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{4.171009in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{4.178304in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{4.185599in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{4.192894in}{1.407419in}}%
\pgfpathlineto{\pgfqpoint{4.200189in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{4.207484in}{1.238973in}}%
\pgfpathlineto{\pgfqpoint{4.214779in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{4.222074in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{4.229368in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{4.236663in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{4.243958in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{4.251253in}{1.470595in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{4.265843in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{4.273138in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{4.280433in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{4.295023in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{4.302317in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{4.309612in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{4.316907in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{4.324202in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{4.331497in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{4.338792in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{4.346087in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{4.353382in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{4.360677in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{4.367972in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{4.375266in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{4.382561in}{1.424938in}}%
\pgfpathlineto{\pgfqpoint{4.389856in}{1.344639in}}%
\pgfpathlineto{\pgfqpoint{4.397151in}{1.405388in}}%
\pgfpathlineto{\pgfqpoint{4.404446in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{4.411741in}{1.442636in}}%
\pgfpathlineto{\pgfqpoint{4.419036in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{4.426331in}{1.481523in}}%
\pgfpathlineto{\pgfqpoint{4.433626in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{1.395553in}}%
\pgfpathlineto{\pgfqpoint{4.448216in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{4.455510in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{4.462805in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{4.470100in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{4.477395in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{4.484690in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{4.491985in}{1.383682in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{4.506575in}{1.383006in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{4.521165in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{4.528459in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{4.535754in}{1.441657in}}%
\pgfpathlineto{\pgfqpoint{4.543049in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{4.550344in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{4.557639in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{4.564934in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{4.572229in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{4.579524in}{1.304467in}}%
\pgfpathlineto{\pgfqpoint{4.586819in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{4.594114in}{1.419510in}}%
\pgfpathlineto{\pgfqpoint{4.601409in}{1.406916in}}%
\pgfpathlineto{\pgfqpoint{4.608703in}{1.453825in}}%
\pgfpathlineto{\pgfqpoint{4.615998in}{1.372898in}}%
\pgfpathlineto{\pgfqpoint{4.623293in}{1.398966in}}%
\pgfpathlineto{\pgfqpoint{4.630588in}{1.395553in}}%
\pgfpathlineto{\pgfqpoint{4.637883in}{1.402241in}}%
\pgfpathlineto{\pgfqpoint{4.645178in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{4.652473in}{1.424533in}}%
\pgfpathlineto{\pgfqpoint{4.659768in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{4.667063in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{4.674358in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{4.681652in}{1.418204in}}%
\pgfpathlineto{\pgfqpoint{4.688947in}{1.351938in}}%
\pgfpathlineto{\pgfqpoint{4.696242in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{4.703537in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{4.710832in}{1.455225in}}%
\pgfpathlineto{\pgfqpoint{4.718127in}{1.387622in}}%
\pgfpathlineto{\pgfqpoint{4.725422in}{1.377386in}}%
\pgfpathlineto{\pgfqpoint{4.732717in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{4.740012in}{1.363529in}}%
\pgfpathlineto{\pgfqpoint{4.747307in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{4.754602in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{4.761896in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{4.769191in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{4.776486in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{1.455364in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{1.455364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961616in}{0.632194in}}{\pgfqpoint{4.004173in}{2.789482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143624in}{0.661139in}}%
\pgfpathlineto{\pgfqpoint{1.150919in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{1.158214in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.165509in}{0.917811in}}%
\pgfpathlineto{\pgfqpoint{1.172804in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{1.180098in}{0.917811in}}%
\pgfpathlineto{\pgfqpoint{1.187393in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{1.194688in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{1.201983in}{0.959067in}}%
\pgfpathlineto{\pgfqpoint{1.209278in}{0.959067in}}%
\pgfpathlineto{\pgfqpoint{1.216573in}{0.997026in}}%
\pgfpathlineto{\pgfqpoint{1.223868in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.231163in}{1.157019in}}%
\pgfpathlineto{\pgfqpoint{1.238458in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{1.245753in}{1.118501in}}%
\pgfpathlineto{\pgfqpoint{1.253048in}{1.015048in}}%
\pgfpathlineto{\pgfqpoint{1.260342in}{1.092219in}}%
\pgfpathlineto{\pgfqpoint{1.267637in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.274932in}{1.130951in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{1.289522in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.296817in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.304112in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.311407in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{1.318702in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.325997in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{1.333291in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{1.340586in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{1.347881in}{1.240967in}}%
\pgfpathlineto{\pgfqpoint{1.355176in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{1.362471in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{1.377061in}{1.194279in}}%
\pgfpathlineto{\pgfqpoint{1.384356in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{1.391651in}{1.207229in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{1.406241in}{1.266148in}}%
\pgfpathlineto{\pgfqpoint{1.413535in}{1.287559in}}%
\pgfpathlineto{\pgfqpoint{1.420830in}{1.207229in}}%
\pgfpathlineto{\pgfqpoint{1.428125in}{1.275660in}}%
\pgfpathlineto{\pgfqpoint{1.435420in}{1.270362in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{1.450010in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{1.457305in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{1.464600in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{1.464624in}{0.630194in}}%
\pgfpathmoveto{\pgfqpoint{1.479163in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.479190in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.493779in}{1.182992in}}%
\pgfpathlineto{\pgfqpoint{1.501074in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{1.508369in}{1.182992in}}%
\pgfpathlineto{\pgfqpoint{1.515664in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{1.522959in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{1.537549in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{1.544844in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.552139in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{1.559434in}{1.306242in}}%
\pgfpathlineto{\pgfqpoint{1.566728in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.574023in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{1.588613in}{1.256995in}}%
\pgfpathlineto{\pgfqpoint{1.595908in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.603203in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{1.617793in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{1.625088in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{1.632383in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{1.639677in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{1.654267in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.661562in}{1.182992in}}%
\pgfpathlineto{\pgfqpoint{1.668857in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{1.676152in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{1.683447in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{1.690742in}{1.416876in}}%
\pgfpathlineto{\pgfqpoint{1.698037in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{1.705332in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{1.719921in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.727216in}{1.351938in}}%
\pgfpathlineto{\pgfqpoint{1.734511in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{1.741806in}{1.370556in}}%
\pgfpathlineto{\pgfqpoint{1.749101in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{1.763691in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{1.770986in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{1.778281in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{1.792870in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{1.800165in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{1.807460in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{1.814755in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{1.822050in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{1.836640in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{1.843935in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{1.851230in}{1.399521in}}%
\pgfpathlineto{\pgfqpoint{1.858525in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{1.865819in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{1.873114in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{1.424938in}}%
\pgfpathlineto{\pgfqpoint{1.887704in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{1.894999in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{1.902294in}{1.347848in}}%
\pgfpathlineto{\pgfqpoint{1.909589in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{1.916884in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.924179in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{1.931474in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{1.938769in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.946063in}{1.439663in}}%
\pgfpathlineto{\pgfqpoint{1.953358in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{1.960653in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{1.967948in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{1.975243in}{1.438306in}}%
\pgfpathlineto{\pgfqpoint{1.982538in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{1.989833in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{1.997128in}{1.406916in}}%
\pgfpathlineto{\pgfqpoint{2.004423in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{1.385017in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{1.386330in}}%
\pgfpathlineto{\pgfqpoint{2.026307in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{2.033602in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{1.375173in}}%
\pgfpathlineto{\pgfqpoint{2.055487in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.062782in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{2.070077in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{2.077372in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{1.418204in}}%
\pgfpathlineto{\pgfqpoint{2.091962in}{1.375173in}}%
\pgfpathlineto{\pgfqpoint{2.099256in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{2.106551in}{1.473080in}}%
\pgfpathlineto{\pgfqpoint{2.113846in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{2.121141in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{2.128436in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{2.135731in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{2.150321in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{1.383006in}}%
\pgfpathlineto{\pgfqpoint{2.164911in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{2.172205in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{2.179500in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{2.186795in}{1.374043in}}%
\pgfpathlineto{\pgfqpoint{2.194090in}{1.449176in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.362661in}}%
\pgfpathlineto{\pgfqpoint{2.208680in}{1.364814in}}%
\pgfpathlineto{\pgfqpoint{2.215975in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{2.223270in}{1.454947in}}%
\pgfpathlineto{\pgfqpoint{2.230565in}{1.411097in}}%
\pgfpathlineto{\pgfqpoint{2.237860in}{1.458755in}}%
\pgfpathlineto{\pgfqpoint{2.245154in}{1.350429in}}%
\pgfpathlineto{\pgfqpoint{2.252449in}{1.398687in}}%
\pgfpathlineto{\pgfqpoint{2.259744in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{2.267039in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{2.274334in}{1.370556in}}%
\pgfpathlineto{\pgfqpoint{2.281629in}{1.267577in}}%
\pgfpathlineto{\pgfqpoint{2.288924in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{2.296219in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{2.303514in}{1.464398in}}%
\pgfpathlineto{\pgfqpoint{2.310809in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{2.318104in}{0.997026in}}%
\pgfpathlineto{\pgfqpoint{2.325398in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{2.332693in}{1.428686in}}%
\pgfpathlineto{\pgfqpoint{2.339988in}{1.390147in}}%
\pgfpathlineto{\pgfqpoint{2.347283in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{2.354578in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{2.361873in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{2.369168in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{2.376463in}{1.413458in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{1.431527in}}%
\pgfpathlineto{\pgfqpoint{2.391053in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{2.398347in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{2.405642in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{2.420232in}{1.394382in}}%
\pgfpathlineto{\pgfqpoint{2.427527in}{1.353420in}}%
\pgfpathlineto{\pgfqpoint{2.434822in}{1.443764in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{2.449412in}{1.360895in}}%
\pgfpathlineto{\pgfqpoint{2.456707in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{2.464002in}{1.328371in}}%
\pgfpathlineto{\pgfqpoint{2.471297in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{2.478591in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{2.485886in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{2.500476in}{1.337213in}}%
\pgfpathlineto{\pgfqpoint{2.507771in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{1.406156in}}%
\pgfpathlineto{\pgfqpoint{2.522361in}{1.273055in}}%
\pgfpathlineto{\pgfqpoint{2.529656in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{2.536951in}{1.398687in}}%
\pgfpathlineto{\pgfqpoint{2.544246in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{2.551540in}{1.423922in}}%
\pgfpathlineto{\pgfqpoint{2.558835in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{2.566130in}{1.462137in}}%
\pgfpathlineto{\pgfqpoint{2.573425in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.415071in}}%
\pgfpathlineto{\pgfqpoint{2.588015in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{2.602605in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{2.609900in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.617195in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{2.624490in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{2.631784in}{1.411813in}}%
\pgfpathlineto{\pgfqpoint{2.639079in}{1.182992in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{1.295957in}}%
\pgfpathlineto{\pgfqpoint{2.653669in}{1.261701in}}%
\pgfpathlineto{\pgfqpoint{2.660964in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.414154in}}%
\pgfpathlineto{\pgfqpoint{2.675554in}{1.448876in}}%
\pgfpathlineto{\pgfqpoint{2.682849in}{1.375546in}}%
\pgfpathlineto{\pgfqpoint{2.690144in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{2.697439in}{1.338401in}}%
\pgfpathlineto{\pgfqpoint{2.704733in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{2.719323in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{2.726618in}{1.464645in}}%
\pgfpathlineto{\pgfqpoint{2.733913in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{2.741208in}{1.397844in}}%
\pgfpathlineto{\pgfqpoint{2.748503in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{2.755798in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{2.763093in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.770388in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{2.777682in}{1.256995in}}%
\pgfpathlineto{\pgfqpoint{2.784977in}{1.304467in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{2.799567in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{2.806862in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{2.814157in}{1.443924in}}%
\pgfpathlineto{\pgfqpoint{2.821452in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{2.828747in}{1.400072in}}%
\pgfpathlineto{\pgfqpoint{2.836042in}{1.383682in}}%
\pgfpathlineto{\pgfqpoint{2.843337in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{2.850632in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{1.204181in}}%
\pgfpathlineto{\pgfqpoint{2.865221in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{2.872516in}{1.389523in}}%
\pgfpathlineto{\pgfqpoint{2.879811in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{2.887106in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{2.894401in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{2.901696in}{1.408417in}}%
\pgfpathlineto{\pgfqpoint{2.908991in}{1.405388in}}%
\pgfpathlineto{\pgfqpoint{2.916286in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{2.923581in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{2.930875in}{1.435874in}}%
\pgfpathlineto{\pgfqpoint{2.938170in}{1.423307in}}%
\pgfpathlineto{\pgfqpoint{2.945465in}{1.404872in}}%
\pgfpathlineto{\pgfqpoint{2.952760in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{2.960055in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{2.967350in}{1.435521in}}%
\pgfpathlineto{\pgfqpoint{2.974645in}{1.391380in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{2.996530in}{1.391380in}}%
\pgfpathlineto{\pgfqpoint{3.003825in}{1.435166in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{3.018414in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{3.025709in}{1.268982in}}%
\pgfpathlineto{\pgfqpoint{3.033004in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{3.040299in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{3.054889in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{3.062184in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{3.069479in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{3.076774in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{3.084068in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{3.091363in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{3.098658in}{1.204181in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{3.113248in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{3.120543in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{3.127838in}{1.380245in}}%
\pgfpathlineto{\pgfqpoint{3.135133in}{1.402241in}}%
\pgfpathlineto{\pgfqpoint{3.142428in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{3.157018in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{3.164312in}{1.385017in}}%
\pgfpathlineto{\pgfqpoint{3.171607in}{1.384352in}}%
\pgfpathlineto{\pgfqpoint{3.178902in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{3.186197in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{3.193492in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{3.200787in}{1.344639in}}%
\pgfpathlineto{\pgfqpoint{3.208082in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{3.215377in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{3.222672in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{3.229967in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{3.237261in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{3.244556in}{1.372898in}}%
\pgfpathlineto{\pgfqpoint{3.251851in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{3.259146in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{3.266441in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{3.273736in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{3.281031in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{3.288326in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{3.295621in}{1.385676in}}%
\pgfpathlineto{\pgfqpoint{3.302916in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{3.310210in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{3.317505in}{1.382666in}}%
\pgfpathlineto{\pgfqpoint{3.324800in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{3.332095in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{3.339390in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{3.346685in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{3.353980in}{1.338401in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{3.368570in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{3.375865in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{3.383160in}{1.354876in}}%
\pgfpathlineto{\pgfqpoint{3.390454in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{3.397749in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{3.405044in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.412339in}{1.365238in}}%
\pgfpathlineto{\pgfqpoint{3.419634in}{1.328371in}}%
\pgfpathlineto{\pgfqpoint{3.426929in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{3.434224in}{1.362879in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{1.268282in}}%
\pgfpathlineto{\pgfqpoint{3.448814in}{1.151248in}}%
\pgfpathlineto{\pgfqpoint{3.456109in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{3.463403in}{1.264692in}}%
\pgfpathlineto{\pgfqpoint{3.470698in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{3.477993in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{3.485288in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{3.492583in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{3.499878in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{3.507173in}{1.303564in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{1.362661in}}%
\pgfpathlineto{\pgfqpoint{3.521763in}{1.270362in}}%
\pgfpathlineto{\pgfqpoint{3.529058in}{1.281232in}}%
\pgfpathlineto{\pgfqpoint{3.536353in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{3.543647in}{1.244814in}}%
\pgfpathlineto{\pgfqpoint{3.550942in}{1.321040in}}%
\pgfpathlineto{\pgfqpoint{3.558237in}{1.184986in}}%
\pgfpathlineto{\pgfqpoint{3.565532in}{1.247583in}}%
\pgfpathlineto{\pgfqpoint{3.572827in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{3.580122in}{1.176695in}}%
\pgfpathlineto{\pgfqpoint{3.587417in}{1.332597in}}%
\pgfpathlineto{\pgfqpoint{3.594712in}{1.232676in}}%
\pgfpathlineto{\pgfqpoint{3.602007in}{1.289201in}}%
\pgfpathlineto{\pgfqpoint{3.609302in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{3.616596in}{1.318062in}}%
\pgfpathlineto{\pgfqpoint{3.623891in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{3.631186in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{3.638481in}{1.266148in}}%
\pgfpathlineto{\pgfqpoint{3.645776in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.653071in}{1.258594in}}%
\pgfpathlineto{\pgfqpoint{3.660366in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{3.667661in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{3.674956in}{1.223436in}}%
\pgfpathlineto{\pgfqpoint{3.682251in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{3.689546in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{3.696840in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{3.704135in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{3.711430in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{3.718725in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{3.726020in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{3.733315in}{1.215738in}}%
\pgfpathlineto{\pgfqpoint{3.740610in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{3.747905in}{1.261701in}}%
\pgfpathlineto{\pgfqpoint{3.755200in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{3.762495in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{3.769789in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{3.777084in}{1.299850in}}%
\pgfpathlineto{\pgfqpoint{3.784379in}{1.344639in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.289742in}}%
\pgfpathlineto{\pgfqpoint{3.798969in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{3.806264in}{1.258594in}}%
\pgfpathlineto{\pgfqpoint{3.813559in}{1.332280in}}%
\pgfpathlineto{\pgfqpoint{3.820854in}{1.377749in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{3.835444in}{1.318440in}}%
\pgfpathlineto{\pgfqpoint{3.842738in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{3.850033in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{3.857328in}{1.421641in}}%
\pgfpathlineto{\pgfqpoint{3.864623in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{3.871918in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{3.879213in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{3.886508in}{1.386979in}}%
\pgfpathlineto{\pgfqpoint{3.893803in}{1.401704in}}%
\pgfpathlineto{\pgfqpoint{3.901098in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{3.908393in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{3.915688in}{1.391380in}}%
\pgfpathlineto{\pgfqpoint{3.922982in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{3.930277in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{3.944867in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{3.952162in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{3.959457in}{1.386330in}}%
\pgfpathlineto{\pgfqpoint{3.966752in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{3.974047in}{1.268982in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{3.988637in}{1.354876in}}%
\pgfpathlineto{\pgfqpoint{3.995931in}{1.406916in}}%
\pgfpathlineto{\pgfqpoint{4.003226in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{4.010521in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{4.017816in}{1.400620in}}%
\pgfpathlineto{\pgfqpoint{4.025111in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{4.032406in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{4.039701in}{1.420796in}}%
\pgfpathlineto{\pgfqpoint{4.046996in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{4.054291in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{4.068881in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{4.076175in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{4.083470in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{4.090765in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{4.098060in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{4.105355in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{4.112650in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{4.119945in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{4.127240in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{4.134535in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{4.141830in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{4.149124in}{1.322129in}}%
\pgfpathlineto{\pgfqpoint{4.156419in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{4.163714in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{4.171009in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{4.178304in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{4.185599in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{4.192894in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{4.200189in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{4.207484in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{4.214779in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{4.222074in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{4.229368in}{1.366497in}}%
\pgfpathlineto{\pgfqpoint{4.236663in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{4.243958in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{4.251253in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{4.265843in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{4.273138in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{4.280433in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{4.295023in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{4.302317in}{1.444559in}}%
\pgfpathlineto{\pgfqpoint{4.309612in}{1.378110in}}%
\pgfpathlineto{\pgfqpoint{4.316907in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{4.324202in}{1.423307in}}%
\pgfpathlineto{\pgfqpoint{4.331497in}{1.380245in}}%
\pgfpathlineto{\pgfqpoint{4.338792in}{1.378828in}}%
\pgfpathlineto{\pgfqpoint{4.346087in}{1.354876in}}%
\pgfpathlineto{\pgfqpoint{4.353382in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{4.360677in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{4.367972in}{1.422061in}}%
\pgfpathlineto{\pgfqpoint{4.375266in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{4.382561in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{4.389856in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{4.397151in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{4.404446in}{1.454668in}}%
\pgfpathlineto{\pgfqpoint{4.411741in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{4.419036in}{1.444876in}}%
\pgfpathlineto{\pgfqpoint{4.426331in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{4.433626in}{1.458489in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{1.413225in}}%
\pgfpathlineto{\pgfqpoint{4.448216in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{4.455510in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{4.462805in}{1.448575in}}%
\pgfpathlineto{\pgfqpoint{4.470100in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{4.477395in}{1.436226in}}%
\pgfpathlineto{\pgfqpoint{4.484690in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{4.491985in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{4.499280in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{4.506575in}{1.409402in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{1.446128in}}%
\pgfpathlineto{\pgfqpoint{4.521165in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{4.528459in}{1.288657in}}%
\pgfpathlineto{\pgfqpoint{4.535754in}{1.397277in}}%
\pgfpathlineto{\pgfqpoint{4.543049in}{1.473965in}}%
\pgfpathlineto{\pgfqpoint{4.550344in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{4.557639in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{4.564934in}{1.378828in}}%
\pgfpathlineto{\pgfqpoint{4.572229in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{4.579524in}{1.403303in}}%
\pgfpathlineto{\pgfqpoint{4.586819in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{4.594114in}{1.431154in}}%
\pgfpathlineto{\pgfqpoint{4.601409in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{4.608703in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{4.615998in}{1.307979in}}%
\pgfpathlineto{\pgfqpoint{4.623293in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{4.630588in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{4.637883in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{4.645178in}{1.322129in}}%
\pgfpathlineto{\pgfqpoint{4.652473in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{4.659768in}{1.398407in}}%
\pgfpathlineto{\pgfqpoint{4.667063in}{1.467317in}}%
\pgfpathlineto{\pgfqpoint{4.674358in}{1.411336in}}%
\pgfpathlineto{\pgfqpoint{4.681652in}{0.997026in}}%
\pgfpathlineto{\pgfqpoint{4.688947in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{4.696242in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{4.703537in}{1.470824in}}%
\pgfpathlineto{\pgfqpoint{4.710832in}{1.433002in}}%
\pgfpathlineto{\pgfqpoint{4.718127in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{4.725422in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{4.732717in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{4.740012in}{1.476029in}}%
\pgfpathlineto{\pgfqpoint{4.747307in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{4.754602in}{1.328371in}}%
\pgfpathlineto{\pgfqpoint{4.761896in}{1.386979in}}%
\pgfpathlineto{\pgfqpoint{4.769191in}{1.399244in}}%
\pgfpathlineto{\pgfqpoint{4.776486in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{4.783781in}{1.293938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{3.421676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965789in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965789in}{3.421676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965789in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961616in}{3.421676in}}%
\pgfpathlineto{\pgfqpoint{4.965789in}{3.421676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323340in}{2.358714in}}%
\pgfpathlineto{\pgfqpoint{4.849122in}{2.358714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.882456in}{2.358714in}}{\pgfqpoint{4.882456in}{2.392047in}}%
\pgfpathlineto{\pgfqpoint{4.882456in}{3.305009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.882456in}{3.338342in}}{\pgfqpoint{4.849122in}{3.338342in}}%
\pgfpathlineto{\pgfqpoint{3.323340in}{3.338342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290007in}{3.338342in}}{\pgfqpoint{3.290007in}{3.305009in}}%
\pgfpathlineto{\pgfqpoint{3.290007in}{2.392047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290007in}{2.358714in}}{\pgfqpoint{3.323340in}{2.358714in}}%
\pgfpathlineto{\pgfqpoint{3.323340in}{2.358714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356673in}{3.213342in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{3.213342in}}%
\pgfpathlineto{\pgfqpoint{3.690007in}{3.213342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823340in,y=3.155009in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 1,~ \projnodes = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356673in}{2.980935in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{2.980935in}}%
\pgfpathlineto{\pgfqpoint{3.690007in}{2.980935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823340in,y=2.922602in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2,~ \projnodes = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356673in}{2.748528in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{2.748528in}}%
\pgfpathlineto{\pgfqpoint{3.690007in}{2.748528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823340in,y=2.690195in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3,~ \projnodes = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356673in}{2.516121in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{2.516121in}}%
\pgfpathlineto{\pgfqpoint{3.690007in}{2.516121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823340in,y=2.457788in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4,~ \projnodes = 8$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nonlinear_circuit_hamiltonian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.979277in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.979277in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.979277in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704259in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.969277in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.969277in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.704259in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.704259in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898123in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898123in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449039in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449039in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999955in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999955in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836768in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704259in}{0.761276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=0.677943in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704259in}{1.455895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=1.372561in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704259in}{2.150513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=2.067180in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704259in}{2.845131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=2.761798in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266068in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}energy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704259in}{0.632194in}}{\pgfqpoint{4.265018in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898123in}{0.761276in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{0.913632in}{0.761971in}}%
\pgfpathlineto{\pgfqpoint{0.921387in}{0.762839in}}%
\pgfpathlineto{\pgfqpoint{0.929142in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{0.936896in}{0.765616in}}%
\pgfpathlineto{\pgfqpoint{0.944651in}{0.767526in}}%
\pgfpathlineto{\pgfqpoint{0.952405in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.960160in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{0.967914in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{0.975669in}{0.778624in}}%
\pgfpathlineto{\pgfqpoint{0.983424in}{0.782263in}}%
\pgfpathlineto{\pgfqpoint{0.991178in}{0.786245in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{1.006687in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{1.014442in}{0.800254in}}%
\pgfpathlineto{\pgfqpoint{1.022196in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{1.029951in}{0.811303in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{0.817337in}}%
\pgfpathlineto{\pgfqpoint{1.045460in}{0.823710in}}%
\pgfpathlineto{\pgfqpoint{1.053215in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{1.060969in}{0.837468in}}%
\pgfpathlineto{\pgfqpoint{1.068724in}{0.844849in}}%
\pgfpathlineto{\pgfqpoint{1.076479in}{0.852565in}}%
\pgfpathlineto{\pgfqpoint{1.084233in}{0.860612in}}%
\pgfpathlineto{\pgfqpoint{1.091988in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{1.107497in}{0.886730in}}%
\pgfpathlineto{\pgfqpoint{1.123006in}{0.905770in}}%
\pgfpathlineto{\pgfqpoint{1.138515in}{0.926095in}}%
\pgfpathlineto{\pgfqpoint{1.154024in}{0.947686in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{1.200552in}{1.019859in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{1.231570in}{1.073914in}}%
\pgfpathlineto{\pgfqpoint{1.247079in}{1.102646in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.132476in}}%
\pgfpathlineto{\pgfqpoint{1.278098in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{1.293607in}{1.195312in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{1.228252in}}%
\pgfpathlineto{\pgfqpoint{1.324625in}{1.262160in}}%
\pgfpathlineto{\pgfqpoint{1.340134in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{1.355643in}{1.332735in}}%
\pgfpathlineto{\pgfqpoint{1.371152in}{1.369326in}}%
\pgfpathlineto{\pgfqpoint{1.386662in}{1.406730in}}%
\pgfpathlineto{\pgfqpoint{1.409925in}{1.464273in}}%
\pgfpathlineto{\pgfqpoint{1.433189in}{1.523405in}}%
\pgfpathlineto{\pgfqpoint{1.456453in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{1.479717in}{1.645814in}}%
\pgfpathlineto{\pgfqpoint{1.502980in}{1.708763in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{1.794114in}}%
\pgfpathlineto{\pgfqpoint{1.572772in}{1.902479in}}%
\pgfpathlineto{\pgfqpoint{1.642563in}{2.099559in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{2.230178in}}%
\pgfpathlineto{\pgfqpoint{1.720109in}{2.315952in}}%
\pgfpathlineto{\pgfqpoint{1.743372in}{2.379249in}}%
\pgfpathlineto{\pgfqpoint{1.766636in}{2.441428in}}%
\pgfpathlineto{\pgfqpoint{1.789900in}{2.502285in}}%
\pgfpathlineto{\pgfqpoint{1.813163in}{2.561616in}}%
\pgfpathlineto{\pgfqpoint{1.828673in}{2.600225in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{2.638010in}}%
\pgfpathlineto{\pgfqpoint{1.859691in}{2.674916in}}%
\pgfpathlineto{\pgfqpoint{1.875200in}{2.710887in}}%
\pgfpathlineto{\pgfqpoint{1.890709in}{2.745869in}}%
\pgfpathlineto{\pgfqpoint{1.906218in}{2.779813in}}%
\pgfpathlineto{\pgfqpoint{1.921728in}{2.812667in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.844383in}}%
\pgfpathlineto{\pgfqpoint{1.952746in}{2.874915in}}%
\pgfpathlineto{\pgfqpoint{1.968255in}{2.904221in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{2.932257in}}%
\pgfpathlineto{\pgfqpoint{1.999273in}{2.958984in}}%
\pgfpathlineto{\pgfqpoint{2.014783in}{2.984366in}}%
\pgfpathlineto{\pgfqpoint{2.030292in}{3.008367in}}%
\pgfpathlineto{\pgfqpoint{2.045801in}{3.030957in}}%
\pgfpathlineto{\pgfqpoint{2.061310in}{3.052104in}}%
\pgfpathlineto{\pgfqpoint{2.069065in}{3.062128in}}%
\pgfpathlineto{\pgfqpoint{2.076819in}{3.071781in}}%
\pgfpathlineto{\pgfqpoint{2.084574in}{3.081061in}}%
\pgfpathlineto{\pgfqpoint{2.092328in}{3.089965in}}%
\pgfpathlineto{\pgfqpoint{2.100083in}{3.098490in}}%
\pgfpathlineto{\pgfqpoint{2.107837in}{3.106633in}}%
\pgfpathlineto{\pgfqpoint{2.115592in}{3.114392in}}%
\pgfpathlineto{\pgfqpoint{2.123347in}{3.121766in}}%
\pgfpathlineto{\pgfqpoint{2.131101in}{3.128751in}}%
\pgfpathlineto{\pgfqpoint{2.138856in}{3.135346in}}%
\pgfpathlineto{\pgfqpoint{2.146610in}{3.141550in}}%
\pgfpathlineto{\pgfqpoint{2.154365in}{3.147360in}}%
\pgfpathlineto{\pgfqpoint{2.162119in}{3.152776in}}%
\pgfpathlineto{\pgfqpoint{2.169874in}{3.157796in}}%
\pgfpathlineto{\pgfqpoint{2.177629in}{3.162419in}}%
\pgfpathlineto{\pgfqpoint{2.185383in}{3.166645in}}%
\pgfpathlineto{\pgfqpoint{2.193138in}{3.170471in}}%
\pgfpathlineto{\pgfqpoint{2.200892in}{3.173899in}}%
\pgfpathlineto{\pgfqpoint{2.208647in}{3.176928in}}%
\pgfpathlineto{\pgfqpoint{2.216402in}{3.179556in}}%
\pgfpathlineto{\pgfqpoint{2.224156in}{3.181785in}}%
\pgfpathlineto{\pgfqpoint{2.231911in}{3.183613in}}%
\pgfpathlineto{\pgfqpoint{2.239665in}{3.185042in}}%
\pgfpathlineto{\pgfqpoint{2.247420in}{3.186072in}}%
\pgfpathlineto{\pgfqpoint{2.255174in}{3.186703in}}%
\pgfpathlineto{\pgfqpoint{2.262929in}{3.186935in}}%
\pgfpathlineto{\pgfqpoint{2.270684in}{3.186771in}}%
\pgfpathlineto{\pgfqpoint{2.278438in}{3.186210in}}%
\pgfpathlineto{\pgfqpoint{2.286193in}{3.185253in}}%
\pgfpathlineto{\pgfqpoint{2.293947in}{3.183903in}}%
\pgfpathlineto{\pgfqpoint{2.301702in}{3.182160in}}%
\pgfpathlineto{\pgfqpoint{2.309456in}{3.180025in}}%
\pgfpathlineto{\pgfqpoint{2.317211in}{3.177502in}}%
\pgfpathlineto{\pgfqpoint{2.324966in}{3.174591in}}%
\pgfpathlineto{\pgfqpoint{2.332720in}{3.171294in}}%
\pgfpathlineto{\pgfqpoint{2.340475in}{3.167614in}}%
\pgfpathlineto{\pgfqpoint{2.348229in}{3.163552in}}%
\pgfpathlineto{\pgfqpoint{2.355984in}{3.159112in}}%
\pgfpathlineto{\pgfqpoint{2.363739in}{3.154296in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{3.149106in}}%
\pgfpathlineto{\pgfqpoint{2.379248in}{3.143545in}}%
\pgfpathlineto{\pgfqpoint{2.387002in}{3.137617in}}%
\pgfpathlineto{\pgfqpoint{2.394757in}{3.131324in}}%
\pgfpathlineto{\pgfqpoint{2.402511in}{3.124670in}}%
\pgfpathlineto{\pgfqpoint{2.410266in}{3.117657in}}%
\pgfpathlineto{\pgfqpoint{2.418021in}{3.110290in}}%
\pgfpathlineto{\pgfqpoint{2.425775in}{3.102572in}}%
\pgfpathlineto{\pgfqpoint{2.433530in}{3.094507in}}%
\pgfpathlineto{\pgfqpoint{2.441284in}{3.086098in}}%
\pgfpathlineto{\pgfqpoint{2.449039in}{3.077350in}}%
\pgfpathlineto{\pgfqpoint{2.464548in}{3.058853in}}%
\pgfpathlineto{\pgfqpoint{2.480057in}{3.039050in}}%
\pgfpathlineto{\pgfqpoint{2.495566in}{3.017977in}}%
\pgfpathlineto{\pgfqpoint{2.511076in}{2.995672in}}%
\pgfpathlineto{\pgfqpoint{2.526585in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{2.542094in}{2.947530in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{2.921778in}}%
\pgfpathlineto{\pgfqpoint{2.573112in}{2.894965in}}%
\pgfpathlineto{\pgfqpoint{2.588621in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{2.604130in}{2.838343in}}%
\pgfpathlineto{\pgfqpoint{2.619640in}{2.808633in}}%
\pgfpathlineto{\pgfqpoint{2.635149in}{2.778057in}}%
\pgfpathlineto{\pgfqpoint{2.650658in}{2.746667in}}%
\pgfpathlineto{\pgfqpoint{2.666167in}{2.714517in}}%
\pgfpathlineto{\pgfqpoint{2.689431in}{2.664987in}}%
\pgfpathlineto{\pgfqpoint{2.712695in}{2.614057in}}%
\pgfpathlineto{\pgfqpoint{2.735958in}{2.561922in}}%
\pgfpathlineto{\pgfqpoint{2.759222in}{2.508776in}}%
\pgfpathlineto{\pgfqpoint{2.790240in}{2.436689in}}%
\pgfpathlineto{\pgfqpoint{2.829013in}{2.345288in}}%
\pgfpathlineto{\pgfqpoint{2.914314in}{2.143585in}}%
\pgfpathlineto{\pgfqpoint{2.945332in}{2.071535in}}%
\pgfpathlineto{\pgfqpoint{2.968596in}{2.018418in}}%
\pgfpathlineto{\pgfqpoint{2.991859in}{1.966307in}}%
\pgfpathlineto{\pgfqpoint{3.015123in}{1.915390in}}%
\pgfpathlineto{\pgfqpoint{3.038387in}{1.865854in}}%
\pgfpathlineto{\pgfqpoint{3.053896in}{1.833685in}}%
\pgfpathlineto{\pgfqpoint{3.069405in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{3.084914in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{3.100423in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{3.115933in}{1.712954in}}%
\pgfpathlineto{\pgfqpoint{3.131442in}{1.684998in}}%
\pgfpathlineto{\pgfqpoint{3.146951in}{1.658023in}}%
\pgfpathlineto{\pgfqpoint{3.162460in}{1.632073in}}%
\pgfpathlineto{\pgfqpoint{3.177969in}{1.607187in}}%
\pgfpathlineto{\pgfqpoint{3.193478in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{3.208988in}{1.560766in}}%
\pgfpathlineto{\pgfqpoint{3.224497in}{1.539303in}}%
\pgfpathlineto{\pgfqpoint{3.240006in}{1.519051in}}%
\pgfpathlineto{\pgfqpoint{3.255515in}{1.500040in}}%
\pgfpathlineto{\pgfqpoint{3.271024in}{1.482300in}}%
\pgfpathlineto{\pgfqpoint{3.278779in}{1.473916in}}%
\pgfpathlineto{\pgfqpoint{3.286533in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{3.294288in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{3.302043in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{3.309797in}{1.443691in}}%
\pgfpathlineto{\pgfqpoint{3.317552in}{1.436977in}}%
\pgfpathlineto{\pgfqpoint{3.325306in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{3.333061in}{1.424578in}}%
\pgfpathlineto{\pgfqpoint{3.340815in}{1.418899in}}%
\pgfpathlineto{\pgfqpoint{3.348570in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{3.356325in}{1.408590in}}%
\pgfpathlineto{\pgfqpoint{3.364079in}{1.403965in}}%
\pgfpathlineto{\pgfqpoint{3.371834in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{3.379588in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{3.387343in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{3.395097in}{1.389033in}}%
\pgfpathlineto{\pgfqpoint{3.402852in}{1.386200in}}%
\pgfpathlineto{\pgfqpoint{3.410607in}{1.383729in}}%
\pgfpathlineto{\pgfqpoint{3.418361in}{1.381622in}}%
\pgfpathlineto{\pgfqpoint{3.426116in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{3.441625in}{1.377489in}}%
\pgfpathlineto{\pgfqpoint{3.449380in}{1.376843in}}%
\pgfpathlineto{\pgfqpoint{3.457134in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{3.464889in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{3.472643in}{1.377105in}}%
\pgfpathlineto{\pgfqpoint{3.480398in}{1.377926in}}%
\pgfpathlineto{\pgfqpoint{3.488152in}{1.379114in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{1.380668in}}%
\pgfpathlineto{\pgfqpoint{3.503662in}{1.382588in}}%
\pgfpathlineto{\pgfqpoint{3.511416in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{3.519171in}{1.387525in}}%
\pgfpathlineto{\pgfqpoint{3.526925in}{1.390539in}}%
\pgfpathlineto{\pgfqpoint{3.534680in}{1.393917in}}%
\pgfpathlineto{\pgfqpoint{3.542434in}{1.397657in}}%
\pgfpathlineto{\pgfqpoint{3.550189in}{1.401757in}}%
\pgfpathlineto{\pgfqpoint{3.557944in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{3.565698in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{3.573453in}{1.416208in}}%
\pgfpathlineto{\pgfqpoint{3.581207in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{3.588962in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{3.596717in}{1.433851in}}%
\pgfpathlineto{\pgfqpoint{3.604471in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{3.612226in}{1.447361in}}%
\pgfpathlineto{\pgfqpoint{3.619980in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{3.627735in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{3.635489in}{1.470200in}}%
\pgfpathlineto{\pgfqpoint{3.643244in}{1.478490in}}%
\pgfpathlineto{\pgfqpoint{3.658753in}{1.496067in}}%
\pgfpathlineto{\pgfqpoint{3.674262in}{1.514955in}}%
\pgfpathlineto{\pgfqpoint{3.689771in}{1.535127in}}%
\pgfpathlineto{\pgfqpoint{3.705281in}{1.556555in}}%
\pgfpathlineto{\pgfqpoint{3.720790in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{3.736299in}{1.603059in}}%
\pgfpathlineto{\pgfqpoint{3.751808in}{1.628068in}}%
\pgfpathlineto{\pgfqpoint{3.767317in}{1.654204in}}%
\pgfpathlineto{\pgfqpoint{3.782826in}{1.681427in}}%
\pgfpathlineto{\pgfqpoint{3.798336in}{1.709699in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{1.738980in}}%
\pgfpathlineto{\pgfqpoint{3.829354in}{1.769227in}}%
\pgfpathlineto{\pgfqpoint{3.844863in}{1.800396in}}%
\pgfpathlineto{\pgfqpoint{3.860372in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{3.875881in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{3.891390in}{1.898971in}}%
\pgfpathlineto{\pgfqpoint{3.914654in}{1.950808in}}%
\pgfpathlineto{\pgfqpoint{3.937918in}{2.004114in}}%
\pgfpathlineto{\pgfqpoint{3.961182in}{2.058709in}}%
\pgfpathlineto{\pgfqpoint{3.984445in}{2.114408in}}%
\pgfpathlineto{\pgfqpoint{4.015464in}{2.190057in}}%
\pgfpathlineto{\pgfqpoint{4.054237in}{2.286188in}}%
\pgfpathlineto{\pgfqpoint{4.170555in}{2.576026in}}%
\pgfpathlineto{\pgfqpoint{4.201574in}{2.651364in}}%
\pgfpathlineto{\pgfqpoint{4.224837in}{2.706743in}}%
\pgfpathlineto{\pgfqpoint{4.248101in}{2.760935in}}%
\pgfpathlineto{\pgfqpoint{4.271365in}{2.813743in}}%
\pgfpathlineto{\pgfqpoint{4.286874in}{2.848084in}}%
\pgfpathlineto{\pgfqpoint{4.302383in}{2.881667in}}%
\pgfpathlineto{\pgfqpoint{4.317892in}{2.914439in}}%
\pgfpathlineto{\pgfqpoint{4.333401in}{2.946345in}}%
\pgfpathlineto{\pgfqpoint{4.348911in}{2.977333in}}%
\pgfpathlineto{\pgfqpoint{4.364420in}{3.007352in}}%
\pgfpathlineto{\pgfqpoint{4.379929in}{3.036353in}}%
\pgfpathlineto{\pgfqpoint{4.395438in}{3.064287in}}%
\pgfpathlineto{\pgfqpoint{4.410947in}{3.091108in}}%
\pgfpathlineto{\pgfqpoint{4.426456in}{3.116772in}}%
\pgfpathlineto{\pgfqpoint{4.441966in}{3.141236in}}%
\pgfpathlineto{\pgfqpoint{4.457475in}{3.164460in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{3.186404in}}%
\pgfpathlineto{\pgfqpoint{4.488493in}{3.207032in}}%
\pgfpathlineto{\pgfqpoint{4.504002in}{3.226309in}}%
\pgfpathlineto{\pgfqpoint{4.511757in}{3.235431in}}%
\pgfpathlineto{\pgfqpoint{4.519511in}{3.244203in}}%
\pgfpathlineto{\pgfqpoint{4.527266in}{3.252622in}}%
\pgfpathlineto{\pgfqpoint{4.535020in}{3.260684in}}%
\pgfpathlineto{\pgfqpoint{4.542775in}{3.268386in}}%
\pgfpathlineto{\pgfqpoint{4.550530in}{3.275725in}}%
\pgfpathlineto{\pgfqpoint{4.558284in}{3.282697in}}%
\pgfpathlineto{\pgfqpoint{4.566039in}{3.289299in}}%
\pgfpathlineto{\pgfqpoint{4.573793in}{3.295529in}}%
\pgfpathlineto{\pgfqpoint{4.581548in}{3.301384in}}%
\pgfpathlineto{\pgfqpoint{4.589303in}{3.306862in}}%
\pgfpathlineto{\pgfqpoint{4.597057in}{3.311960in}}%
\pgfpathlineto{\pgfqpoint{4.604812in}{3.316676in}}%
\pgfpathlineto{\pgfqpoint{4.612566in}{3.321008in}}%
\pgfpathlineto{\pgfqpoint{4.620321in}{3.324955in}}%
\pgfpathlineto{\pgfqpoint{4.628075in}{3.328514in}}%
\pgfpathlineto{\pgfqpoint{4.635830in}{3.331684in}}%
\pgfpathlineto{\pgfqpoint{4.643585in}{3.334464in}}%
\pgfpathlineto{\pgfqpoint{4.651339in}{3.336852in}}%
\pgfpathlineto{\pgfqpoint{4.659094in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{4.666848in}{3.340451in}}%
\pgfpathlineto{\pgfqpoint{4.674603in}{3.341660in}}%
\pgfpathlineto{\pgfqpoint{4.682357in}{3.342474in}}%
\pgfpathlineto{\pgfqpoint{4.690112in}{3.342893in}}%
\pgfpathlineto{\pgfqpoint{4.697867in}{3.342918in}}%
\pgfpathlineto{\pgfqpoint{4.705621in}{3.342547in}}%
\pgfpathlineto{\pgfqpoint{4.713376in}{3.341781in}}%
\pgfpathlineto{\pgfqpoint{4.721130in}{3.340620in}}%
\pgfpathlineto{\pgfqpoint{4.728885in}{3.339066in}}%
\pgfpathlineto{\pgfqpoint{4.736640in}{3.337118in}}%
\pgfpathlineto{\pgfqpoint{4.744394in}{3.334777in}}%
\pgfpathlineto{\pgfqpoint{4.752149in}{3.332044in}}%
\pgfpathlineto{\pgfqpoint{4.759903in}{3.328921in}}%
\pgfpathlineto{\pgfqpoint{4.767658in}{3.325408in}}%
\pgfpathlineto{\pgfqpoint{4.775412in}{3.321508in}}%
\pgfpathlineto{\pgfqpoint{4.775412in}{3.321508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704259in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.704259in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969277in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.969277in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704259in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.969277in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704259in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.969277in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820925in}{3.106259in}}%
\pgfpathlineto{\pgfqpoint{1.496621in}{3.106259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529954in}{3.106259in}}{\pgfqpoint{1.529954in}{3.139593in}}%
\pgfpathlineto{\pgfqpoint{1.529954in}{3.355333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529954in}{3.388666in}}{\pgfqpoint{1.496621in}{3.388666in}}%
\pgfpathlineto{\pgfqpoint{0.820925in}{3.388666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.787592in}{3.388666in}}{\pgfqpoint{0.787592in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{0.787592in}{3.139593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.787592in}{3.106259in}}{\pgfqpoint{0.820925in}{3.106259in}}%
\pgfpathlineto{\pgfqpoint{0.820925in}{3.106259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854259in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{1.020925in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{1.187592in}{3.263666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320925in,y=3.205333in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{H}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nonlinear_circuit_varying_degree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.975196in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.767377in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{2.833013in}}%
\pgfpathlineto{\pgfqpoint{2.083995in}{2.898525in}}%
\pgfpathlineto{\pgfqpoint{2.562866in}{2.963794in}}%
\pgfpathlineto{\pgfqpoint{3.038195in}{3.028580in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{3.092422in}}%
\pgfpathlineto{\pgfqpoint{3.961768in}{3.154461in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{3.213189in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{3.266280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.456263in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{2.521899in}}%
\pgfpathlineto{\pgfqpoint{2.083995in}{2.587412in}}%
\pgfpathlineto{\pgfqpoint{2.562866in}{2.652680in}}%
\pgfpathlineto{\pgfqpoint{3.038195in}{2.717466in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{2.781309in}}%
\pgfpathlineto{\pgfqpoint{3.961768in}{2.843347in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{2.902075in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.955166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{2.083995in}{1.528680in}}%
\pgfpathlineto{\pgfqpoint{2.562866in}{1.724486in}}%
\pgfpathlineto{\pgfqpoint{3.038195in}{1.918844in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{2.110371in}}%
\pgfpathlineto{\pgfqpoint{3.961768in}{2.296485in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{2.472670in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.631943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{0.790263in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{0.987170in}}%
\pgfpathlineto{\pgfqpoint{2.083995in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{2.562866in}{1.379515in}}%
\pgfpathlineto{\pgfqpoint{3.038195in}{1.573873in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{3.961768in}{1.951514in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{2.127699in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.286972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938941in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938941in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541664in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541664in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144388in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144388in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421409in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703634in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903877in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059197in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186102in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293399in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386344in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468328in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024132in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306358in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506600in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661920in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788826in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896123in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989068in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071051in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626856in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909082in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951973in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.249067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321623in, y=1.165734in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{1.904407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=1.821074in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{2.559747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=2.476413in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938749in}{3.215087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403220in, y=3.131753in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266068in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.759580in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{2.825301in}}%
\pgfpathlineto{\pgfqpoint{2.083995in}{2.891005in}}%
\pgfpathlineto{\pgfqpoint{2.562866in}{2.956702in}}%
\pgfpathlineto{\pgfqpoint{3.038195in}{3.022418in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{3.089020in}}%
\pgfpathlineto{\pgfqpoint{3.961768in}{3.154461in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{3.218856in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{3.287233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.759580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603333in}{2.825301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083995in}{2.891005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562866in}{2.956702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038195in}{3.022418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506600in}{3.089020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961768in}{3.154461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392653in}{3.218856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{3.287233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{2.442500in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{2.508320in}}%
\pgfpathlineto{\pgfqpoint{2.083995in}{2.574206in}}%
\pgfpathlineto{\pgfqpoint{2.562866in}{2.640237in}}%
\pgfpathlineto{\pgfqpoint{3.038195in}{2.706609in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{2.773844in}}%
\pgfpathlineto{\pgfqpoint{3.961768in}{2.843347in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{2.918236in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{3.001853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{2.442500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603333in}{2.508320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083995in}{2.574206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562866in}{2.640237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038195in}{2.706609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506600in}{2.773844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961768in}{2.843347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392653in}{2.918236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{3.001853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.197745in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{1.309307in}}%
\pgfpathlineto{\pgfqpoint{2.083995in}{1.506796in}}%
\pgfpathlineto{\pgfqpoint{2.562866in}{1.704006in}}%
\pgfpathlineto{\pgfqpoint{3.038195in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{2.097928in}}%
\pgfpathlineto{\pgfqpoint{3.961768in}{2.296485in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{2.496171in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.690683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{1.197745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603333in}{1.309307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083995in}{1.506796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562866in}{1.704006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038195in}{1.901063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506600in}{2.097928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961768in}{2.296485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392653in}{2.496171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.690683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121769in}{1.147030in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{2.083995in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{2.562866in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{3.038195in}{1.559608in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{1.755802in}}%
\pgfpathlineto{\pgfqpoint{3.961768in}{1.951514in}}%
\pgfpathlineto{\pgfqpoint{4.392653in}{2.147166in}}%
\pgfpathlineto{\pgfqpoint{4.782176in}{2.345985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938749in}{0.632194in}}{\pgfqpoint{4.026447in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121769in}{1.147030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603333in}{1.213896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083995in}{1.194304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562866in}{1.364573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038195in}{1.559608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506600in}{1.755802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961768in}{1.951514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392653in}{2.147166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782176in}{2.345985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938749in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.965196in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055416in}{1.479410in}}%
\pgfpathlineto{\pgfqpoint{1.980334in}{1.479410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013668in}{1.479410in}}{\pgfqpoint{2.013668in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{2.013668in}{3.355333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013668in}{3.388666in}}{\pgfqpoint{1.980334in}{3.388666in}}%
\pgfpathlineto{\pgfqpoint{1.055416in}{3.388666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022082in}{3.388666in}}{\pgfqpoint{1.022082in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{1.022082in}{1.512743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022082in}{1.479410in}}{\pgfqpoint{1.055416in}{1.479410in}}%
\pgfpathlineto{\pgfqpoint{1.055416in}{1.479410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088749in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{3.263666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255416in}{3.263666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555416in,y=3.205333in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088749in}{3.031259in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{3.031259in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{3.031259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555416in,y=2.972926in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088749in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{2.798852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255416in}{2.798852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555416in,y=2.740519in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088749in}{2.566445in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{2.566445in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{2.566445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555416in,y=2.508112in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088749in}{2.334038in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{2.334038in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{2.334038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255416in}{2.334038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555416in,y=2.275705in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088749in}{2.101631in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{2.101631in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{2.101631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555416in,y=2.043298in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088749in}{1.869224in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{1.869224in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{1.869224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255416in}{1.869224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555416in,y=1.810890in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088749in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{1.636817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555416in,y=1.578483in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{3}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nonlinear_circuit_varying_degree_nonalg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath,amssymb}
%%   \newcommand{\projnodes}{s_{\Pi}}
%%   \newcommand{\quadnodes}{s_Q}
%%   \newcommand{\error}{\mathcal{E}}
%%   \newcommand{\errorenergy}{\error_{\mathrm{energy}}}
%%   \newcommand{\errorenergyabs}{\error_{\mathrm{energy}}^{\mathrm{abs}}}
%%   \newcommand{\errorstate}{\error_{\mathrm{state}}}
%%   \newcommand{\errorstatenodal}{\error_{\mathrm{state,nodal}}}
%%   \newcommand{\hamc}{\hat{\mathcal{H}}}
%%   \newcommand{\zc}{\hat{z}}
%%   \newcommand{\zekf}{\overline{z}}
%%   \newcommand{\norm}[1]{\Vert #1 \Vert}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.974753in}{3.482000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.974753in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.974753in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.482000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027918in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{0.632194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{2.490397in}}%
\pgfpathlineto{\pgfqpoint{1.677710in}{2.590781in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{2.690977in}}%
\pgfpathlineto{\pgfqpoint{2.615888in}{2.790800in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{2.889884in}}%
\pgfpathlineto{\pgfqpoint{3.538619in}{2.987525in}}%
\pgfpathlineto{\pgfqpoint{3.983657in}{3.082407in}}%
\pgfpathlineto{\pgfqpoint{4.404952in}{3.172227in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{3.253425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{2.253382in}}%
\pgfpathlineto{\pgfqpoint{1.677710in}{2.353766in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{2.453962in}}%
\pgfpathlineto{\pgfqpoint{2.615888in}{2.553784in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{3.538619in}{2.750510in}}%
\pgfpathlineto{\pgfqpoint{3.983657in}{2.845392in}}%
\pgfpathlineto{\pgfqpoint{4.404952in}{2.935212in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{3.016409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.165690in}}%
\pgfpathlineto{\pgfqpoint{1.677710in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{1.566850in}}%
\pgfpathlineto{\pgfqpoint{2.615888in}{1.766496in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{1.964664in}}%
\pgfpathlineto{\pgfqpoint{3.538619in}{2.159947in}}%
\pgfpathlineto{\pgfqpoint{3.983657in}{2.349710in}}%
\pgfpathlineto{\pgfqpoint{4.404952in}{2.529350in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.691746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{0.899675in}}%
\pgfpathlineto{\pgfqpoint{1.677710in}{1.100443in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{1.300836in}}%
\pgfpathlineto{\pgfqpoint{2.615888in}{1.500481in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{3.538619in}{1.893932in}}%
\pgfpathlineto{\pgfqpoint{3.983657in}{2.083696in}}%
\pgfpathlineto{\pgfqpoint{4.404952in}{2.263336in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.425731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028105in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028105in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595159in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595159in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162212in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.162212in,y=0.534972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499835in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775780in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971565in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123429in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247510in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352419in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443295in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523454in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066889in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342833in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538619in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690482in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814563in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919473in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010349in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090508in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633942in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909887in}{0.632194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996335in,y=0.266068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}step size $\tau$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027918in}{1.270968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410792in, y=1.187635in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027918in}{1.939158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410792in, y=1.855824in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027918in}{2.607347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492388in, y=2.524014in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027918in}{3.275537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492388in, y=3.192203in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355236in,y=2.052097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\errorstate^{\mathrm{non-alg}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{2.485283in}}%
\pgfpathlineto{\pgfqpoint{1.677710in}{2.585476in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{2.685456in}}%
\pgfpathlineto{\pgfqpoint{2.615888in}{2.784766in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{2.883155in}}%
\pgfpathlineto{\pgfqpoint{3.538619in}{2.981779in}}%
\pgfpathlineto{\pgfqpoint{3.983657in}{3.082407in}}%
\pgfpathlineto{\pgfqpoint{4.404952in}{3.189682in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{3.296850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{2.485283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677710in}{2.585476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147675in}{2.685456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615888in}{2.784766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080638in}{2.883155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538619in}{2.981779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983657in}{3.082407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404952in}{3.189682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785805in}{3.296850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{2.241942in}}%
\pgfpathlineto{\pgfqpoint{1.677710in}{2.342515in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{2.443088in}}%
\pgfpathlineto{\pgfqpoint{2.615888in}{2.543660in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{2.644233in}}%
\pgfpathlineto{\pgfqpoint{3.538619in}{2.744808in}}%
\pgfpathlineto{\pgfqpoint{3.983657in}{2.845392in}}%
\pgfpathlineto{\pgfqpoint{4.404952in}{2.946049in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{3.047826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{2.241942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677710in}{2.342515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147675in}{2.443088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615888in}{2.543660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080638in}{2.644233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538619in}{2.744808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983657in}{2.845392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404952in}{2.946049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785805in}{3.047826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.228643in}}%
\pgfpathlineto{\pgfqpoint{1.677710in}{1.337388in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{1.544736in}}%
\pgfpathlineto{\pgfqpoint{2.615888in}{1.746290in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{1.947458in}}%
\pgfpathlineto{\pgfqpoint{3.538619in}{2.148592in}}%
\pgfpathlineto{\pgfqpoint{3.983657in}{2.349710in}}%
\pgfpathlineto{\pgfqpoint{4.404952in}{2.551051in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.753940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{1.228643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677710in}{1.337388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147675in}{1.544736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615888in}{1.746290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080638in}{1.947458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538619in}{2.148592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983657in}{2.349710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404952in}{2.551051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785805in}{2.753940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.172896in}}%
\pgfpathlineto{\pgfqpoint{1.677710in}{1.259265in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{2.615888in}{1.481313in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{1.681462in}}%
\pgfpathlineto{\pgfqpoint{3.538619in}{1.882541in}}%
\pgfpathlineto{\pgfqpoint{3.983657in}{2.083696in}}%
\pgfpathlineto{\pgfqpoint{4.404952in}{2.284885in}}%
\pgfpathlineto{\pgfqpoint{4.785805in}{2.486206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.027918in}{0.632194in}}{\pgfqpoint{3.936835in}{2.839806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{1.172896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677710in}{1.259265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147675in}{1.297324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615888in}{1.481313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080638in}{1.681462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538619in}{1.882541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983657in}{2.083696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404952in}{2.284885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785805in}{2.486206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027918in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964753in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027918in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{0.632194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027918in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.964753in}{3.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144584in}{1.479410in}}%
\pgfpathlineto{\pgfqpoint{2.069503in}{1.479410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102836in}{1.479410in}}{\pgfqpoint{2.102836in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{3.355333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102836in}{3.388666in}}{\pgfqpoint{2.069503in}{3.388666in}}%
\pgfpathlineto{\pgfqpoint{1.144584in}{3.388666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.111251in}{3.388666in}}{\pgfqpoint{1.111251in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{1.111251in}{1.512743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.111251in}{1.479410in}}{\pgfqpoint{1.144584in}{1.479410in}}%
\pgfpathlineto{\pgfqpoint{1.144584in}{1.479410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{3.263666in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{3.263666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344584in}{3.263666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=3.205333in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{3.031259in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{3.031259in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{3.031259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.972926in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{2.798852in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.798852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344584in}{2.798852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.740519in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{2.566445in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{2.566445in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.566445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.508112in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{2.334038in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{2.334038in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.334038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344584in}{2.334038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.275705in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{2.101631in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{2.101631in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.101631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=2.043298in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{1.869224in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{1.869224in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{1.869224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344584in}{1.869224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=1.810890in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177918in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{1.636817in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{1.636817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644584in,y=1.578483in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau^{4}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

